Wavefront Coding for Accommodation-Invariant Near-Eye Displays

We present a new computational near-eye display method that addresses the vergence-accommodation conflict problem in stereoscopic displays through accommodation-invariance. Our system integrates a refractive lens eyepiece with a novel wavefront coding diffractive optical element, operating in tandem with a pre-processing convolutional neural network. We employ end-to-end learning to jointly optimize the wavefront-coding optics and the image pre-processing module. To implement this approach, we develop a differentiable retinal image formation model that accounts for limiting aperture and chromatic aberrations introduced by the eye optics. We further integrate the neural transfer function and the contrast sensitivity function into the loss model to account for related perceptual effects. To tackle off-axis distortions, we incorporate position dependency into the pre-processing module. In addition to conducting rigorous analysis based on simulations, we also fabricate the designed diffractive optical element and build a benchtop setup, demonstrating accommodation-invariance for depth ranges of up to four diopters.

==> figures/HeightErrorplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.73\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=1000,%998.4,
xmax=1115,%1128.6,
xtick={1000, 1100},
xticklabels={-5, -5.1},
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$s (mm)$},
%xlabel={$\text{Distance from Left (}\mu\text{m)}$},
ymin=0,
ymax=1.2,
ytick={0, 1},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Height (}\mu\text{m)}$},
title style={font=\bfseries},
title={Height Error},
/pgf/number format/1000 sep={},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=1.4, fill=myred, draw=myred, area legend] table[row sep=crcr] {%
1002	0\\
1005	0\\
1008	0.8856907\\
1011	0.9375423\\
1014	0.8597768\\
1017	0.7869678\\
1020	0.7300653\\
1023	0.6617364\\
1026	0.5924971\\
1029	0.5305696\\
1032	0.4763592\\
1035	0.4313627\\
1038	0.3943375\\
1041	0.3569493\\
1044	0.3324262\\
1047	0.3379389\\
1050	0.267089\\
1053	0.1470532\\
1056	0.4284993\\
1059	0.9676489\\
1062	1.08913\\
1065	0.958809\\
1068	0.9260335\\
1071	0.9237579\\
1074	0.8992667\\
1077	0.8744316\\
1080	0.8544503\\
1083	0.8359681\\
1086	0.8149103\\
1089	0.7910451\\
1092	0.7677479\\
1095	0.7460786\\
1098	0.7263879\\
1101	0.7097788\\
1104	0.6967034\\
1107	0.6865009\\
1110	0.6762355\\
1113	0.6603404\\
1116	0.6298578\\
1119	0.5944438\\
1122	0.5703412\\
1125	0.4907424\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 998.4	0\\
% 1128.6	0\\
% };
\addplot [color=myblue, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
1000	-0.0010197108249454\\
1000.03125	-0.000909937002312598\\
1000.0625	-0.000635502445730598\\
1000.09375	-0.000306180977832297\\
1000.125	7.80274013825015e-05\\
1000.15625	0.000242688135331601\\
1000.1875	0.000242688135331601\\
1000.21875	0.000407348869280802\\
1000.25	0.000352461957964401\\
1000.28125	0.0004622357805972\\
1000.3125	0.0006268965145464\\
1000.34375	0.0010659918050775\\
1000.375	0.0013953132729759\\
1000.40625	0.0018892954748234\\
1000.4375	0.0020539562087725\\
1000.46875	0.0021637300314053\\
1000.5	0.0021088431200889\\
1000.53125	0.0020539562087725\\
1000.5625	0.001834408563507\\
1000.59375	0.0017795216521906\\
1000.625	0.0017246347408742\\
1000.65625	0.0017246347408742\\
1000.6875	0.0017795216521906\\
1000.71875	0.001834408563507\\
1000.75	0.0017246347408742\\
1000.78125	0.0017795216521906\\
1000.8125	0.0016148609182414\\
1000.84375	0.001559974006925\\
1000.875	0.0012855394503431\\
1000.90625	0.0011208787163939\\
1000.9375	0.0006268965145464\\
1000.96875	0.0001878012240152\\
1001	-0.000470841711781498\\
1001.03125	-0.0012392584702109\\
1001.0625	-0.002227222873906\\
1001.09375	-0.0027760919870699\\
1001.125	-0.003489621834183\\
1001.15625	-0.0039287171247141\\
1001.1875	-0.0041482647699797\\
1001.21875	-0.0040933778586633\\
1001.25	-0.0042031516812961\\
1001.28125	-0.0040384909473469\\
1001.3125	-0.0039287171247141\\
1001.34375	-0.003489621834183\\
1001.375	-0.0029956396323355\\
1001.40625	-0.0023918836078551\\
1001.4375	-0.0021174490512732\\
1001.46875	-0.0015136930267929\\
1001.5	-0.0011294846475781\\
1001.53125	-0.000800163179679798\\
1001.5625	-0.0005806155344142\\
1001.59375	-0.000306180977832297\\
1001.625	0.000132914312698903\\
1001.65625	0.000517122691913601\\
1001.6875	0.000791557248495601\\
1001.71875	0.0012855394503431\\
1001.75	0.0014502001842922\\
1001.78125	0.0016148609182414\\
1001.8125	0.0013953132729759\\
1001.84375	0.0012306525390267\\
1001.875	0.000901331071128299\\
1001.90625	0.000572009603230002\\
1001.9375	0.000517122691913601\\
1001.96875	0.000572009603230002\\
1002	0.000572009603230002\\
1002.03125	0.0007366703371792\\
1002.0625	0.000901331071128299\\
1002.09375	0.0010111048937611\\
1002.125	0.0010659918050775\\
1002.15625	0.0010111048937611\\
1002.1875	0.000846444159811902\\
1002.21875	0.0007366703371792\\
1002.25	0.000352461957964401\\
1002.28125	0.000132914312698903\\
1002.3125	-0.000306180977832297\\
1002.34375	-0.0002512940665159\\
1002.375	-0.000196407155199498\\
1002.40625	-8.6633332566699e-05\\
1002.4375	0.000297575046648003\\
1002.46875	0.000352461957964401\\
1002.5	0.000352461957964401\\
1002.53125	0.000517122691913601\\
1002.5625	0.000846444159811902\\
1002.59375	0.0013953132729759\\
1002.625	0.0018892954748234\\
1002.65625	0.0026577122332529\\
1002.6875	0.0033163551690496\\
1002.71875	0.0037554504595807\\
1002.75	0.0039201111935299\\
1002.78125	0.0038103373708971\\
1002.8125	0.0035907897256315\\
1002.84375	0.0034261289916823\\
1002.875	0.0032065813464168\\
1002.90625	0.0032614682577332\\
1002.9375	0.0033163551690496\\
1002.96875	0.0035359028143151\\
1003	0.0035907897256315\\
1003.03125	0.0035359028143151\\
1003.0625	0.0034261289916823\\
1003.09375	0.0032614682577332\\
1003.125	0.003096807523784\\
1003.15625	0.0029870337011512\\
1003.1875	0.002822372967202\\
1003.21875	0.0028772598785184\\
1003.25	0.002822372967202\\
1003.28125	0.0029321467898348\\
1003.3125	0.0029870337011512\\
1003.34375	0.0033163551690496\\
1003.375	0.0035907897256315\\
1003.40625	0.0041945457501118\\
1003.4375	0.0045787541293266\\
1003.46875	0.0051825101538069\\
1003.5	0.0056764923556544\\
1003.53125	0.0063900222027675\\
1003.5625	0.0072133258725133\\
1003.59375	0.0080915164535756\\
1003.625	0.0092441415912198\\
1003.65625	0.0105065405514968\\
1003.6875	0.0121531478909886\\
1003.71875	0.0140193028757459\\
1003.75	0.0158854578605032\\
1003.78125	0.0181907081357916\\
1003.8125	0.0205508453223964\\
1003.84375	0.0232403039768996\\
1003.875	0.0261493102766684\\
1003.90625	0.0293876380443355\\
1003.9375	0.0326259658120025\\
1003.96875	0.036193615047568\\
1004	0.039980811928399\\
1004.03125	0.04376800880923\\
1004.0625	0.0478296402466429\\
1004.09375	0.0522754800632707\\
1004.125	0.0569957544364803\\
1004.15625	0.0621551241002211\\
1004.1875	0.0676987021431766\\
1004.21875	0.073461827831398\\
1004.25	0.07966404881015\\
1004.28125	0.086250478168117\\
1004.3125	0.092836907526084\\
1004.34375	0.100081979819848\\
1004.375	0.107327052113611\\
1004.40625	0.114846558963957\\
1004.4375	0.122036744346404\\
1004.46875	0.129062268994902\\
1004.5	0.135758472175502\\
1004.53125	0.14218024079952\\
1004.5625	0.148162914133006\\
1004.59375	0.154200474377809\\
1004.625	0.160183147711296\\
1004.65625	0.166495142512681\\
1004.6875	0.172916911136699\\
1004.71875	0.179668001228615\\
1004.75	0.186473978231848\\
1004.78125	0.193499502880346\\
1004.8125	0.200525027528844\\
1004.84375	0.20787987364524\\
1004.875	0.215399380495586\\
1004.90625	0.223193321902513\\
1004.9375	0.231316584777339\\
1004.96875	0.239988716765329\\
1005	0.249264604777799\\
1005.03125	0.259199135726066\\
1005.0625	0.269517875053548\\
1005.09375	0.280001275114978\\
1005.125	0.290539562087726\\
1005.15625	0.30096807523784\\
1005.1875	0.311122153831372\\
1005.21875	0.32149578007017\\
1005.25	0.331814519397652\\
1005.28125	0.342517467104348\\
1005.3125	0.353385075544994\\
1005.34375	0.364856440010119\\
1005.375	0.376492465209194\\
1005.40625	0.388512698787484\\
1005.4375	0.400697593099723\\
1005.46875	0.412772713589329\\
1005.5	0.424902720990252\\
1005.53125	0.437032728391174\\
1005.5625	0.449492057259995\\
1005.59375	0.462390481419347\\
1005.625	0.476002435425812\\
1005.65625	0.490712127658605\\
1005.6875	0.506684218851675\\
1005.71875	0.524193143561604\\
1005.75	0.542744919586544\\
1005.78125	0.562394433837812\\
1005.8125	0.583196573226724\\
1005.84375	0.604931790108015\\
1005.875	0.627325649925103\\
1005.90625	0.650597700323253\\
1005.9375	0.674418619834567\\
1005.96875	0.698843295370361\\
1006	0.723597292374053\\
1006.03125	0.74813174173248\\
1006.0625	0.771733113598529\\
1006.09375	0.793413443568503\\
1006.125	0.81202010650476\\
1006.15625	0.827553102407299\\
1006.1875	0.83924401451769\\
1006.21875	0.847861259594363\\
1006.25	0.853624385282584\\
1006.28125	0.857466469074732\\
1006.3125	0.860155927729235\\
1006.34375	0.86251606491584\\
1006.375	0.864931089013761\\
1006.40625	0.867565660756948\\
1006.4375	0.870913762347248\\
1006.46875	0.874755846139395\\
1006.5	0.878762590665492\\
1006.53125	0.882879109014221\\
1006.5625	0.886611418983736\\
1006.59375	0.889959520574036\\
1006.625	0.892594092317222\\
1006.65625	0.895118890237776\\
1006.6875	0.897204592867799\\
1006.71875	0.899070747852556\\
1006.75	0.900936902837314\\
1006.78125	0.902693283999438\\
1006.8125	0.904504552072879\\
1006.84375	0.905821837944473\\
1006.875	0.9069195761708\\
1006.90625	0.907468445283964\\
1006.9375	0.907852653663179\\
1006.96875	0.908017314397128\\
1007	0.907907540574496\\
1007.03125	0.907742879840546\\
1007.0625	0.907797766751863\\
1007.09375	0.908127088219761\\
1007.125	0.90829174895371\\
1007.15625	0.908401522776343\\
1007.1875	0.908950391889507\\
1007.21875	0.909334600268722\\
1007.25	0.910103017027151\\
1007.28125	0.910871433785581\\
1007.3125	0.911749624366643\\
1007.34375	0.912572928036389\\
1007.375	0.913286457883502\\
1007.40625	0.913999987730615\\
1007.4375	0.91438419610983\\
1007.46875	0.914878178311677\\
1007.5	0.915042839045626\\
1007.53125	0.915317273602208\\
1007.5625	0.91575636889274\\
1007.59375	0.916634559473802\\
1007.625	0.917787184611446\\
1007.65625	0.919269131216989\\
1007.6875	0.92091573855648\\
1007.71875	0.922727006629921\\
1007.75	0.924757822348628\\
1007.78125	0.926953298801283\\
1007.8125	0.929203662165255\\
1007.84375	0.931618686263177\\
1007.875	0.933814162715832\\
1007.90625	0.936009639168488\\
1007.9375	0.937875794153245\\
1007.96875	0.939467514581421\\
1008	0.940565252807748\\
1008.03125	0.941443443388811\\
1008.0625	0.942102086324607\\
1008.09375	0.942705842349088\\
1008.125	0.943144937639619\\
1008.15625	0.943803580575415\\
1008.1875	0.944297562777263\\
1008.21875	0.945065979535693\\
1008.25	0.945999057028071\\
1008.28125	0.947261455988348\\
1008.3125	0.948468968037309\\
1008.34375	0.950170462288117\\
1008.375	0.951817069627609\\
1008.40625	0.953957659168948\\
1008.4375	0.956098248710287\\
1008.46875	0.958458385896892\\
1008.5	0.960983183817446\\
1008.53125	0.963507981738\\
1008.5625	0.966032779658554\\
1008.59375	0.968392916845159\\
1008.625	0.97042373256387\\
1008.65625	0.97245454828257\\
1008.6875	0.97410115562206\\
1008.71875	0.97569287605024\\
1008.75	0.97701016192183\\
1008.78125	0.97854699543869\\
1008.8125	0.97986428131028\\
1008.84375	0.98140111482714\\
1008.875	0.9826086268761\\
1008.90625	0.98398079965901\\
1008.9375	0.98507853788534\\
1008.96875	0.98639582375694\\
1009	0.98749356198326\\
1009.03125	0.98859130020959\\
1009.0625	0.98968903843592\\
1009.09375	0.99089655048488\\
1009.125	0.99188451488857\\
1009.15625	0.99276270546964\\
1009.1875	0.99353112222807\\
1009.21875	0.99418976516386\\
1009.25	0.99479352118834\\
1009.28125	0.99528750339019\\
1009.3125	0.99578148559204\\
1009.34375	0.99638524161652\\
1009.375	0.99687922381837\\
1009.40625	0.99737320602021\\
1009.4375	0.99775741439943\\
1009.46875	0.99836117042391\\
1009.5	0.99858071806917\\
1009.53125	0.99874537880312\\
1009.5625	0.99869049189181\\
1009.59375	0.99847094424654\\
1009.625	0.99797696204469\\
1009.65625	0.99742809293153\\
1009.6875	0.99687922381837\\
1009.71875	0.99627546779389\\
1009.75	0.99539727721282\\
1009.78125	0.99435442589781\\
1009.8125	0.99303714002622\\
1009.84375	0.99161008033199\\
1009.875	0.99001835990382\\
1009.90625	0.98870107403222\\
1009.9375	0.98754844889458\\
1009.96875	0.98672514522483\\
1010	0.98601161537772\\
1010.03125	0.98557252008719\\
1010.0625	0.98524319861929\\
1010.09375	0.98507853788534\\
1010.125	0.98491387715139\\
1010.15625	0.98480410332876\\
1010.1875	0.98463944259481\\
1010.21875	0.98431012112691\\
1010.25	0.98343193054585\\
1010.28125	0.98233419231952\\
1010.3125	0.98101690644793\\
1010.34375	0.97975450748765\\
1010.375	0.97854699543869\\
1010.40625	0.97761391794631\\
1010.4375	0.97668084045393\\
1010.46875	0.97618685825209\\
1010.5	0.97574776296156\\
1010.53125	0.97508912002576\\
1010.5625	0.97470491164654\\
1010.59375	0.97448536400128\\
1010.625	0.97393649488811\\
1010.65625	0.97344251268627\\
1010.6875	0.97267409592784\\
1010.71875	0.97168613152414\\
1010.75	0.97036884565255\\
1010.78125	0.968667351401741\\
1010.8125	0.966910970239616\\
1010.84375	0.964770380698277\\
1010.875	0.96273956497957\\
1010.90625	0.96076363617218\\
1010.9375	0.958623046630841\\
1010.96875	0.956866665468717\\
1011	0.954945623572643\\
1011.03125	0.953024581676569\\
1011.0625	0.95088399213523\\
1011.09375	0.948798289505207\\
1011.125	0.94616371776202\\
1011.15625	0.943638919841466\\
1011.1875	0.940729913541698\\
1011.21875	0.937985567975878\\
1011.25	0.934747240208211\\
1011.28125	0.931728460085809\\
1011.3125	0.92838035849551\\
1011.34375	0.925361578373108\\
1011.375	0.922123250605441\\
1011.40625	0.918830035926457\\
1011.4375	0.91559170815879\\
1011.46875	0.912463154213756\\
1011.5	0.909389487180038\\
1011.53125	0.906260933235004\\
1011.5625	0.903681248403133\\
1011.59375	0.900607581369415\\
1011.625	0.898137670360178\\
1011.65625	0.895338437883042\\
1011.6875	0.89308807451907\\
1011.71875	0.891057258800363\\
1011.75	0.889520425283504\\
1011.78125	0.887928704855329\\
1011.8125	0.886611418983736\\
1011.84375	0.885349020023459\\
1011.875	0.884086621063182\\
1011.90625	0.882879109014221\\
1011.9375	0.881781370787893\\
1011.96875	0.880518971827616\\
1012	0.87909191213339\\
1012.03125	0.877829513173113\\
1012.0625	0.876292679656254\\
1012.09375	0.874865619962028\\
1012.125	0.873219012622536\\
1012.15625	0.87179195292831\\
1012.1875	0.870310006322767\\
1012.21875	0.869486702653022\\
1012.25	0.868828059717225\\
1012.28125	0.868279190604061\\
1012.3125	0.868004756047479\\
1012.34375	0.867730321490897\\
1012.375	0.867455886934315\\
1012.40625	0.8670716785551\\
1012.4375	0.866687470175886\\
1012.46875	0.866358148707987\\
1012.5	0.866028827240089\\
1012.53125	0.865754392683507\\
1012.5625	0.865315297392976\\
1012.59375	0.865150636659027\\
1012.625	0.864985975925077\\
1012.65625	0.864711541368496\\
1012.6875	0.864656654457179\\
1012.71875	0.864711541368496\\
1012.75	0.864711541368496\\
1012.78125	0.864546880634546\\
1012.8125	0.864382219900597\\
1012.84375	0.8637235769648\\
1012.875	0.863064934029004\\
1012.90625	0.862241630359258\\
1012.9375	0.861308552866879\\
1012.96875	0.86054013610845\\
1013	0.859387510970806\\
1013.03125	0.85856420730106\\
1013.0625	0.857960451276579\\
1013.09375	0.857850677453947\\
1013.125	0.857740903631314\\
1013.15625	0.857905564365263\\
1013.1875	0.858015338187896\\
1013.21875	0.858344659655794\\
1013.25	0.858179998921845\\
1013.28125	0.857960451276579\\
1013.3125	0.857301808340783\\
1013.34375	0.856917599961568\\
1013.375	0.856368730848404\\
1013.40625	0.855710087912607\\
1013.4375	0.855161218799443\\
1013.46875	0.855106331888127\\
1013.5	0.855051444976811\\
1013.53125	0.854941671154178\\
1013.5625	0.854996558065494\\
1013.59375	0.854941671154178\\
1013.625	0.854502575863647\\
1013.65625	0.854118367484432\\
1013.6875	0.853459724548635\\
1013.71875	0.852691307790206\\
1013.75	0.851922891031776\\
1013.78125	0.851044700450714\\
1013.8125	0.849837188401754\\
1013.84375	0.848849223998058\\
1013.875	0.847312390481199\\
1013.90625	0.845610896230391\\
1013.9375	0.843744741245634\\
1013.96875	0.842043246994826\\
1014	0.840012431276119\\
1014.03125	0.838146276291362\\
1014.0625	0.836389895129238\\
1014.09375	0.834853061612379\\
1014.125	0.833096680450254\\
1014.15625	0.831230525465497\\
1014.1875	0.829419257392056\\
1014.21875	0.827443328584666\\
1014.25	0.825412512865959\\
1014.28125	0.82327192332462\\
1014.3125	0.821460655251179\\
1014.34375	0.819704274089055\\
1014.375	0.818112553660879\\
1014.40625	0.816685493966653\\
1014.4375	0.815477981917693\\
1014.46875	0.814490017513997\\
1014.5	0.813721600755568\\
1014.53125	0.812898297085822\\
1014.5625	0.812294541061342\\
1014.59375	0.811690785036861\\
1014.625	0.810812594455799\\
1014.65625	0.809824630052104\\
1014.6875	0.808946439471042\\
1014.71875	0.807848701244714\\
1014.75	0.80669607610707\\
1014.78125	0.805433677146793\\
1014.8125	0.804335938920465\\
1014.84375	0.803073539960188\\
1014.875	0.801866027911227\\
1014.90625	0.800438968217001\\
1014.9375	0.799341229990673\\
1014.96875	0.798133717941713\\
1015	0.797255527360651\\
1015.03125	0.796487110602221\\
1015.0625	0.795718693843792\\
1015.09375	0.795224711641944\\
1015.125	0.79467584252878\\
1015.15625	0.794236747238249\\
1015.1875	0.793578104302452\\
1015.21875	0.792864574455339\\
1015.25	0.791931496962961\\
1015.28125	0.790833758736633\\
1015.3125	0.789900681244254\\
1015.34375	0.788857829929243\\
1015.375	0.787650317880282\\
1015.40625	0.786607466565271\\
1015.4375	0.785674389072892\\
1015.46875	0.784905972314462\\
1015.5	0.783972894822084\\
1015.53125	0.783149591152338\\
1015.5625	0.782326287482592\\
1015.59375	0.78144809690153\\
1015.625	0.780405245586518\\
1015.65625	0.779142846626241\\
1015.6875	0.777935334577281\\
1015.71875	0.776782709439637\\
1015.75	0.775684971213309\\
1015.78125	0.774587232986981\\
1015.8125	0.773709042405919\\
1015.84375	0.773050399470122\\
1015.875	0.772336869623009\\
1015.90625	0.772007548155111\\
1015.9375	0.771458679041947\\
1015.96875	0.771074470662732\\
1016	0.770141393170353\\
1016.03125	0.769318089500607\\
1016.0625	0.768439898919545\\
1016.09375	0.767671482161116\\
1016.125	0.767232386870585\\
1016.15625	0.76684817849137\\
1016.1875	0.766628630846104\\
1016.21875	0.766683517757421\\
1016.25	0.766409083200839\\
1016.28125	0.766134648644257\\
1016.3125	0.765640666442409\\
1016.34375	0.764762475861347\\
1016.375	0.763829398368968\\
1016.40625	0.763006094699222\\
1016.4375	0.762292564852109\\
1016.46875	0.761853469561578\\
1016.5	0.761304600448414\\
1016.53125	0.760810618246567\\
1016.5625	0.760591070601301\\
1016.59375	0.760261749133403\\
1016.625	0.760097088399454\\
1016.65625	0.760261749133403\\
1016.6875	0.760261749133403\\
1016.71875	0.760536183689985\\
1016.75	0.760481296778668\\
1016.78125	0.760261749133403\\
1016.8125	0.759657993108922\\
1016.84375	0.758999350173126\\
1016.875	0.758121159592064\\
1016.90625	0.757352742833634\\
1016.9375	0.756474552252572\\
1016.96875	0.755706135494142\\
1017	0.754937718735713\\
1017.03125	0.7542241888886\\
1017.0625	0.753400885218854\\
1017.09375	0.752797129194373\\
1017.125	0.752138486258577\\
1017.15625	0.751370069500147\\
1017.1875	0.750711426564351\\
1017.21875	0.749778349071972\\
1017.25	0.748845271579593\\
1017.28125	0.747802420264582\\
1017.3125	0.746704682038254\\
1017.34375	0.745881378368508\\
1017.375	0.744838527053497\\
1017.40625	0.7441798841177\\
1017.4375	0.743246806625321\\
1017.46875	0.742533276778208\\
1017.5	0.741874633842412\\
1017.53125	0.741106217083982\\
1017.5625	0.740557347970818\\
1017.59375	0.740282913414236\\
1017.625	0.739843818123705\\
1017.65625	0.739679157389756\\
1017.6875	0.739514496655807\\
1017.71875	0.739514496655807\\
1017.75	0.739679157389756\\
1017.78125	0.739843818123705\\
1017.8125	0.740447574148185\\
1017.84375	0.740776895616084\\
1017.875	0.741106217083982\\
1017.90625	0.741380651640564\\
1017.9375	0.740996443261349\\
1017.96875	0.740722008704767\\
1018	0.740118252680287\\
1018.03125	0.739404722833174\\
1018.0625	0.739130288276592\\
1018.09375	0.738746079897377\\
1018.125	0.738526532252112\\
1018.15625	0.738361871518163\\
1018.1875	0.738032550050264\\
1018.21875	0.737813002404999\\
1018.25	0.737538567848417\\
1018.28125	0.737264133291835\\
1018.3125	0.737154359469202\\
1018.34375	0.736989698735253\\
1018.375	0.73687992491262\\
1018.40625	0.736770151089987\\
1018.4375	0.736715264178671\\
1018.46875	0.736660377267354\\
1018.5	0.736550603444722\\
1018.53125	0.73627616888814\\
1018.5625	0.736221281976823\\
1018.59375	0.736001734331558\\
1018.625	0.735837073597609\\
1018.65625	0.73550775212971\\
1018.6875	0.735288204484445\\
1018.71875	0.735233317573128\\
1018.75	0.735397978307077\\
1018.78125	0.73550775212971\\
1018.8125	0.736056621242874\\
1018.84375	0.736331055799456\\
1018.875	0.736440829622089\\
1018.90625	0.736605490356038\\
1018.9375	0.736440829622089\\
1018.96875	0.736331055799456\\
1019	0.73627616888814\\
1019.03125	0.735946847420241\\
1019.0625	0.735727299774976\\
1019.09375	0.735343091395761\\
1019.125	0.734794222282597\\
1019.15625	0.733751370967586\\
1019.1875	0.732598745829941\\
1019.21875	0.731171686135715\\
1019.25	0.729744626441489\\
1019.28125	0.728482227481212\\
1019.3125	0.727164941609619\\
1019.34375	0.726341637939873\\
1019.375	0.725518334270127\\
1019.40625	0.724914578245647\\
1019.4375	0.724146161487217\\
1019.46875	0.723267970906155\\
1019.5	0.721950685034562\\
1019.53125	0.720633399162968\\
1019.5625	0.719261226380058\\
1019.59375	0.718053714331098\\
1019.625	0.71695597610477\\
1019.65625	0.715858237878442\\
1019.6875	0.71498004729738\\
1019.71875	0.7143762912729\\
1019.75	0.713882309071052\\
1019.78125	0.713388326869205\\
1019.8125	0.713113892312623\\
1019.84375	0.712839457756041\\
1019.875	0.712565023199459\\
1019.90625	0.712180814820244\\
1019.9375	0.711467284973131\\
1019.96875	0.710643981303385\\
1020	0.709546243077057\\
1020.03125	0.708064296471515\\
1020.0625	0.706527462954656\\
1020.09375	0.704990629437797\\
1020.125	0.703289135186989\\
1020.15625	0.701532754024864\\
1020.1875	0.699776372862739\\
1020.21875	0.698019991700615\\
1020.25	0.69626361053849\\
1020.28125	0.694507229376366\\
1020.3125	0.692586187480292\\
1020.34375	0.691049353963433\\
1020.375	0.689512520446574\\
1020.40625	0.688250121486297\\
1020.4375	0.686932835614704\\
1020.46875	0.686054645033642\\
1020.5	0.684902019895997\\
1020.53125	0.683859168580986\\
1020.5625	0.682980977999924\\
1020.59375	0.681883239773596\\
1020.625	0.680785501547268\\
1020.65625	0.67968776332094\\
1020.6875	0.678590025094612\\
1020.71875	0.677547173779601\\
1020.75	0.676614096287222\\
1020.78125	0.675845679528793\\
1020.8125	0.675077262770363\\
1020.84375	0.674528393657199\\
1020.875	0.673924637632719\\
1020.90625	0.673320881608239\\
1020.9375	0.672826899406391\\
1020.96875	0.672113369559278\\
1021	0.671399839712165\\
1021.03125	0.670686309865052\\
1021.0625	0.670137440751888\\
1021.09375	0.669917893106623\\
1021.125	0.669863006195306\\
1021.15625	0.669917893106623\\
1021.1875	0.670027666929255\\
1021.21875	0.670082553840572\\
1021.25	0.669698345461357\\
1021.28125	0.669259250170826\\
1021.3125	0.668490833412396\\
1021.34375	0.667722416653967\\
1021.375	0.666295356959741\\
1021.40625	0.664978071088147\\
1021.4375	0.663551011393921\\
1021.46875	0.661959290965746\\
1021.5	0.660642005094152\\
1021.53125	0.659324719222559\\
1021.5625	0.658281867907548\\
1021.59375	0.657403677326485\\
1021.625	0.656799921302005\\
1021.65625	0.655976617632259\\
1021.6875	0.655372861607779\\
1021.71875	0.654659331760666\\
1021.75	0.654165349558818\\
1021.78125	0.653781141179604\\
1021.8125	0.653506706623022\\
1021.84375	0.653506706623022\\
1021.875	0.653890915002236\\
1021.90625	0.654275123381451\\
1021.9375	0.654878879405931\\
1021.96875	0.655921730720943\\
1022	0.656690147479372\\
1022.03125	0.657513451149118\\
1022.0625	0.657952546439649\\
1022.09375	0.65839164173018\\
1022.125	0.658666076286762\\
1022.15625	0.658775850109395\\
1022.1875	0.658830737020712\\
1022.21875	0.659324719222559\\
1022.25	0.659434493045192\\
1022.28125	0.659599153779141\\
1022.3125	0.659544266867825\\
1022.34375	0.659544266867825\\
1022.375	0.659269832311243\\
1022.40625	0.658885623932028\\
1022.4375	0.65855630246413\\
1022.46875	0.658446528641497\\
1022.5	0.65839164173018\\
1022.53125	0.658281867907548\\
1022.5625	0.658226980996231\\
1022.59375	0.658281867907548\\
1022.625	0.657952546439649\\
1022.65625	0.657458564237802\\
1022.6875	0.656909695124638\\
1022.71875	0.656251052188841\\
1022.75	0.655482635430412\\
1022.78125	0.654988653228564\\
1022.8125	0.654165349558818\\
1022.84375	0.65323227206644\\
1022.875	0.652354081485377\\
1022.90625	0.651311230170366\\
1022.9375	0.649993944298773\\
1022.96875	0.649060866806394\\
1023	0.648018015491382\\
1023.03125	0.647304485644269\\
1023.0625	0.646755616531105\\
1023.09375	0.64653606888584\\
1023.125	0.646261634329258\\
1023.15625	0.646206747417942\\
1023.1875	0.646096973595309\\
1023.21875	0.646151860506625\\
1023.25	0.646096973595309\\
1023.28125	0.646096973595309\\
1023.3125	0.64593231286136\\
1023.34375	0.645712765216094\\
1023.375	0.645383443748196\\
1023.40625	0.644999235368981\\
1023.4375	0.644615026989766\\
1023.46875	0.644395479344501\\
1023.5	0.644066157876602\\
1023.53125	0.644011270965286\\
1023.5625	0.643846610231337\\
1023.59375	0.643846610231337\\
1023.625	0.643572175674755\\
1023.65625	0.643627062586071\\
1023.6875	0.643407514940806\\
1023.71875	0.643352628029489\\
1023.75	0.643133080384224\\
1023.78125	0.642913532738958\\
1023.8125	0.642309776714478\\
1023.84375	0.641980455246579\\
1023.875	0.641321812310783\\
1023.90625	0.64060828246367\\
1023.9375	0.63983986570524\\
1023.96875	0.639071448946811\\
1024	0.638193258365748\\
1024.03125	0.636985746316788\\
1024.0625	0.635942895001776\\
1024.09375	0.634735382952816\\
1024.125	0.633472983992539\\
1024.15625	0.63253990650016\\
1024.1875	0.631442168273832\\
1024.21875	0.630838412249352\\
1024.25	0.630344430047504\\
1024.28125	0.630069995490922\\
1024.3125	0.629795560934341\\
1024.34375	0.629795560934341\\
1024.375	0.629850447845657\\
1024.40625	0.629795560934341\\
1024.4375	0.629795560934341\\
1024.46875	0.629850447845657\\
1024.5	0.629795560934341\\
1024.53125	0.629466239466442\\
1024.5625	0.629521126377759\\
1024.59375	0.629356465643809\\
1024.625	0.62919180490986\\
1024.65625	0.628917370353278\\
1024.6875	0.628533161974064\\
1024.71875	0.6279842928609\\
1024.75	0.627654971393001\\
1024.78125	0.626941441545888\\
1024.8125	0.626282798610091\\
1024.84375	0.625514381851662\\
1024.875	0.624745965093232\\
1024.90625	0.623812887600854\\
1024.9375	0.623099357753741\\
1024.96875	0.62249560172926\\
1025	0.621946732616097\\
1025.03125	0.621507637325565\\
1025.0625	0.621013655123718\\
1025.09375	0.62068433365582\\
1025.125	0.620355012187921\\
1025.15625	0.619751256163441\\
1025.1875	0.619367047784226\\
1025.21875	0.618763291759746\\
1025.25	0.618269309557898\\
1025.28125	0.617500892799469\\
1025.3125	0.616842249863672\\
1025.34375	0.616403154573141\\
1025.375	0.615579850903395\\
1025.40625	0.614976094878915\\
1025.4375	0.614482112677067\\
1025.46875	0.614207678120485\\
1025.5	0.614097904297853\\
1025.53125	0.614152791209169\\
1025.5625	0.614207678120485\\
1025.59375	0.614207678120485\\
1025.625	0.614262565031802\\
1025.65625	0.613878356652587\\
1025.6875	0.613603922096005\\
1025.71875	0.613109939894158\\
1025.75	0.612506183869677\\
1025.78125	0.61201220166783\\
1025.8125	0.611188897998084\\
1025.84375	0.61064002888492\\
1025.875	0.60987161212649\\
1025.90625	0.609212969190694\\
1025.9375	0.608389665520948\\
1025.96875	0.607785909496468\\
1026	0.607072379649354\\
1026.03125	0.606303962890925\\
1026.0625	0.605535546132496\\
1026.09375	0.604767129374066\\
1026.125	0.60394382570432\\
1026.15625	0.602900974389309\\
1026.1875	0.601913009985614\\
1026.21875	0.600979932493235\\
1026.25	0.59999196808954\\
1026.28125	0.598949116774529\\
1026.3125	0.597851378548201\\
1026.34375	0.596918301055822\\
1026.375	0.595985223563443\\
1026.40625	0.595161919893698\\
1026.4375	0.594393503135268\\
1026.46875	0.593570199465522\\
1026.5	0.592527348150511\\
1026.53125	0.591539383746816\\
1026.5625	0.590496532431804\\
1026.59375	0.589179246560211\\
1026.625	0.587807073777301\\
1026.65625	0.586270240260442\\
1026.6875	0.5847882936549\\
1026.71875	0.583471007783306\\
1026.75	0.581879287355131\\
1026.78125	0.58067177530617\\
1026.8125	0.579793584725108\\
1026.84375	0.579025167966678\\
1026.875	0.578586072676147\\
1026.90625	0.578201864296933\\
1026.9375	0.577652995183769\\
1026.96875	0.577104126070605\\
1027	0.576390596223492\\
1027.03125	0.575567292553746\\
1027.0625	0.574634215061367\\
1027.09375	0.573756024480305\\
1027.125	0.572822946987926\\
1027.15625	0.571725208761598\\
1027.1875	0.57079213126922\\
1027.21875	0.569639506131576\\
1027.25	0.568212446437349\\
1027.28125	0.567004934388389\\
1027.3125	0.565742535428112\\
1027.34375	0.5646996841131\\
1027.375	0.564041041177304\\
1027.40625	0.56349217206414\\
1027.4375	0.563437285152823\\
1027.46875	0.56349217206414\\
1027.5	0.563601945886773\\
1027.53125	0.563766606620722\\
1027.5625	0.563821493532038\\
1027.59375	0.563931267354671\\
1027.625	0.563986154265987\\
1027.65625	0.564041041177304\\
1027.6875	0.563986154265987\\
1027.71875	0.563986154265987\\
1027.75	0.564150814999936\\
1027.78125	0.56409592808862\\
1027.8125	0.564205701911253\\
1027.84375	0.564260588822569\\
1027.875	0.56409592808862\\
1027.90625	0.563986154265987\\
1027.9375	0.563601945886773\\
1027.96875	0.563601945886773\\
1028	0.563382398241507\\
1028.03125	0.563217737507558\\
1028.0625	0.563272624418874\\
1028.09375	0.563601945886773\\
1028.125	0.563766606620722\\
1028.15625	0.563986154265987\\
1028.1875	0.563986154265987\\
1028.21875	0.564041041177304\\
1028.25	0.563931267354671\\
1028.28125	0.563382398241507\\
1028.3125	0.562888416039659\\
1028.34375	0.562449320749128\\
1028.375	0.561680903990699\\
1028.40625	0.561022261054902\\
1028.4375	0.560308731207789\\
1028.46875	0.559595201360676\\
1028.5	0.558991445336196\\
1028.53125	0.558497463134348\\
1028.5625	0.557783933287235\\
1028.59375	0.557180177262755\\
1028.625	0.556411760504325\\
1028.65625	0.55542379610063\\
1028.6875	0.554545605519568\\
1028.71875	0.55344786729324\\
1028.75	0.552459902889545\\
1028.78125	0.551581712308483\\
1028.8125	0.550813295550053\\
1028.84375	0.550264426436889\\
1028.875	0.549660670412409\\
1028.90625	0.549441122767144\\
1028.9375	0.54889225365398\\
1028.96875	0.548617819097398\\
1029	0.548178723806867\\
1029.03125	0.54752008087107\\
1029.0625	0.546806551023957\\
1029.09375	0.546367455733426\\
1029.125	0.545434378241047\\
1029.15625	0.544720848393934\\
1029.1875	0.543732883990239\\
1029.21875	0.543238901788391\\
1029.25	0.542470485029962\\
1029.28125	0.541921615916798\\
1029.3125	0.541537407537583\\
1029.34375	0.54142763371495\\
1029.375	0.541262972981001\\
1029.40625	0.541043425335736\\
1029.4375	0.540604330045204\\
1029.46875	0.54022012166599\\
1029.5	0.539671252552826\\
1029.53125	0.538683288149131\\
1029.5625	0.537805097568069\\
1029.59375	0.53687202007569\\
1029.625	0.535829168760678\\
1029.65625	0.534950978179616\\
1029.6875	0.533908126864605\\
1029.71875	0.533084823194859\\
1029.75	0.532316406436429\\
1029.78125	0.531273555121418\\
1029.8125	0.530340477629039\\
1029.84375	0.529242739402712\\
1029.875	0.5281998880877\\
1029.90625	0.526937489127423\\
1029.9375	0.525839750901095\\
1029.96875	0.524961560320033\\
1030	0.52364427444844\\
1030.03125	0.522546536222112\\
1030.0625	0.521339024173151\\
1030.09375	0.519966851390241\\
1030.125	0.518759339341281\\
1030.15625	0.517332279647055\\
1030.1875	0.515960106864145\\
1030.21875	0.514807481726501\\
1030.25	0.513929291145438\\
1030.28125	0.51299621365306\\
1030.3125	0.512612005273845\\
1030.34375	0.512118023071997\\
1030.375	0.511898475426732\\
1030.40625	0.511459380136201\\
1030.4375	0.511184945579619\\
1030.46875	0.510690963377771\\
1030.5	0.510306754998557\\
1030.53125	0.509922546619342\\
1030.5625	0.509757885885393\\
1030.59375	0.509867659708025\\
1030.625	0.510142094264607\\
1030.65625	0.510636076466455\\
1030.6875	0.51102028484567\\
1030.71875	0.51162404087015\\
1030.75	0.511898475426732\\
1030.78125	0.512008249249365\\
1030.8125	0.512282683805947\\
1030.84375	0.512118023071997\\
1030.875	0.511898475426732\\
1030.90625	0.511953362338048\\
1030.9375	0.511898475426732\\
1030.96875	0.512008249249365\\
1031	0.512172909983314\\
1031.03125	0.512337570717263\\
1031.0625	0.512337570717263\\
1031.09375	0.512392457628579\\
1031.125	0.51222779689463\\
1031.15625	0.512008249249365\\
1031.1875	0.51162404087015\\
1031.21875	0.511404493224884\\
1031.25	0.511184945579619\\
1031.28125	0.510800737200404\\
1031.3125	0.510636076466455\\
1031.34375	0.510416528821189\\
1031.375	0.510142094264607\\
1031.40625	0.510196981175924\\
1031.4375	0.510032320441975\\
1031.46875	0.509977433530658\\
1031.5	0.509922546619342\\
1031.53125	0.509593225151443\\
1031.5625	0.509428564417494\\
1031.59375	0.509154129860912\\
1031.625	0.508769921481698\\
1031.65625	0.508495486925116\\
1031.6875	0.508111278545901\\
1031.71875	0.507781957078002\\
1031.75	0.507342861787471\\
1031.78125	0.507068427230889\\
1031.8125	0.506409784295093\\
1031.84375	0.505970689004562\\
1031.875	0.505586480625347\\
1031.90625	0.504872950778234\\
1031.9375	0.504159420931121\\
1031.96875	0.503336117261375\\
1032	0.502567700502945\\
1032.03125	0.501799283744516\\
1032.0625	0.501140640808719\\
1032.09375	0.500756432429504\\
1032.125	0.500536884784239\\
1032.15625	0.500317337138973\\
1032.1875	0.500042902582391\\
1032.21875	0.499823354937126\\
1032.25	0.499439146557911\\
1032.28125	0.499054938178696\\
1032.3125	0.498560955976849\\
1032.34375	0.498286521420267\\
1032.375	0.498121860686318\\
1032.40625	0.498012086863685\\
1032.4375	0.497682765395787\\
1032.46875	0.49762787848447\\
1032.5	0.497518104661837\\
1032.53125	0.497133896282623\\
1032.5625	0.496969235548673\\
1032.59375	0.496749687903408\\
1032.625	0.496200818790244\\
1032.65625	0.495487288943131\\
1032.6875	0.494554211450752\\
1032.71875	0.493621133958374\\
1032.75	0.492523395732046\\
1032.78125	0.491480544417034\\
1032.8125	0.490382806190706\\
1032.84375	0.489559502520961\\
1032.875	0.488845972673847\\
1032.90625	0.488022669004102\\
1032.9375	0.487473799890938\\
1032.96875	0.486815156955141\\
1033	0.486266287841977\\
1033.03125	0.48577230564013\\
1033.0625	0.485333210349598\\
1033.09375	0.484839228147751\\
1033.125	0.484290359034587\\
1033.15625	0.483741489921423\\
1033.1875	0.482973073162994\\
1033.21875	0.482149769493248\\
1033.25	0.481106918178236\\
1033.28125	0.480612935976389\\
1033.3125	0.480064066863225\\
1033.34375	0.47967985848401\\
1033.375	0.479460310838745\\
1033.40625	0.479515197750061\\
1033.4375	0.479570084661377\\
1033.46875	0.479899406129276\\
1033.5	0.480393388331123\\
1033.53125	0.480942257444287\\
1033.5625	0.481271578912185\\
1033.59375	0.481985108759299\\
1033.625	0.482369317138513\\
1033.65625	0.482753525517728\\
1033.6875	0.483137733896943\\
1033.71875	0.48363171609879\\
1033.75	0.483851263744056\\
1033.78125	0.484015924478005\\
1033.8125	0.484070811389321\\
1033.84375	0.483961037566689\\
1033.875	0.483576829187474\\
1033.90625	0.483521942276158\\
1033.9375	0.483302394630892\\
1033.96875	0.483137733896943\\
1034	0.482918186251677\\
1034.03125	0.482698638606412\\
1034.0625	0.482204656404564\\
1034.09375	0.481930221847982\\
1034.125	0.481436239646135\\
1034.15625	0.480942257444287\\
1034.1875	0.48044827524244\\
1034.21875	0.480118953774541\\
1034.25	0.479460310838745\\
1034.28125	0.478966328636897\\
1034.3125	0.478252798789784\\
1034.34375	0.477649042765304\\
1034.375	0.477209947474773\\
1034.40625	0.476661078361609\\
1034.4375	0.476057322337128\\
1034.46875	0.475837774691863\\
1034.5	0.475288905578699\\
1034.53125	0.47512424484475\\
1034.5625	0.4749595841108\\
1034.59375	0.474630262642902\\
1034.625	0.474410714997637\\
1034.65625	0.474026506618422\\
1034.6875	0.473697185150524\\
1034.71875	0.473532524416574\\
1034.75	0.473203202948676\\
1034.78125	0.472928768392094\\
1034.8125	0.47237989927893\\
1034.84375	0.471885917077083\\
1034.875	0.471446821786551\\
1034.90625	0.470788178850755\\
1034.9375	0.470129535914958\\
1034.96875	0.469855101358376\\
1035	0.469306232245212\\
1035.03125	0.469251345333896\\
1035.0625	0.46903179768863\\
1035.09375	0.468922023865997\\
1035.125	0.468647589309415\\
1035.15625	0.468482928575466\\
1035.1875	0.467934059462302\\
1035.21875	0.467494964171771\\
1035.25	0.467110755792557\\
1035.28125	0.466342339034127\\
1035.3125	0.46568369609833\\
1035.34375	0.464970166251217\\
1035.375	0.463927314936206\\
1035.40625	0.462829576709878\\
1035.4375	0.461622064660917\\
1035.46875	0.46035966570064\\
1035.5	0.459316814385629\\
1035.53125	0.457999528514036\\
1035.5625	0.456956677199024\\
1035.59375	0.455639391327431\\
1035.625	0.454102557810572\\
1035.65625	0.452401063559764\\
1035.6875	0.450425134752374\\
1035.71875	0.448668753590249\\
1035.75	0.447022146250757\\
1035.78125	0.445485312733898\\
1035.8125	0.444168026862305\\
1035.84375	0.443070288635977\\
1035.875	0.441753002764384\\
1035.90625	0.440655264538056\\
1035.9375	0.439502639400412\\
1035.96875	0.438569561908033\\
1036	0.437801145149604\\
1036.03125	0.437471823681705\\
1036.0625	0.436977841479858\\
1036.09375	0.437032728391174\\
1036.125	0.437032728391174\\
1036.15625	0.436813180745908\\
1036.1875	0.436648520011959\\
1036.21875	0.436593633100643\\
1036.25	0.436593633100643\\
1036.28125	0.436758293834592\\
1036.3125	0.436813180745908\\
1036.34375	0.437032728391174\\
1036.375	0.43708761530249\\
1036.40625	0.436922954568541\\
1036.4375	0.436922954568541\\
1036.46875	0.436868067657225\\
1036.5	0.436703406923276\\
1036.53125	0.436593633100643\\
1036.5625	0.436209424721428\\
1036.59375	0.43588010325353\\
1036.625	0.435331234140366\\
1036.65625	0.434562817381936\\
1036.6875	0.434068835180089\\
1036.71875	0.433629739889558\\
1036.75	0.433465079155609\\
1036.78125	0.433300418421659\\
1036.8125	0.433300418421659\\
1036.84375	0.433300418421659\\
1036.875	0.433025983865077\\
1036.90625	0.432696662397179\\
1036.9375	0.432202680195332\\
1036.96875	0.431873358727433\\
1037	0.431653811082168\\
1037.03125	0.431598924170851\\
1037.0625	0.431763584904801\\
1037.09375	0.431983132550066\\
1037.125	0.432038019461382\\
1037.15625	0.432367340929281\\
1037.1875	0.432367340929281\\
1037.21875	0.432641775485863\\
1037.25	0.432916210042445\\
1037.28125	0.433025983865077\\
1037.3125	0.433410192244292\\
1037.34375	0.433684626800874\\
1037.375	0.433794400623507\\
1037.40625	0.433629739889558\\
1037.4375	0.433245531510343\\
1037.46875	0.432806436219812\\
1037.5	0.432147793284015\\
1037.53125	0.431434263436902\\
1037.5625	0.430775620501105\\
1037.59375	0.430446299033207\\
1037.625	0.42995231683136\\
1037.65625	0.429622995363461\\
1037.6875	0.429622995363461\\
1037.71875	0.429677882274778\\
1037.75	0.429732769186094\\
1037.78125	0.429622995363461\\
1037.8125	0.429568108452145\\
1037.84375	0.429403447718196\\
1037.875	0.428744804782399\\
1037.90625	0.428195935669235\\
1037.9375	0.427372631999489\\
1037.96875	0.426768875975009\\
1038	0.426274893773161\\
1038.03125	0.425780911571314\\
1038.0625	0.425506477014732\\
1038.09375	0.425451590103415\\
1038.125	0.425067381724201\\
1038.15625	0.424957607901568\\
1038.1875	0.42446362569972\\
1038.21875	0.424134304231822\\
1038.25	0.423585435118658\\
1038.28125	0.422817018360229\\
1038.3125	0.422323036158381\\
1038.34375	0.42188394086785\\
1038.375	0.421499732488635\\
1038.40625	0.420841089552839\\
1038.4375	0.420401994262307\\
1038.46875	0.419633577503878\\
1038.5	0.418700500011499\\
1038.53125	0.417547874873855\\
1038.5625	0.41655991047016\\
1038.59375	0.415462172243832\\
1038.625	0.414693755485403\\
1038.65625	0.413925338726973\\
1038.6875	0.413431356525126\\
1038.71875	0.412882487411962\\
1038.75	0.412662939766696\\
1038.78125	0.412168957564849\\
1038.8125	0.411949409919583\\
1038.84375	0.411894523008267\\
1038.875	0.411729862274318\\
1038.90625	0.411620088451685\\
1038.9375	0.411565201540368\\
1038.96875	0.411455427717736\\
1039	0.411071219338521\\
1039.03125	0.410302802580091\\
1039.0625	0.409973481112193\\
1039.09375	0.409479498910346\\
1039.125	0.409040403619814\\
1039.15625	0.408765969063233\\
1039.1875	0.408820855974549\\
1039.21875	0.408930629797182\\
1039.25	0.409205064353764\\
1039.28125	0.40925995126508\\
1039.3125	0.409369725087713\\
1039.34375	0.409424611999029\\
1039.375	0.409479498910346\\
1039.40625	0.409150177442447\\
1039.4375	0.409205064353764\\
1039.46875	0.40925995126508\\
1039.5	0.409150177442447\\
1039.53125	0.409040403619814\\
1039.5625	0.408985516708498\\
1039.59375	0.408765969063233\\
1039.625	0.408601308329283\\
1039.65625	0.408546421417967\\
1039.6875	0.408546421417967\\
1039.71875	0.408930629797182\\
1039.75	0.409314838176396\\
1039.78125	0.409808820378244\\
1039.8125	0.410412576402724\\
1039.84375	0.411016332427205\\
1039.875	0.411290766983786\\
1039.90625	0.411345653895103\\
1039.9375	0.411290766983786\\
1039.96875	0.411126106249837\\
1040	0.410961445515888\\
1040.03125	0.410687010959306\\
1040.0625	0.410687010959306\\
1040.09375	0.410741897870623\\
1040.125	0.410906558604572\\
1040.15625	0.410796784781939\\
1040.1875	0.410741897870623\\
1040.21875	0.410467463314041\\
1040.25	0.409973481112193\\
1040.28125	0.409589272732978\\
1040.3125	0.409095290531131\\
1040.34375	0.408875742885865\\
1040.375	0.4086561952406\\
1040.40625	0.408491534506651\\
1040.4375	0.408436647595334\\
1040.46875	0.408326873772701\\
1040.5	0.408052439216119\\
1040.53125	0.408107326127436\\
1040.5625	0.408107326127436\\
1040.59375	0.408491534506651\\
1040.625	0.408985516708498\\
1040.65625	0.40925995126508\\
1040.6875	0.409753933466928\\
1040.71875	0.410357689491408\\
1040.75	0.41063212404799\\
1040.78125	0.411016332427205\\
1040.8125	0.411290766983786\\
1040.84375	0.411400540806419\\
1040.875	0.411674975363001\\
1040.90625	0.412059183742216\\
1040.9375	0.412168957564849\\
1040.96875	0.412223844476165\\
1041	0.411949409919583\\
1041.03125	0.411400540806419\\
1041.0625	0.410961445515888\\
1041.09375	0.410247915668775\\
1041.125	0.409534385821662\\
1041.15625	0.408820855974549\\
1041.1875	0.408162213038752\\
1041.21875	0.407723117748221\\
1041.25	0.407558457014272\\
1041.28125	0.407174248635057\\
1041.3125	0.406954700989792\\
1041.34375	0.406899814078475\\
1041.375	0.406570492610577\\
1041.40625	0.406460718787944\\
1041.4375	0.406296058053995\\
1041.46875	0.40591184967478\\
1041.5	0.405692302029515\\
1041.53125	0.405143432916351\\
1041.5625	0.40453967689187\\
1041.59375	0.404045694690023\\
1041.625	0.40333216484291\\
1041.65625	0.402673521907113\\
1041.6875	0.402124652793949\\
1041.71875	0.402069765882633\\
1041.75	0.402124652793949\\
1041.78125	0.402399087350531\\
1041.8125	0.402728408818429\\
1041.84375	0.402947956463695\\
1041.875	0.403112617197644\\
1041.90625	0.403112617197644\\
1041.9375	0.403057730286328\\
1041.96875	0.402947956463695\\
1042	0.402618634995797\\
1042.03125	0.402124652793949\\
1042.0625	0.401630670592102\\
1042.09375	0.401136688390254\\
1042.125	0.400862253833672\\
1042.15625	0.400368271631825\\
1042.1875	0.400203610897875\\
1042.21875	0.400038950163926\\
1042.25	0.399654741784712\\
1042.28125	0.399544967962079\\
1042.3125	0.39938030722813\\
1042.34375	0.399435194139446\\
1042.375	0.399325420316813\\
1042.40625	0.399270533405497\\
1042.4375	0.399105872671548\\
1042.46875	0.399050985760231\\
1042.5	0.398886325026282\\
1042.53125	0.398721664292333\\
1042.5625	0.398282569001802\\
1042.59375	0.397898360622587\\
1042.625	0.397459265332056\\
1042.65625	0.397020170041525\\
1042.6875	0.39663596166231\\
1042.71875	0.396196866371779\\
1042.75	0.395757771081248\\
1042.78125	0.395483336524666\\
1042.8125	0.395318675790717\\
1042.84375	0.395538223435982\\
1042.875	0.395922431815197\\
1042.90625	0.396526187839677\\
1042.9375	0.397020170041525\\
1042.96875	0.397843473711271\\
1043	0.398502116647067\\
1043.03125	0.398941211937598\\
1043.0625	0.399544967962079\\
1043.09375	0.399874289429977\\
1043.125	0.399874289429977\\
1043.15625	0.400148723986559\\
1043.1875	0.400313384720508\\
1043.21875	0.400478045454457\\
1043.25	0.400697593099723\\
1043.28125	0.400972027656305\\
1043.3125	0.40135623603552\\
1043.34375	0.401466009858152\\
1043.375	0.401520896769469\\
1043.40625	0.401575783680785\\
1043.4375	0.401575783680785\\
1043.46875	0.401905105148684\\
1043.5	0.402069765882633\\
1043.53125	0.402508861173164\\
1043.5625	0.402673521907113\\
1043.59375	0.402947956463695\\
1043.625	0.402947956463695\\
1043.65625	0.402783295729746\\
1043.6875	0.402728408818429\\
1043.71875	0.402618634995797\\
1043.75	0.402673521907113\\
1043.78125	0.402838182641062\\
1043.8125	0.403057730286328\\
1043.84375	0.403551712488175\\
1043.875	0.403771260133441\\
1043.90625	0.403716373222125\\
1043.9375	0.403551712488175\\
1043.96875	0.403277277931593\\
1044	0.402618634995797\\
1044.03125	0.402179539705266\\
1044.0625	0.401685557503418\\
1044.09375	0.401246462212887\\
1044.125	0.401026914567621\\
1044.15625	0.400972027656305\\
1044.1875	0.400862253833672\\
1044.21875	0.400807366922356\\
1044.25	0.400752480011039\\
1044.28125	0.400423158543141\\
1044.3125	0.400258497809192\\
1044.34375	0.400423158543141\\
1044.375	0.400642706188407\\
1044.40625	0.401136688390254\\
1044.4375	0.401466009858152\\
1044.46875	0.402014878971316\\
1044.5	0.402728408818429\\
1044.53125	0.403167504108961\\
1044.5625	0.403826147044757\\
1044.59375	0.40453967689187\\
1044.625	0.404978772182401\\
1044.65625	0.405582528206882\\
1044.6875	0.406021623497413\\
1044.71875	0.406296058053995\\
1044.75	0.406405831876628\\
1044.78125	0.406405831876628\\
1044.8125	0.406570492610577\\
1044.84375	0.406844927167159\\
1044.875	0.40728402245769\\
1044.90625	0.407558457014272\\
1044.9375	0.408052439216119\\
1044.96875	0.408436647595334\\
1045	0.408601308329283\\
1045.03125	0.408546421417967\\
1045.0625	0.408436647595334\\
1045.09375	0.408381760684018\\
1045.125	0.408271986861385\\
1045.15625	0.408162213038752\\
1045.1875	0.408217099950069\\
1045.21875	0.408381760684018\\
1045.25	0.408271986861385\\
1045.28125	0.407997552304803\\
1045.3125	0.407723117748221\\
1045.34375	0.407064474812424\\
1045.375	0.406405831876628\\
1045.40625	0.405692302029515\\
1045.4375	0.404868998359769\\
1045.46875	0.404375016157921\\
1045.5	0.404155468512656\\
1045.53125	0.403826147044757\\
1045.5625	0.403551712488175\\
1045.59375	0.403277277931593\\
1045.625	0.402783295729746\\
1045.65625	0.402179539705266\\
1045.6875	0.401575783680785\\
1045.71875	0.400862253833672\\
1045.75	0.400038950163926\\
1045.78125	0.399050985760231\\
1045.8125	0.3986118904697\\
1045.84375	0.397953247533903\\
1045.875	0.397459265332056\\
1045.90625	0.397075056952841\\
1045.9375	0.396471300928361\\
1045.96875	0.395977318726513\\
1046	0.395044241234135\\
1046.03125	0.394220937564389\\
1046.0625	0.393342746983327\\
1046.09375	0.392574330224897\\
1046.125	0.391696139643835\\
1046.15625	0.39070817524014\\
1046.1875	0.389720210836445\\
1046.21875	0.388622472610117\\
1046.25	0.387195412915891\\
1046.28125	0.385768353221665\\
1046.3125	0.384286406616122\\
1046.34375	0.383188668389794\\
1046.375	0.382090930163466\\
1046.40625	0.381212739582404\\
1046.4375	0.380334549001342\\
1046.46875	0.379621019154229\\
1046.5	0.378578167839217\\
1046.53125	0.377590203435522\\
1046.5625	0.376382691386562\\
1046.59375	0.375010518603652\\
1046.625	0.373473685086793\\
1046.65625	0.371607530102036\\
1046.6875	0.369357166738064\\
1046.71875	0.367326351019357\\
1046.75	0.365240648389334\\
1046.78125	0.363045171936679\\
1046.8125	0.360959469306656\\
1046.84375	0.359093314321898\\
1046.875	0.357007611691875\\
1046.90625	0.355141456707118\\
1046.9375	0.353165527899728\\
1046.96875	0.351354259826287\\
1047	0.349542991752846\\
1047.03125	0.347676836768089\\
1047.0625	0.345865568694648\\
1047.09375	0.344109187532523\\
1047.125	0.34218814563645\\
1047.15625	0.340376877563009\\
1047.1875	0.338620496400884\\
1047.21875	0.337083662884025\\
1047.25	0.33549194245585\\
1047.28125	0.334174656584257\\
1047.3125	0.333076918357929\\
1047.34375	0.331814519397652\\
1047.375	0.330661894260008\\
1047.40625	0.32956415603368\\
1047.4375	0.328082209428137\\
1047.46875	0.326764923556544\\
1047.5	0.325008542394419\\
1047.53125	0.323197274320978\\
1047.5625	0.321276232424905\\
1047.59375	0.319300303617515\\
1047.625	0.317379261721441\\
1047.65625	0.315128898357469\\
1047.6875	0.313043195727446\\
1047.71875	0.311122153831372\\
1047.75	0.308981564290033\\
1047.78125	0.307225183127909\\
1047.8125	0.305304141231835\\
1047.84375	0.303602646981027\\
1047.875	0.301846265818902\\
1047.90625	0.300309432302043\\
1047.9375	0.298717711873868\\
1047.96875	0.297290652179642\\
1048	0.295973366308048\\
1048.03125	0.294930514993037\\
1048.0625	0.293887663678025\\
1048.09375	0.293119246919596\\
1048.125	0.292241056338534\\
1048.15625	0.291582413402737\\
1048.1875	0.290868883555624\\
1048.21875	0.290155353708511\\
1048.25	0.28955159768403\\
1048.28125	0.288892954748234\\
1048.3125	0.288014764167172\\
1048.34375	0.287356121231375\\
1048.375	0.286532817561629\\
1048.40625	0.285819287714516\\
1048.4375	0.28499598404477\\
1048.46875	0.284227567286341\\
1048.5	0.283404263616595\\
1048.53125	0.282471186124216\\
1048.5625	0.281373447897888\\
1048.59375	0.280330596582877\\
1048.625	0.279123084533916\\
1048.65625	0.278190007041537\\
1048.6875	0.277147155726526\\
1048.71875	0.27632385205678\\
1048.75	0.275665209120983\\
1048.78125	0.274896792362554\\
1048.8125	0.274238149426757\\
1048.84375	0.273634393402277\\
1048.875	0.27297575046648\\
1048.90625	0.272097559885418\\
1048.9375	0.271329143126989\\
1048.96875	0.270450952545926\\
1049	0.269572761964864\\
1049.03125	0.268584797561169\\
1049.0625	0.267761493891423\\
1049.09375	0.266718642576412\\
1049.125	0.265730678172717\\
1049.15625	0.264687826857705\\
1049.1875	0.263205880252163\\
1049.21875	0.261778820557936\\
1049.25	0.26035176086371\\
1049.28125	0.258595379701586\\
1049.3125	0.256948772362094\\
1049.34375	0.255302165022602\\
1049.375	0.253490896949161\\
1049.40625	0.251734515787037\\
1049.4375	0.249978134624912\\
1049.46875	0.248221753462788\\
1049.5	0.24635559847803\\
1049.53125	0.244599217315906\\
1049.5625	0.242897723065098\\
1049.59375	0.241360889548239\\
1049.625	0.23982405603138\\
1049.65625	0.238122561780572\\
1049.6875	0.236530841352396\\
1049.71875	0.234774460190272\\
1049.75	0.232963192116831\\
1049.78125	0.230987263309441\\
1049.8125	0.228956447590734\\
1049.84375	0.22659631040413\\
1049.875	0.22445572086279\\
1049.90625	0.222040696764869\\
1049.9375	0.219735446489581\\
1049.96875	0.217649743859558\\
1050	0.215289606672953\\
1050.03125	0.212655034929766\\
1050.0625	0.210020463186579\\
1050.09375	0.207440778354709\\
1050.125	0.204476885143624\\
1050.15625	0.201458105021222\\
1050.1875	0.198768646366719\\
1050.21875	0.195914526978267\\
1050.25	0.193389729057713\\
1050.28125	0.191029591871108\\
1050.3125	0.189163436886351\\
1050.34375	0.187297281901593\\
1050.375	0.185650674562102\\
1050.40625	0.184333388690508\\
1050.4375	0.182851442084966\\
1050.46875	0.181479269302056\\
1050.5	0.180161983430462\\
1050.53125	0.178570263002287\\
1050.5625	0.177143203308061\\
1050.59375	0.175606369791202\\
1050.625	0.174014649363027\\
1050.65625	0.172313155112219\\
1050.6875	0.170447000127461\\
1050.71875	0.168306410586122\\
1050.75	0.166275594867415\\
1050.78125	0.164189892237393\\
1050.8125	0.161884641962104\\
1050.84375	0.159579391686816\\
1050.875	0.157329028322844\\
1050.90625	0.154968891136239\\
1050.9375	0.153047849240165\\
1050.96875	0.151071920432775\\
1051	0.149589973827233\\
1051.03125	0.148162914133006\\
1051.0625	0.14733961046326\\
1051.09375	0.14673585443878\\
1051.125	0.146241872236933\\
1051.15625	0.145693003123769\\
1051.1875	0.145034360187972\\
1051.21875	0.144650151808757\\
1051.25	0.144211056518226\\
1051.28125	0.143552413582429\\
1051.3125	0.143168205203215\\
1051.34375	0.142948657557949\\
1051.375	0.142729109912684\\
1051.40625	0.142783996824\\
1051.4375	0.143058431380582\\
1051.46875	0.143552413582429\\
1051.5	0.144375717252175\\
1051.53125	0.145034360187972\\
1051.5625	0.146022324591667\\
1051.59375	0.14733961046326\\
1051.625	0.148437348689588\\
1051.65625	0.149589973827233\\
1051.6875	0.151126807344091\\
1051.71875	0.152773414683583\\
1051.75	0.154420022023075\\
1051.78125	0.15601174245125\\
1051.8125	0.157877897436008\\
1051.84375	0.15996360006603\\
1051.875	0.161939528873421\\
1051.90625	0.164244779148709\\
1051.9375	0.166824463980579\\
1051.96875	0.169568809546399\\
1052	0.172422928934851\\
1052.03125	0.174892839944089\\
1052.0625	0.177637185509909\\
1052.09375	0.18005220960783\\
1052.125	0.182083025326536\\
1052.15625	0.183894293399977\\
1052.1875	0.185870222207367\\
1052.21875	0.187736377192125\\
1052.25	0.189547645265565\\
1052.28125	0.191468687161639\\
1052.3125	0.193444615969029\\
1052.34375	0.195365657865103\\
1052.375	0.197396473583809\\
1052.40625	0.199811497681731\\
1052.4375	0.202116747957019\\
1052.46875	0.204970867345471\\
1052.5	0.207989647467873\\
1052.53125	0.211063314501591\\
1052.5625	0.21457607682584\\
1052.59375	0.218363273706671\\
1052.625	0.222040696764869\\
1052.65625	0.226047441290966\\
1052.6875	0.230109072728379\\
1052.71875	0.234115817254475\\
1052.75	0.238342109425837\\
1052.78125	0.242513514685883\\
1052.8125	0.24652025921198\\
1052.84375	0.250636777560709\\
1052.875	0.254369087530224\\
1052.90625	0.258101397499738\\
1052.9375	0.261943481291886\\
1052.96875	0.265511130527451\\
1053	0.2690238928517\\
1053.03125	0.272426881353316\\
1053.0625	0.275774982943616\\
1053.09375	0.278738876154701\\
1053.125	0.281757656277103\\
1053.15625	0.284776436399504\\
1053.1875	0.288014764167172\\
1053.21875	0.291527526491421\\
1053.25	0.295698931751466\\
1053.28125	0.300089884656778\\
1053.3125	0.305084593586569\\
1053.34375	0.31024396325031\\
1053.375	0.315787541293266\\
1053.40625	0.321386006247537\\
1053.4375	0.32758822722629\\
1053.46875	0.333680674382409\\
1053.5	0.339828008449845\\
1053.53125	0.346359550896496\\
1053.5625	0.352671545697881\\
1053.59375	0.359148201233215\\
1053.625	0.365624856768549\\
1053.65625	0.371827077747301\\
1053.6875	0.377974411814737\\
1053.71875	0.383957085148224\\
1053.75	0.389665323925128\\
1053.78125	0.394605145943604\\
1053.8125	0.399325420316813\\
1053.84375	0.403606599399492\\
1053.875	0.407558457014272\\
1053.90625	0.411290766983786\\
1053.9375	0.414748642396719\\
1053.96875	0.418261404720968\\
1054	0.42188394086785\\
1054.03125	0.425341816280783\\
1054.0625	0.428854578605032\\
1054.09375	0.432422227840597\\
1054.125	0.435715442519581\\
1054.15625	0.439118431021197\\
1054.1875	0.442466532611497\\
1054.21875	0.445924408024429\\
1054.25	0.449217622703413\\
1054.28125	0.452620611205029\\
1054.3125	0.456188260440595\\
1054.34375	0.459920570410109\\
1054.375	0.463652880379624\\
1054.40625	0.46782428563967\\
1054.4375	0.472215238544981\\
1054.46875	0.476606191450292\\
1054.5	0.481106918178236\\
1054.53125	0.485168549615649\\
1054.5625	0.489394841787011\\
1054.59375	0.493621133958374\\
1054.625	0.497682765395787\\
1054.65625	0.501799283744516\\
1054.6875	0.505806028270612\\
1054.71875	0.50964811206276\\
1054.75	0.513051100564376\\
1054.78125	0.516289428332043\\
1054.8125	0.519308208454445\\
1054.84375	0.522381875488163\\
1054.875	0.525181107965299\\
1054.90625	0.528419435732966\\
1054.9375	0.531712650411949\\
1054.96875	0.535444960381464\\
1055	0.539341931084928\\
1055.03125	0.543238901788391\\
1055.0625	0.547410307048437\\
1055.09375	0.551526825397166\\
1055.125	0.555643343745896\\
1055.15625	0.559704975183309\\
1055.1875	0.56409592808862\\
1055.21875	0.568486880993931\\
1055.25	0.572987607721875\\
1055.28125	0.577762769006401\\
1055.3125	0.58264770411356\\
1055.34375	0.587916847599934\\
1055.375	0.593460425642889\\
1055.40625	0.599168664419794\\
1055.4375	0.605096450841964\\
1055.46875	0.611298671820717\\
1055.5	0.617226458242887\\
1055.53125	0.623209131576374\\
1055.5625	0.629082031087227\\
1055.59375	0.634680496041499\\
1055.625	0.640224074084455\\
1055.65625	0.645822539038727\\
1055.6875	0.651421003992999\\
1055.71875	0.657293903503853\\
1055.75	0.663276576837339\\
1055.78125	0.669314137082142\\
1055.8125	0.675406584238262\\
1055.84375	0.681499031394381\\
1055.875	0.687426817816551\\
1055.90625	0.693574151883987\\
1055.9375	0.699831259774056\\
1055.96875	0.706362802220706\\
1056	0.713168779223939\\
1056.03125	0.720413851517703\\
1056.0625	0.72820779292463\\
1056.09375	0.736166395065507\\
1056.125	0.744454318674282\\
1056.15625	0.752961789928323\\
1056.1875	0.761469261182363\\
1056.21875	0.770086506259037\\
1056.25	0.778539090601761\\
1056.28125	0.787211222589751\\
1056.3125	0.79604801531169\\
1056.34375	0.805433677146793\\
1056.375	0.815093773538478\\
1056.40625	0.824973417575428\\
1056.4375	0.835182383080277\\
1056.46875	0.845281574762493\\
1056.5	0.854941671154178\\
1056.53125	0.864217559166648\\
1056.5625	0.872944578065954\\
1056.59375	0.881232501674729\\
1056.625	0.889575312194821\\
1056.65625	0.897808348892279\\
1056.6875	0.906260933235004\\
1056.71875	0.91498795213431\\
1056.75	0.923769857944933\\
1056.78125	0.932222442287657\\
1056.8125	0.940510365896432\\
1056.84375	0.948468968037309\\
1056.875	0.955933587976338\\
1056.90625	0.963068886447469\\
1056.9375	0.969984637273334\\
1056.96875	0.97679061427657\\
1057	0.98321238290058\\
1057.03125	0.98924994314539\\
1057.0625	0.99534239030151\\
1057.09375	1.00110551598973\\
1057.125	1.00653932021005\\
1057.15625	1.01147914222853\\
1057.1875	1.01614452969042\\
1057.21875	1.01998661348257\\
1057.25	1.02366403654076\\
1057.28125	1.0267925904858\\
1057.3125	1.02953693605162\\
1057.34375	1.03211662088349\\
1057.375	1.03458653189273\\
1057.40625	1.03689178216802\\
1057.4375	1.03903237170935\\
1057.46875	1.04095341360543\\
1057.5	1.04281956859019\\
1057.53125	1.0441917413731\\
1057.5625	1.04561880106732\\
1057.59375	1.04677142620497\\
1057.625	1.04792405134261\\
1057.65625	1.04880224192367\\
1057.6875	1.04984509323868\\
1057.71875	1.05066839690843\\
1057.75	1.05149170057818\\
1057.78125	1.05193079586871\\
1057.8125	1.05236989115924\\
1057.84375	1.05253455189319\\
1057.875	1.05247966498187\\
1057.90625	1.05204056969134\\
1057.9375	1.05182102204607\\
1057.96875	1.05143681366686\\
1058	1.05110749219896\\
1058.03125	1.05061350999711\\
1058.0625	1.05066839690843\\
1058.09375	1.05110749219896\\
1058.125	1.05193079586871\\
1058.15625	1.0529187602724\\
1058.1875	1.05451048070058\\
1058.21875	1.05637663568533\\
1058.25	1.05851722522667\\
1058.28125	1.06054804094538\\
1058.3125	1.06274351739804\\
1058.34375	1.06510365458464\\
1058.375	1.06735401794861\\
1058.40625	1.06927505984469\\
1058.4375	1.07147053629734\\
1058.46875	1.07339157819342\\
1058.5	1.07553216773475\\
1058.53125	1.07739832271951\\
1058.5625	1.07931936461559\\
1058.59375	1.08129529342298\\
1058.625	1.08332610914168\\
1058.65625	1.08546669868302\\
1058.6875	1.08782683586963\\
1058.71875	1.09013208614491\\
1058.75	1.09221778877494\\
1058.78125	1.09430349140496\\
1058.8125	1.09605987256709\\
1058.84375	1.09770647990658\\
1058.875	1.09918842651212\\
1058.90625	1.10039593856108\\
1058.9375	1.10182299825531\\
1058.96875	1.10319517103822\\
1059	1.10451245690981\\
1059.03125	1.10599440351535\\
1059.0625	1.10758612394353\\
1059.09375	1.1091778443717\\
1059.125	1.11093422553383\\
1059.15625	1.11274549360727\\
1059.1875	1.11505074388256\\
1059.21875	1.11741088106916\\
1059.25	1.11993567898972\\
1059.28125	1.12268002455553\\
1059.3125	1.1255890308553\\
1059.34375	1.12833337642112\\
1059.375	1.13113260889826\\
1059.40625	1.13382206755276\\
1059.4375	1.136291978562\\
1059.46875	1.13887166339387\\
1059.5	1.14128668749179\\
1059.53125	1.14337239012181\\
1059.5625	1.1453483189292\\
1059.59375	1.14732424773659\\
1059.625	1.14913551581004\\
1059.65625	1.15094678388348\\
1059.6875	1.15314226033613\\
1059.71875	1.15544751061142\\
1059.75	1.15797230853197\\
1059.78125	1.16055199336384\\
1059.8125	1.16302190437308\\
1059.84375	1.16516249391442\\
1059.875	1.16724819654444\\
1059.90625	1.16894969079525\\
1059.9375	1.17087073269133\\
1059.96875	1.17273688767608\\
1060	1.17476770339479\\
1060.03125	1.17690829293613\\
1060.0625	1.17910376938879\\
1060.09375	1.18124435893012\\
1060.125	1.1831654008262\\
1060.15625	1.18481200816569\\
1060.1875	1.18607440712597\\
1060.21875	1.18700748461835\\
1060.25	1.18739169299756\\
1060.28125	1.18733680608624\\
1060.3125	1.18667816315045\\
1060.34375	1.18590974639202\\
1060.375	1.18470223434306\\
1060.40625	1.18338494847146\\
1060.4375	1.18190300186592\\
1060.46875	1.18003684688116\\
1060.5	1.17822557880772\\
1060.53125	1.1764691976456\\
1060.5625	1.17493236412874\\
1060.59375	1.1737797389911\\
1060.625	1.17306620914398\\
1060.65625	1.17262711385345\\
1060.6875	1.17229779238555\\
1060.71875	1.17202335782897\\
1060.75	1.17169403636107\\
1060.78125	1.17125494107054\\
1060.8125	1.17065118504606\\
1060.84375	1.17021208975553\\
1060.875	1.16955344681973\\
1060.90625	1.16889480388394\\
1060.9375	1.16818127403682\\
1060.96875	1.16752263110103\\
1061	1.1670835358105\\
1061.03125	1.16680910125391\\
1061.0625	1.16669932743128\\
1061.09375	1.16697376198786\\
1061.125	1.16724819654444\\
1061.15625	1.16757751801234\\
1061.1875	1.16779706565761\\
1061.21875	1.16818127403682\\
1061.25	1.16818127403682\\
1061.28125	1.16812638712551\\
1061.3125	1.16785195256893\\
1061.34375	1.16713842272181\\
1061.375	1.16626023214075\\
1061.40625	1.16499783318047\\
1061.4375	1.16351588657493\\
1061.46875	1.1620888268807\\
1061.5	1.16077154100911\\
1061.53125	1.15917982058094\\
1061.5625	1.15797230853197\\
1061.59375	1.15665502266038\\
1061.625	1.15533773678879\\
1061.65625	1.15363624253798\\
1061.6875	1.15187986137586\\
1061.71875	1.15006859330241\\
1061.75	1.14781822993844\\
1061.78125	1.14556786657447\\
1061.8125	1.14326261629918\\
1061.84375	1.14084759220126\\
1061.875	1.13832279428071\\
1061.90625	1.1356333356262\\
1061.9375	1.13255966859249\\
1061.96875	1.12943111464745\\
1062	1.12613789996847\\
1062.03125	1.12251536382159\\
1062.0625	1.11905748840865\\
1062.09375	1.1155447260844\\
1062.125	1.11225151140542\\
1062.15625	1.10901318363775\\
1062.1875	1.10588462969272\\
1062.21875	1.10270118883637\\
1062.25	1.09990195635923\\
1062.28125	1.09688317623683\\
1062.3125	1.09391928302575\\
1062.34375	1.09101027672598\\
1062.375	1.08832081807147\\
1062.40625	1.08535692486039\\
1062.4375	1.08288701385115\\
1062.46875	1.0803622159306\\
1062.5	1.07794719183268\\
1062.53125	1.07564194155739\\
1062.5625	1.07361112583868\\
1062.59375	1.07179985776524\\
1062.625	1.07004347660312\\
1062.65625	1.06806754779573\\
1062.6875	1.0663111666336\\
1062.71875	1.06455478547148\\
1062.75	1.06257885666409\\
1062.78125	1.06076758859065\\
1062.8125	1.05906609433984\\
1062.84375	1.05741948700035\\
1062.875	1.05582776657217\\
1062.90625	1.05440070687794\\
1062.9375	1.0532480817403\\
1062.96875	1.05231500424792\\
1063	1.05171124822344\\
1063.03125	1.05116237911028\\
1063.0625	1.05088794455369\\
1063.09375	1.05066839690843\\
1063.125	1.05033907544053\\
1063.15625	1.05017441470658\\
1063.1875	1.04973531941605\\
1063.21875	1.0492413372142\\
1063.25	1.04880224192367\\
1063.28125	1.04803382516524\\
1063.3125	1.04726540840681\\
1063.34375	1.04644210473707\\
1063.375	1.04539925342206\\
1063.40625	1.0441917413731\\
1063.4375	1.0432037769694\\
1063.46875	1.04199626492044\\
1063.5	1.04056920522621\\
1063.53125	1.03914214553199\\
1063.5625	1.03766019892644\\
1063.59375	1.03634291305485\\
1063.625	1.03524517482852\\
1063.65625	1.03431209733614\\
1063.6875	1.0334887936664\\
1063.71875	1.03299481146455\\
1063.75	1.03261060308534\\
1063.78125	1.03255571617402\\
1063.8125	1.03293992455323\\
1063.84375	1.03321435910982\\
1063.875	1.03392788895693\\
1063.90625	1.03442187115878\\
1063.9375	1.03513540100589\\
1063.96875	1.03595870467564\\
1064	1.03672712143407\\
1064.03125	1.0374955381925\\
1064.0625	1.03848350259619\\
1064.09375	1.03958124082252\\
1064.125	1.04045943140358\\
1064.15625	1.04144739580728\\
1064.1875	1.04238047329965\\
1064.21875	1.04331355079203\\
1064.25	1.0441917413731\\
1064.28125	1.04501504504284\\
1064.3125	1.04567368797864\\
1064.34375	1.04611278326917\\
1064.375	1.04660676547102\\
1064.40625	1.04660676547102\\
1064.4375	1.04644210473707\\
1064.46875	1.04594812253522\\
1064.5	1.04550902724469\\
1064.53125	1.04463083666363\\
1064.5625	1.04397219372783\\
1064.59375	1.04347821152598\\
1064.625	1.04298422932413\\
1064.65625	1.04270979476755\\
1064.6875	1.04232558638834\\
1064.71875	1.04199626492044\\
1064.75	1.04144739580728\\
1064.78125	1.04073386596016\\
1064.8125	1.04002033611305\\
1064.84375	1.03897748479804\\
1064.875	1.03787974657171\\
1064.90625	1.0368368952567\\
1064.9375	1.03562938320774\\
1064.96875	1.03447675807009\\
1065	1.03321435910982\\
1065.03125	1.03200684706086\\
1065.0625	1.030470013544\\
1065.09375	1.02876851929319\\
1065.125	1.0271219119537\\
1065.15625	1.02542041770289\\
1065.1875	1.02382869727471\\
1065.21875	1.02229186375786\\
1065.25	1.02097457788626\\
1065.28125	1.0197670658373\\
1065.3125	1.01877910143361\\
1065.34375	1.01801068467518\\
1065.375	1.01713249409411\\
1065.40625	1.01647385115832\\
1065.4375	1.01587009513384\\
1065.46875	1.01532122602067\\
1065.5	1.01510167837541\\
1065.53125	1.01504679146409\\
1065.5625	1.01493701764146\\
1065.59375	1.01488213073014\\
1065.625	1.01504679146409\\
1065.65625	1.01515656528672\\
1065.6875	1.01543099984331\\
1065.71875	1.01597986895647\\
1065.75	1.01630919042437\\
1065.78125	1.01691294644885\\
1065.8125	1.01718738100543\\
1065.84375	1.01729715482806\\
1065.875	1.01729715482806\\
1065.90625	1.01729715482806\\
1065.9375	1.01702272027148\\
1065.96875	1.01658362498095\\
1066	1.01597986895647\\
1066.03125	1.01554077366594\\
1066.0625	1.01466258308488\\
1066.09375	1.01367461868118\\
1066.125	1.01290620192275\\
1066.15625	1.01246710663222\\
1066.1875	1.01197312443037\\
1066.21875	1.01191823751906\\
1066.25	1.01180846369642\\
1066.28125	1.01186335060774\\
1066.3125	1.01153402913984\\
1066.34375	1.01120470767194\\
1066.375	1.0107107254701\\
1066.40625	1.01043629091351\\
1066.4375	1.01016185635693\\
1066.46875	1.01010696944562\\
1066.5	1.01027163017957\\
1066.53125	1.01054606473615\\
1066.5625	1.01104004693799\\
1066.59375	1.01164380296248\\
1066.625	1.01213778516432\\
1066.65625	1.0127415411888\\
1066.6875	1.01301597574538\\
1066.71875	1.01301597574538\\
1066.75	1.01263176736617\\
1066.78125	1.01235733280959\\
1066.8125	1.01186335060774\\
1066.84375	1.01136936840589\\
1066.875	1.01131448149458\\
1066.90625	1.01142425531721\\
1066.9375	1.01169868987379\\
1066.96875	1.01197312443037\\
1067	1.01208289825301\\
1067.03125	1.01235733280959\\
1067.0625	1.01252199354354\\
1067.09375	1.01268665427749\\
1067.125	1.01285131501144\\
1067.15625	1.01290620192275\\
1067.1875	1.01263176736617\\
1067.21875	1.01224755898696\\
1067.25	1.01153402913984\\
1067.28125	1.01087538620405\\
1067.3125	1.00999719562298\\
1067.34375	1.00944832650982\\
1067.375	1.0090641181306\\
1067.40625	1.00851524901744\\
1067.4375	1.00840547519481\\
1067.46875	1.00802126681559\\
1067.5	1.00769194534769\\
1067.53125	1.00714307623453\\
1067.5625	1.00653932021005\\
1067.59375	1.00588067727425\\
1067.625	1.00544158198372\\
1067.65625	1.00494759978188\\
1067.6875	1.00450850449134\\
1067.71875	1.00406940920081\\
1067.75	1.00357542699897\\
1067.78125	1.00313633170843\\
1067.8125	1.0026972364179\\
1067.84375	1.00220325421606\\
1067.875	1.00165438510289\\
1067.90625	1.00110551598973\\
1067.9375	1.00028221231998\\
1067.96875	0.99945890865024\\
1068	0.99874537880312\\
1068.03125	0.99830628351259\\
1068.0625	0.99819650968996\\
1068.09375	0.99847094424654\\
1068.125	0.99891003953707\\
1068.15625	0.99956868247287\\
1068.1875	1.00017243849735\\
1068.21875	1.00083108143315\\
1068.25	1.00148972436894\\
1068.28125	1.00187393274816\\
1068.3125	1.00231302803869\\
1068.34375	1.00231302803869\\
1068.375	1.00225814112737\\
1068.40625	1.00192881965947\\
1068.4375	1.00148972436894\\
1068.46875	1.00088596834446\\
1068.5	1.00055664687656\\
1068.53125	1.0003370992313\\
1068.5625	1.00028221231998\\
1068.59375	1.0003370992313\\
1068.625	1.0003370992313\\
1068.65625	1.00028221231998\\
1068.6875	0.99989800394077\\
1068.71875	0.99962356938419\\
1068.75	0.99923936100497\\
1068.78125	0.99896492644839\\
1068.8125	0.99880026571444\\
1068.84375	0.99869049189181\\
1068.875	0.99874537880312\\
1068.90625	0.99847094424654\\
1068.9375	0.99825139660128\\
1068.96875	0.99814162277864\\
1069	0.99786718822206\\
1069.03125	0.99753786675416\\
1069.0625	0.99759275366548\\
1069.09375	0.99775741439943\\
1069.125	0.99830628351259\\
1069.15625	0.99918447409365\\
1069.1875	1.00006266467472\\
1069.21875	1.00116040290104\\
1069.25	1.00258746259527\\
1069.28125	1.00379497464423\\
1069.3125	1.00527692124977\\
1069.34375	1.006703980944\\
1069.375	1.00824081446086\\
1069.40625	1.00933855268719\\
1069.4375	1.01043629091351\\
1069.46875	1.01131448149458\\
1069.5	1.01175357678511\\
1069.53125	1.01191823751906\\
1069.5625	1.01186335060774\\
1069.59375	1.01164380296248\\
1069.625	1.01136936840589\\
1069.65625	1.01131448149458\\
1069.6875	1.01131448149458\\
1069.71875	1.01136936840589\\
1069.75	1.01153402913984\\
1069.78125	1.01131448149458\\
1069.8125	1.01120470767194\\
1069.84375	1.01082049929273\\
1069.875	1.0103814040022\\
1069.90625	1.0097227610664\\
1069.9375	1.00900923121929\\
1069.96875	1.00829570137218\\
1070	1.00769194534769\\
1070.03125	1.0070333024119\\
1070.0625	1.006703980944\\
1070.09375	1.00642954638742\\
1070.125	1.00626488565347\\
1070.15625	1.00610022491952\\
1070.1875	1.00599045109689\\
1070.21875	1.00577090345162\\
1070.25	1.00560624271767\\
1070.28125	1.00538669507241\\
1070.3125	1.00533180816109\\
1070.34375	1.00516714742714\\
1070.375	1.00516714742714\\
1070.40625	1.00511226051582\\
1070.4375	1.00516714742714\\
1070.46875	1.00494759978188\\
1070.5	1.00478293904793\\
1070.53125	1.0043438437574\\
1070.5625	1.00379497464423\\
1070.59375	1.00330099244238\\
1070.625	1.00275212332922\\
1070.65625	1.00198370657079\\
1070.6875	1.00154461128026\\
1070.71875	1.00116040290104\\
1070.75	1.00094085525578\\
1070.78125	1.0006664206992\\
1070.8125	1.00072130761051\\
1070.84375	1.00072130761051\\
1070.875	1.00088596834446\\
1070.90625	1.00094085525578\\
1070.9375	1.00083108143315\\
1070.96875	1.0006664206992\\
1071	1.00022732540867\\
1071.03125	0.99945890865024\\
1071.0625	0.99869049189181\\
1071.09375	0.99770252748811\\
1071.125	0.99660478926178\\
1071.15625	0.99539727721282\\
1071.1875	0.99440931280913\\
1071.21875	0.9933115745828\\
1071.25	0.99254315782437\\
1071.28125	0.99177474106594\\
1071.3125	0.99122587195278\\
1071.34375	0.99073188975093\\
1071.375	0.99056722901698\\
1071.40625	0.99051234210566\\
1071.4375	0.99056722901698\\
1071.46875	0.99067700283961\\
1071.5	0.99084166357356\\
1071.53125	0.99084166357356\\
1071.5625	0.99051234210566\\
1071.59375	0.99023790754908\\
1071.625	0.98946949079065\\
1071.65625	0.98870107403222\\
1071.6875	0.98782288345116\\
1071.71875	0.9866153714022\\
1071.75	0.98562740699851\\
1071.78125	0.98441989494955\\
1071.8125	0.98337704363453\\
1071.84375	0.98200487085162\\
1071.875	0.98079735880266\\
1071.90625	0.97942518601975\\
1071.9375	0.97832744779343\\
1071.96875	0.9772297095671\\
1072	0.9765710666313\\
1072.03125	0.97618685825209\\
1072.0625	0.97635151898604\\
1072.09375	0.9769003880992\\
1072.125	0.97750414412368\\
1072.15625	0.97816278705948\\
1072.1875	0.97882142999527\\
1072.21875	0.97931541219712\\
1072.25	0.97975450748765\\
1072.28125	0.97997405513292\\
1072.3125	0.9802484896895\\
1072.34375	0.98052292424608\\
1072.375	0.98052292424608\\
1072.40625	0.98035826351213\\
1072.4375	0.98008382895555\\
1072.46875	0.97986428131028\\
1072.5	0.97980939439897\\
1072.53125	0.97986428131028\\
1072.5625	0.97997405513292\\
1072.59375	0.9802484896895\\
1072.625	0.98052292424608\\
1072.65625	0.98052292424608\\
1072.6875	0.98035826351213\\
1072.71875	0.9799191682216\\
1072.75	0.9792605252858\\
1072.78125	0.97827256088211\\
1072.8125	0.9772297095671\\
1072.84375	0.97629663207472\\
1072.875	0.97530866767102\\
1072.90625	0.97448536400128\\
1072.9375	0.97371694724285\\
1072.96875	0.97294853048442\\
1073	0.97239966137126\\
1073.03125	0.97179590534678\\
1073.0625	0.97119214932229\\
1073.09375	0.97069816712045\\
1073.125	0.9702041849186\\
1073.15625	0.969819976539385\\
1073.1875	0.969216220514905\\
1073.21875	0.968502690667792\\
1073.25	0.968008708465944\\
1073.28125	0.967295178618831\\
1073.3125	0.966526761860401\\
1073.34375	0.965648571279339\\
1073.375	0.96488015452091\\
1073.40625	0.963672642471949\\
1073.4375	0.962190695866407\\
1073.46875	0.96076363617218\\
1073.5	0.95955612412322\\
1073.53125	0.958238838251626\\
1073.5625	0.957141100025299\\
1073.59375	0.956482457089502\\
1073.625	0.955823814153705\\
1073.65625	0.955659153419756\\
1073.6875	0.955714040331072\\
1073.71875	0.955823814153705\\
1073.75	0.956317796355553\\
1073.78125	0.9568117785574\\
1073.8125	0.957305760759248\\
1073.84375	0.957909516783728\\
1073.875	0.958677933542157\\
1073.90625	0.95955612412322\\
1073.9375	0.960324540881649\\
1073.96875	0.961038070728762\\
1074	0.961257618374028\\
1074.03125	0.961202731462712\\
1074.0625	0.960818523083497\\
1074.09375	0.959885445591118\\
1074.125	0.958952368098739\\
1074.15625	0.957744856049779\\
1074.1875	0.956262909444236\\
1074.21875	0.95483584975001\\
1074.25	0.953408790055784\\
1074.28125	0.95225616491814\\
1074.3125	0.951048652869179\\
1074.34375	0.9501155753768\\
1074.375	0.949566706263637\\
1074.40625	0.94890806332784\\
1074.4375	0.948468968037309\\
1074.46875	0.947865212012828\\
1074.5	0.947041908343083\\
1074.53125	0.946328378495969\\
1074.5625	0.945669735560173\\
1074.59375	0.94479154497911\\
1074.625	0.944023128220681\\
1074.65625	0.943419372196201\\
1074.6875	0.942705842349088\\
1074.71875	0.941992312501975\\
1074.75	0.941333669566178\\
1074.78125	0.940455478985116\\
1074.8125	0.939796836049319\\
1074.84375	0.939083306202206\\
1074.875	0.938753984734308\\
1074.90625	0.938699097822991\\
1074.9375	0.93886375855694\\
1074.96875	0.939193080024839\\
1075	0.939796836049319\\
1075.03125	0.940345705162483\\
1075.0625	0.940565252807748\\
1075.09375	0.940949461186963\\
1075.125	0.94100434809828\\
1075.15625	0.94100434809828\\
1075.1875	0.940729913541698\\
1075.21875	0.940181044428534\\
1075.25	0.939302853847471\\
1075.28125	0.938205115621144\\
1075.3125	0.936997603572183\\
1075.34375	0.935625430789273\\
1075.375	0.934637466385578\\
1075.40625	0.933923936538465\\
1075.4375	0.933210406691352\\
1075.46875	0.932606650666872\\
1075.5	0.932441989932922\\
1075.53125	0.932112668465024\\
1075.5625	0.931673573174493\\
1075.59375	0.931399138617911\\
1075.625	0.93096004332738\\
1075.65625	0.930411174214216\\
1075.6875	0.929697644367103\\
1075.71875	0.928874340697357\\
1075.75	0.928160810850244\\
1075.78125	0.927502167914447\\
1075.8125	0.9270081857126\\
1075.84375	0.926678864244701\\
1075.875	0.926733751156018\\
1075.90625	0.927227733357865\\
1075.9375	0.927831489382346\\
1075.96875	0.928654793052091\\
1076	0.929258549076572\\
1076.03125	0.929972078923685\\
1076.0625	0.9303562873029\\
1076.09375	0.930520948036849\\
1076.125	0.930520948036849\\
1076.15625	0.930136739657634\\
1076.1875	0.929862305101052\\
1076.21875	0.929478096721837\\
1076.25	0.929313435987888\\
1076.28125	0.929039001431306\\
1076.3125	0.928709679963408\\
1076.34375	0.928160810850244\\
1076.375	0.927776602471029\\
1076.40625	0.927557054825764\\
1076.4375	0.927172846446549\\
1076.46875	0.927117959535232\\
1076.5	0.927337507180498\\
1076.53125	0.927721715559713\\
1076.5625	0.928105923938928\\
1076.59375	0.928325471584193\\
1076.625	0.928490132318142\\
1076.65625	0.928435245406826\\
1076.6875	0.928325471584193\\
1076.71875	0.928051037027611\\
1076.75	0.927557054825764\\
1076.78125	0.927227733357865\\
1076.8125	0.926678864244701\\
1076.84375	0.925855560574955\\
1076.875	0.92503225690521\\
1076.90625	0.923934518678882\\
1076.9375	0.92289166736387\\
1076.96875	0.921848816048859\\
1077	0.921190173113062\\
1077.03125	0.920476643265949\\
1077.0625	0.919763113418836\\
1077.09375	0.919378905039621\\
1077.125	0.919104470483039\\
1077.15625	0.918610488281192\\
1077.1875	0.918116506079344\\
1077.21875	0.917512750054864\\
1077.25	0.9169638809417\\
1077.28125	0.916195464183271\\
1077.3125	0.915646595070107\\
1077.34375	0.914713517577728\\
1077.375	0.913670666262717\\
1077.40625	0.91224360656849\\
1077.4375	0.910487225406366\\
1077.46875	0.908566183510292\\
1077.5	0.906864689259484\\
1077.53125	0.905437629565258\\
1077.5625	0.904120343693664\\
1077.59375	0.90313237928997\\
1077.625	0.902638397088122\\
1077.65625	0.902144414886274\\
1077.6875	0.902089527974958\\
1077.71875	0.902034641063642\\
1077.75	0.902254188708907\\
1077.78125	0.902528623265489\\
1077.8125	0.90296771855602\\
1077.84375	0.903077492378653\\
1077.875	0.90313237928997\\
1077.90625	0.903077492378653\\
1077.9375	0.902583510176806\\
1077.96875	0.901869980329692\\
1078	0.901211337393896\\
1078.03125	0.900333146812834\\
1078.0625	0.899674503877037\\
1078.09375	0.898960974029924\\
1078.125	0.898631652562025\\
1078.15625	0.898192557271494\\
1078.1875	0.898027896537545\\
1078.21875	0.897808348892279\\
1078.25	0.89764368815833\\
1078.28125	0.897369253601748\\
1078.3125	0.897204592867799\\
1078.34375	0.896820384488585\\
1078.375	0.896545949932002\\
1078.40625	0.89643617610937\\
1078.4375	0.896051967730155\\
1078.46875	0.895942193907522\\
1078.5	0.895722646262257\\
1078.53125	0.89566775935094\\
1078.5625	0.895283550971726\\
1078.59375	0.894899342592511\\
1078.625	0.894405360390663\\
1078.65625	0.893911378188816\\
1078.6875	0.893527169809601\\
1078.71875	0.893142961430386\\
1078.75	0.892868526873804\\
1078.78125	0.892813639962488\\
1078.8125	0.89248431849459\\
1078.84375	0.892539205405906\\
1078.875	0.892923413785121\\
1078.90625	0.893142961430386\\
1078.9375	0.893417395986968\\
1078.96875	0.893746717454867\\
1079	0.893746717454867\\
1079.03125	0.893911378188816\\
1079.0625	0.893856491277499\\
1079.09375	0.893582056720917\\
1079.125	0.893197848341703\\
1079.15625	0.892813639962488\\
1079.1875	0.891990336292742\\
1079.21875	0.891057258800363\\
1079.25	0.889849746751403\\
1079.28125	0.888806895436391\\
1079.3125	0.887489609564798\\
1079.34375	0.886282097515837\\
1079.375	0.885074585466877\\
1079.40625	0.884196394885815\\
1079.4375	0.883482865038701\\
1079.46875	0.883208430482119\\
1079.5	0.883263317393436\\
1079.53125	0.883592638861334\\
1079.5625	0.884141507974498\\
1079.59375	0.884525716353713\\
1079.625	0.885129472378193\\
1079.65625	0.885294133112142\\
1079.6875	0.885458793846091\\
1079.71875	0.885513680757408\\
1079.75	0.885623454580041\\
1079.78125	0.885678341491357\\
1079.8125	0.886062549870572\\
1079.84375	0.886062549870572\\
1079.875	0.886117436781888\\
1079.90625	0.886062549870572\\
1079.9375	0.885623454580041\\
1079.96875	0.885074585466877\\
1080	0.884361055619764\\
1080.03125	0.8838121865066\\
1080.0625	0.882824222102905\\
1080.09375	0.882055805344475\\
1080.125	0.881232501674729\\
1080.15625	0.880738519472882\\
1080.1875	0.880024989625769\\
1080.21875	0.879366346689972\\
1080.25	0.878597929931543\\
1080.28125	0.877829513173113\\
1080.3125	0.876731774946785\\
1080.34375	0.875634036720457\\
1080.375	0.874646072316762\\
1080.40625	0.873877655558333\\
1080.4375	0.872670143509372\\
1080.46875	0.87179195292831\\
1080.5	0.871078423081197\\
1080.53125	0.870474667056717\\
1080.5625	0.870090458677502\\
1080.59375	0.870035571766185\\
1080.625	0.870145345588818\\
1080.65625	0.870639327790666\\
1080.6875	0.871133309992513\\
1080.71875	0.871243083815146\\
1080.75	0.87118819690383\\
1080.78125	0.870913762347248\\
1080.8125	0.870364893234084\\
1080.84375	0.86981602412092\\
1080.875	0.86921226809644\\
1080.90625	0.868882946628541\\
1080.9375	0.868553625160643\\
1080.96875	0.868498738249327\\
1081	0.868498738249327\\
1081.03125	0.868663398983276\\
1081.0625	0.868773172805909\\
1081.09375	0.868773172805909\\
1081.125	0.86904760736249\\
1081.15625	0.869322041919072\\
1081.1875	0.869541589564338\\
1081.21875	0.870035571766185\\
1081.25	0.870474667056717\\
1081.28125	0.871133309992513\\
1081.3125	0.871517518371728\\
1081.34375	0.872066387484892\\
1081.375	0.872615256598056\\
1081.40625	0.872999464977271\\
1081.4375	0.873493447179118\\
1081.46875	0.873658107913067\\
1081.5	0.8737678817357\\
1081.53125	0.873877655558333\\
1081.5625	0.8737678817357\\
1081.59375	0.873328786445169\\
1081.625	0.872944578065954\\
1081.65625	0.87239570895279\\
1081.6875	0.871737066016994\\
1081.71875	0.871023536169881\\
1081.75	0.870584440879349\\
1081.78125	0.870035571766185\\
1081.8125	0.869596476475654\\
1081.84375	0.869322041919072\\
1081.875	0.869102494273807\\
1081.90625	0.869157381185123\\
1081.9375	0.869322041919072\\
1081.96875	0.869322041919072\\
1082	0.869267155007756\\
1082.03125	0.868992720451174\\
1082.0625	0.868334077515377\\
1082.09375	0.867894982224846\\
1082.125	0.867401000022999\\
1082.15625	0.867181452377733\\
1082.1875	0.867126565466417\\
1082.21875	0.867401000022999\\
1082.25	0.867949869136163\\
1082.28125	0.868553625160643\\
1082.3125	0.869322041919072\\
1082.34375	0.869761137209603\\
1082.375	0.870035571766185\\
1082.40625	0.869870911032236\\
1082.4375	0.869431815741705\\
1082.46875	0.868828059717225\\
1082.5	0.868279190604061\\
1082.53125	0.867730321490897\\
1082.5625	0.867401000022999\\
1082.59375	0.867126565466417\\
1082.625	0.866577696353253\\
1082.65625	0.866083714151405\\
1082.6875	0.865534845038241\\
1082.71875	0.864876202102445\\
1082.75	0.864217559166648\\
1082.78125	0.863504029319535\\
1082.8125	0.863064934029004\\
1082.84375	0.862625838738473\\
1082.875	0.862461178004524\\
1082.90625	0.86251606491584\\
1082.9375	0.86251606491584\\
1082.96875	0.862680725649789\\
1083	0.862735612561105\\
1083.03125	0.86251606491584\\
1083.0625	0.862241630359258\\
1083.09375	0.862076969625309\\
1083.125	0.86191230889136\\
1083.15625	0.861528100512145\\
1083.1875	0.861473213600828\\
1083.21875	0.861363439778196\\
1083.25	0.861308552866879\\
1083.28125	0.860924344487665\\
1083.3125	0.860430362285817\\
1083.34375	0.859826606261337\\
1083.375	0.85916796332554\\
1083.40625	0.858509320389743\\
1083.4375	0.858125112010529\\
1083.46875	0.857960451276579\\
1083.5	0.857960451276579\\
1083.53125	0.858015338187896\\
1083.5625	0.858289772744478\\
1083.59375	0.858399546567111\\
1083.625	0.85856420730106\\
1083.65625	0.858509320389743\\
1083.6875	0.858509320389743\\
1083.71875	0.85856420730106\\
1083.75	0.858509320389743\\
1083.78125	0.858289772744478\\
1083.8125	0.858344659655794\\
1083.84375	0.858399546567111\\
1083.875	0.858399546567111\\
1083.90625	0.858673981123692\\
1083.9375	0.858728868035009\\
1083.96875	0.858728868035009\\
1084	0.858783754946325\\
1084.03125	0.85856420730106\\
1084.0625	0.858454433478427\\
1084.09375	0.858289772744478\\
1084.125	0.858015338187896\\
1084.15625	0.857686016719997\\
1084.1875	0.857246921429466\\
1084.21875	0.856752939227619\\
1084.25	0.856258957025771\\
1084.28125	0.855764974823924\\
1084.3125	0.855710087912607\\
1084.34375	0.855764974823924\\
1084.375	0.855874748646556\\
1084.40625	0.855929635557873\\
1084.4375	0.856149183203139\\
1084.46875	0.855984522469189\\
1084.5	0.85581986173524\\
1084.53125	0.855545427178658\\
1084.5625	0.855435653356025\\
1084.59375	0.855270992622076\\
1084.625	0.855545427178658\\
1084.65625	0.855764974823924\\
1084.6875	0.856149183203139\\
1084.71875	0.856313843937088\\
1084.75	0.856478504671037\\
1084.78125	0.856368730848404\\
1084.8125	0.856698052316302\\
1084.84375	0.856917599961568\\
1084.875	0.857631129808681\\
1084.90625	0.858509320389743\\
1084.9375	0.859387510970806\\
1084.96875	0.860265701551868\\
1085	0.861089005221614\\
1085.03125	0.861582987423461\\
1085.0625	0.861857421980043\\
1085.09375	0.861802535068727\\
1085.125	0.861363439778196\\
1085.15625	0.861034118310297\\
1085.1875	0.860430362285817\\
1085.21875	0.859826606261337\\
1085.25	0.859222850236856\\
1085.28125	0.858948415680274\\
1085.3125	0.858344659655794\\
1085.34375	0.857740903631314\\
1085.375	0.856972486872884\\
1085.40625	0.856094296291822\\
1085.4375	0.85521610571076\\
1085.46875	0.854283028218381\\
1085.5	0.853459724548635\\
1085.53125	0.85247176014494\\
1085.5625	0.851648456475194\\
1085.59375	0.850825152805448\\
1085.625	0.84989207531307\\
1085.65625	0.84912365855464\\
1085.6875	0.848245467973578\\
1085.71875	0.847257503569883\\
1085.75	0.846269539166188\\
1085.78125	0.845775556964341\\
1085.8125	0.84517180093986\\
1085.84375	0.844787592560645\\
1085.875	0.845062027117227\\
1085.90625	0.845610896230391\\
1085.9375	0.846159765343555\\
1085.96875	0.846763521368036\\
1086	0.847312390481199\\
1086.03125	0.847971033416996\\
1086.0625	0.848574789441476\\
1086.09375	0.848958997820691\\
1086.125	0.849562753845171\\
1086.15625	0.850166509869652\\
1086.1875	0.850386057514917\\
1086.21875	0.850550718248867\\
1086.25	0.85049583133755\\
1086.28125	0.850276283692285\\
1086.3125	0.84989207531307\\
1086.34375	0.84928831928859\\
1086.375	0.848794337086742\\
1086.40625	0.848190581062262\\
1086.4375	0.847422164303832\\
1086.46875	0.84654397372277\\
1086.5	0.845775556964341\\
1086.53125	0.845062027117227\\
1086.5625	0.844238723447482\\
1086.59375	0.843525193600369\\
1086.625	0.842976324487205\\
1086.65625	0.842427455374041\\
1086.6875	0.842153020817459\\
1086.71875	0.842043246994826\\
1086.75	0.84182369934956\\
1086.78125	0.842098133906142\\
1086.8125	0.842207907728775\\
1086.84375	0.842537229196673\\
1086.875	0.842811663753255\\
1086.90625	0.843525193600369\\
1086.9375	0.844019175802216\\
1086.96875	0.844732705649329\\
1087	0.845336461673809\\
1087.03125	0.845830443875657\\
1087.0625	0.846434199900137\\
1087.09375	0.846708634456719\\
1087.125	0.846763521368036\\
1087.15625	0.846763521368036\\
1087.1875	0.846818408279352\\
1087.21875	0.846873295190668\\
1087.25	0.846983069013301\\
1087.28125	0.847037955924618\\
1087.3125	0.847202616658567\\
1087.34375	0.847312390481199\\
1087.375	0.847367277392516\\
1087.40625	0.847477051215149\\
1087.4375	0.847477051215149\\
1087.46875	0.847367277392516\\
1087.5	0.847092842835934\\
1087.53125	0.846653747545403\\
1087.5625	0.846159765343555\\
1087.59375	0.845610896230391\\
1087.625	0.845281574762493\\
1087.65625	0.845116914028544\\
1087.6875	0.845281574762493\\
1087.71875	0.845391348585126\\
1087.75	0.845665783141708\\
1087.78125	0.846049991520922\\
1087.8125	0.846269539166188\\
1087.84375	0.846489086811454\\
1087.875	0.846763521368036\\
1087.90625	0.846873295190668\\
1087.9375	0.846928182101985\\
1087.96875	0.846983069013301\\
1088	0.847092842835934\\
1088.03125	0.84714772974725\\
1088.0625	0.847092842835934\\
1088.09375	0.846983069013301\\
1088.125	0.846818408279352\\
1088.15625	0.846708634456719\\
1088.1875	0.846489086811454\\
1088.21875	0.846324426077504\\
1088.25	0.846049991520922\\
1088.28125	0.845720670053024\\
1088.3125	0.845281574762493\\
1088.34375	0.844787592560645\\
1088.375	0.843744741245634\\
1088.40625	0.842811663753255\\
1088.4375	0.841604151704295\\
1088.46875	0.840067318187436\\
1088.5	0.83847559775926\\
1088.53125	0.837158311887667\\
1088.5625	0.836060573661339\\
1088.59375	0.835127496168961\\
1088.625	0.834633513967113\\
1088.65625	0.834249305587898\\
1088.6875	0.833755323386051\\
1088.71875	0.833480888829469\\
1088.75	0.832986906627621\\
1088.78125	0.832657585159723\\
1088.8125	0.832328263691825\\
1088.84375	0.832273376780508\\
1088.875	0.832163602957875\\
1088.90625	0.832218489869192\\
1088.9375	0.832053829135243\\
1088.96875	0.831834281489977\\
1089	0.83134029928813\\
1089.03125	0.830791430174966\\
1089.0625	0.829913239593903\\
1089.09375	0.829144822835474\\
1089.125	0.828156858431779\\
1089.15625	0.827278667850717\\
1089.1875	0.826510251092287\\
1089.21875	0.825906495067807\\
1089.25	0.825412512865959\\
1089.28125	0.82524785213201\\
1089.3125	0.825083191398061\\
1089.34375	0.824863643752795\\
1089.375	0.824698983018846\\
1089.40625	0.824534322284897\\
1089.4375	0.824095226994366\\
1089.46875	0.823656131703835\\
1089.5	0.822942601856722\\
1089.53125	0.822119298186976\\
1089.5625	0.82129599451723\\
1089.59375	0.820637351581433\\
1089.625	0.819978708645637\\
1089.65625	0.819814047911687\\
1089.6875	0.819704274089055\\
1089.71875	0.819868934823004\\
1089.75	0.81992382173432\\
1089.78125	0.820088482468269\\
1089.8125	0.819704274089055\\
1089.84375	0.819100518064574\\
1089.875	0.81855164895141\\
1089.90625	0.81794789292693\\
1089.9375	0.817179476168501\\
1089.96875	0.816630607055337\\
1090	0.816356172498755\\
1090.03125	0.815917077208224\\
1090.0625	0.815697529562958\\
1090.09375	0.815313321183743\\
1090.125	0.814874225893212\\
1090.15625	0.814325356780048\\
1090.1875	0.813941148400834\\
1090.21875	0.813611826932935\\
1090.25	0.813556940021619\\
1090.28125	0.813721600755568\\
1090.3125	0.813831374578201\\
1090.34375	0.81399603531215\\
1090.375	0.814160696046099\\
1090.40625	0.814050922223466\\
1090.4375	0.81399603531215\\
1090.46875	0.813831374578201\\
1090.5	0.813721600755568\\
1090.53125	0.813886261489517\\
1090.5625	0.814050922223466\\
1090.59375	0.814270469868732\\
1090.625	0.814874225893212\\
1090.65625	0.815423095006376\\
1090.6875	0.815862190296907\\
1090.71875	0.816136624853489\\
1090.75	0.816520833232704\\
1090.78125	0.81657572014402\\
1090.8125	0.816630607055337\\
1090.84375	0.816630607055337\\
1090.875	0.816301285587438\\
1090.90625	0.816026851030856\\
1090.9375	0.815423095006376\\
1090.96875	0.814819338981896\\
1091	0.814435130602681\\
1091.03125	0.813941148400834\\
1091.0625	0.813666713844252\\
1091.09375	0.813172731642404\\
1091.125	0.812898297085822\\
1091.15625	0.812514088706607\\
1091.1875	0.812129880327393\\
1091.21875	0.811635898125545\\
1091.25	0.811087029012381\\
1091.28125	0.810867481367116\\
1091.3125	0.810593046810534\\
1091.34375	0.810318612253952\\
1091.375	0.810099064608686\\
1091.40625	0.81004417769737\\
1091.4375	0.809714856229471\\
1091.46875	0.809495308584206\\
1091.5	0.809330647850257\\
1091.53125	0.809385534761573\\
1091.5625	0.809495308584206\\
1091.59375	0.809769743140788\\
1091.625	0.81004417769737\\
1091.65625	0.810757707544483\\
1091.6875	0.81125168974633\\
1091.71875	0.811690785036861\\
1091.75	0.812239654150025\\
1091.78125	0.812514088706607\\
1091.8125	0.812898297085822\\
1091.84375	0.813008070908455\\
1091.875	0.813282505465037\\
1091.90625	0.81322761855372\\
1091.9375	0.813008070908455\\
1091.96875	0.812404314883975\\
1092	0.811855445770811\\
1092.03125	0.811196802835014\\
1092.0625	0.810538159899217\\
1092.09375	0.81004417769737\\
1092.125	0.80927576093894\\
1092.15625	0.808836665648409\\
1092.1875	0.808232909623929\\
1092.21875	0.807684040510765\\
1092.25	0.807244945220234\\
1092.28125	0.806970510663652\\
1092.3125	0.806641189195753\\
1092.34375	0.806476528461804\\
1092.375	0.806531415373121\\
1092.40625	0.806641189195753\\
1092.4375	0.806805849929703\\
1092.46875	0.807190058308917\\
1092.5	0.807409605954183\\
1092.53125	0.807354719042867\\
1092.5625	0.807080284486285\\
1092.59375	0.806641189195753\\
1092.625	0.80609232008259\\
1092.65625	0.805598337880742\\
1092.6875	0.804994581856262\\
1092.71875	0.804500599654414\\
1092.75	0.804116391275199\\
1092.78125	0.804061504363883\\
1092.8125	0.804390825831781\\
1092.84375	0.804775034210996\\
1092.875	0.805488564058109\\
1092.90625	0.806311867727855\\
1092.9375	0.807025397574968\\
1092.96875	0.807793814333398\\
1093	0.808726891825776\\
1093.03125	0.809659969318155\\
1093.0625	0.810538159899217\\
1093.09375	0.811196802835014\\
1093.125	0.811800558859494\\
1093.15625	0.812239654150025\\
1093.1875	0.812239654150025\\
1093.21875	0.812294541061342\\
1093.25	0.812349427972658\\
1093.28125	0.812239654150025\\
1093.3125	0.812184767238709\\
1093.34375	0.811965219593443\\
1093.375	0.811745671948178\\
1093.40625	0.811581011214229\\
1093.4375	0.811087029012381\\
1093.46875	0.810593046810534\\
1093.5	0.810318612253952\\
1093.53125	0.809714856229471\\
1093.5625	0.80927576093894\\
1093.59375	0.808726891825776\\
1093.625	0.808562231091827\\
1093.65625	0.808232909623929\\
1093.6875	0.808287796535245\\
1093.71875	0.808232909623929\\
1093.75	0.808123135801296\\
1093.78125	0.808178022712612\\
1093.8125	0.807958475067347\\
1093.84375	0.80729983213155\\
1093.875	0.806641189195753\\
1093.90625	0.805378790235476\\
1093.9375	0.804116391275199\\
1093.96875	0.80257955775834\\
1094	0.801152498064114\\
1094.03125	0.799890099103837\\
1094.0625	0.79879236087751\\
1094.09375	0.797694622651182\\
1094.125	0.796871318981436\\
1094.15625	0.795938241489057\\
1094.1875	0.795334485464577\\
1094.21875	0.794566068706147\\
1094.25	0.794236747238249\\
1094.28125	0.793742765036402\\
1094.3125	0.793193895923238\\
1094.34375	0.792864574455339\\
1094.375	0.792370592253492\\
1094.40625	0.792205931519543\\
1094.4375	0.791602175495062\\
1094.46875	0.791217967115847\\
1094.5	0.790833758736633\\
1094.53125	0.790669098002684\\
1094.5625	0.790504437268734\\
1094.59375	0.790449550357418\\
1094.625	0.790449550357418\\
1094.65625	0.790284889623469\\
1094.6875	0.790339776534785\\
1094.71875	0.790339776534785\\
1094.75	0.790394663446102\\
1094.78125	0.790669098002684\\
1094.8125	0.790778871825316\\
1094.84375	0.790833758736633\\
1094.875	0.791108193293215\\
1094.90625	0.791108193293215\\
1094.9375	0.79132774093848\\
1094.96875	0.791492401672429\\
1095	0.791821723140328\\
1095.03125	0.791876610051644\\
1095.0625	0.791602175495062\\
1095.09375	0.791437514761113\\
1095.125	0.791163080204531\\
1095.15625	0.790778871825316\\
1095.1875	0.790339776534785\\
1095.21875	0.789900681244254\\
1095.25	0.78995556815557\\
1095.28125	0.790065341978203\\
1095.3125	0.790284889623469\\
1095.34375	0.790778871825316\\
1095.375	0.791108193293215\\
1095.40625	0.791602175495062\\
1095.4375	0.791876610051644\\
1095.46875	0.792260818430859\\
1095.5	0.792425479164808\\
1095.53125	0.79269991372139\\
1095.5625	0.792645026810074\\
1095.59375	0.792425479164808\\
1095.625	0.792260818430859\\
1095.65625	0.792041270785593\\
1095.6875	0.791492401672429\\
1095.71875	0.791108193293215\\
1095.75	0.790669098002684\\
1095.78125	0.790339776534785\\
1095.8125	0.78995556815557\\
1095.84375	0.789790907421621\\
1095.875	0.789681133598989\\
1095.90625	0.789845794332938\\
1095.9375	0.790010455066887\\
1095.96875	0.790449550357418\\
1096	0.790998419470582\\
1096.03125	0.791821723140328\\
1096.0625	0.792645026810074\\
1096.09375	0.793797651947718\\
1096.125	0.794785616351413\\
1096.15625	0.795663806932475\\
1096.1875	0.796541997513537\\
1096.21875	0.797310414271967\\
1096.25	0.798188604853029\\
1096.28125	0.799176569256724\\
1096.3125	0.800109646749103\\
1096.34375	0.800823176596216\\
1096.375	0.801536706443329\\
1096.40625	0.802195349379126\\
1096.4375	0.802305123201759\\
1096.46875	0.802360010113075\\
1096.5	0.802305123201759\\
1096.53125	0.802140462467809\\
1096.5625	0.802085575556493\\
1096.59375	0.802140462467809\\
1096.625	0.802030688645177\\
1096.65625	0.80197580173386\\
1096.6875	0.801811140999911\\
1096.71875	0.80137204570938\\
1096.75	0.800823176596216\\
1096.78125	0.800329194394368\\
1096.8125	0.799670551458572\\
1096.84375	0.799011908522775\\
1096.875	0.798298378675662\\
1096.90625	0.797584848828549\\
1096.9375	0.796761545158803\\
1096.96875	0.796322449868272\\
1097	0.795938241489057\\
1097.03125	0.795938241489057\\
1097.0625	0.795883354577741\\
1097.09375	0.79604801531169\\
1097.125	0.796157789134323\\
1097.15625	0.796322449868272\\
1097.1875	0.796377336779588\\
1097.21875	0.796377336779588\\
1097.25	0.796322449868272\\
1097.28125	0.796267562956955\\
1097.3125	0.795828467666424\\
1097.34375	0.795663806932475\\
1097.375	0.795554033109842\\
1097.40625	0.795334485464577\\
1097.4375	0.795060050907995\\
1097.46875	0.795005163996678\\
1097.5	0.795005163996678\\
1097.53125	0.794950277085362\\
1097.5625	0.795005163996678\\
1097.59375	0.794895390174046\\
1097.625	0.794950277085362\\
1097.65625	0.795005163996678\\
1097.6875	0.795224711641944\\
1097.71875	0.795499146198526\\
1097.75	0.795993128400374\\
1097.78125	0.796157789134323\\
1097.8125	0.796432223690905\\
1097.84375	0.796487110602221\\
1097.875	0.796377336779588\\
1097.90625	0.79604801531169\\
1097.9375	0.795554033109842\\
1097.96875	0.794730729440097\\
1098	0.794017199592983\\
1098.03125	0.793358556657187\\
1098.0625	0.792590139898757\\
1098.09375	0.791931496962961\\
1098.125	0.791217967115847\\
1098.15625	0.790778871825316\\
1098.1875	0.79012022888952\\
1098.21875	0.789296925219774\\
1098.25	0.788473621550028\\
1098.28125	0.787650317880282\\
1098.3125	0.786662353476587\\
1098.34375	0.786058597452107\\
1098.375	0.785345067604994\\
1098.40625	0.78479619849183\\
1098.4375	0.784192442467349\\
1098.46875	0.783753347176818\\
1098.5	0.783369138797604\\
1098.53125	0.783369138797604\\
1098.5625	0.783369138797604\\
1098.59375	0.783478912620236\\
1098.625	0.783972894822084\\
1098.65625	0.784302216289982\\
1098.6875	0.784576650846564\\
1098.71875	0.784960859225779\\
1098.75	0.785070633048412\\
1098.78125	0.785290180693677\\
1098.8125	0.785454841427626\\
1098.84375	0.785564615250259\\
1098.875	0.785619502161576\\
1098.90625	0.785784162895525\\
1098.9375	0.785674389072892\\
1098.96875	0.785509728338943\\
1099	0.78539995451631\\
1099.03125	0.785290180693677\\
1099.0625	0.784686424669197\\
1099.09375	0.784082668644717\\
1099.125	0.783478912620236\\
1099.15625	0.782765382773123\\
1099.1875	0.782106739837327\\
1099.21875	0.781228549256264\\
1099.25	0.780460132497835\\
1099.28125	0.779966150295987\\
1099.3125	0.779252620448874\\
1099.34375	0.778539090601761\\
1099.375	0.77809999531123\\
1099.40625	0.777441352375433\\
1099.4375	0.777166917818851\\
1099.46875	0.776837596350953\\
1099.5	0.77672782252832\\
1099.53125	0.776563161794371\\
1099.5625	0.776508274883055\\
1099.59375	0.776288727237789\\
1099.625	0.775904518858574\\
1099.65625	0.775465423568043\\
1099.6875	0.774916554454879\\
1099.71875	0.77414813769645\\
1099.75	0.773654155494602\\
1099.78125	0.772995512558806\\
1099.8125	0.772830851824856\\
1099.84375	0.772721078002224\\
1099.875	0.772666191090907\\
1099.90625	0.772446643445642\\
1099.9375	0.772721078002224\\
1099.96875	0.77277596491354\\
1100	0.772995512558806\\
1100.03125	0.773105286381438\\
1100.0625	0.77337972093802\\
1100.09375	0.773489494760653\\
1100.125	0.774093250785133\\
1100.15625	0.774587232986981\\
1100.1875	0.775081215188828\\
1100.21875	0.775684971213309\\
1100.25	0.776563161794371\\
1100.28125	0.777221804730168\\
1100.3125	0.777825560754648\\
1100.34375	0.778374429867812\\
1100.375	0.778923298980976\\
1100.40625	0.779307507360191\\
1100.4375	0.77947216809414\\
1100.46875	0.779362394271507\\
1100.5	0.779307507360191\\
1100.53125	0.778813525158343\\
1100.5625	0.778374429867812\\
1100.59375	0.777715786932015\\
1100.625	0.777002257084902\\
1100.65625	0.776288727237789\\
1100.6875	0.775684971213309\\
1100.71875	0.775026328277512\\
1100.75	0.774697006809614\\
1100.78125	0.774532346075664\\
1100.8125	0.774257911519083\\
1100.84375	0.774038363873817\\
1100.875	0.773818816228551\\
1100.90625	0.773434607849337\\
1100.9375	0.772885738736173\\
1100.96875	0.772666191090907\\
1101	0.772611304179591\\
1101.03125	0.772721078002224\\
1101.0625	0.773050399470122\\
1101.09375	0.77354438167197\\
1101.125	0.774312798430399\\
1101.15625	0.77475189372093\\
1101.1875	0.77535564974541\\
1101.21875	0.77552031047936\\
1101.25	0.775959405769891\\
1101.28125	0.776178953415156\\
1101.3125	0.776453387971738\\
1101.34375	0.776563161794371\\
1101.375	0.777057143996219\\
1101.40625	0.777441352375433\\
1101.4375	0.777935334577281\\
1101.46875	0.778319542956496\\
1101.5	0.778813525158343\\
1101.53125	0.778923298980976\\
1101.5625	0.778978185892292\\
1101.59375	0.77870375133571\\
1101.625	0.778264656045179\\
1101.65625	0.777715786932015\\
1101.6875	0.777221804730168\\
1101.71875	0.776508274883055\\
1101.75	0.775794745035942\\
1101.78125	0.775136102100145\\
1101.8125	0.774367685341715\\
1101.84375	0.773489494760653\\
1101.875	0.772666191090907\\
1101.90625	0.771623339775896\\
1101.9375	0.77080003610615\\
1101.96875	0.769921845525088\\
1102	0.769208315677975\\
1102.03125	0.768604559653494\\
1102.0625	0.768220351274279\\
1102.09375	0.767836142895065\\
1102.125	0.767671482161116\\
1102.15625	0.767397047604534\\
1102.1875	0.767177499959268\\
1102.21875	0.766903065402686\\
1102.25	0.766738404668737\\
1102.28125	0.766354196289522\\
1102.3125	0.766189535555573\\
1102.34375	0.765695553353726\\
1102.375	0.765585779531093\\
1102.40625	0.765421118797144\\
1102.4375	0.765585779531093\\
1102.46875	0.765695553353726\\
1102.5	0.766299309378206\\
1102.53125	0.766683517757421\\
1102.5625	0.767397047604534\\
1102.59375	0.768110577451647\\
1102.625	0.769098541855342\\
1102.65625	0.769921845525088\\
1102.6875	0.770854923017466\\
1102.71875	0.771733113598529\\
1102.75	0.772556417268274\\
1102.78125	0.773215060204071\\
1102.8125	0.773763929317235\\
1102.84375	0.77414813769645\\
1102.875	0.774587232986981\\
1102.90625	0.775026328277512\\
1102.9375	0.77552031047936\\
1102.96875	0.775739858124625\\
1103	0.776014292681207\\
1103.03125	0.776069179592523\\
1103.0625	0.776069179592523\\
1103.09375	0.775904518858574\\
1103.125	0.775410536656727\\
1103.15625	0.775136102100145\\
1103.1875	0.774642119898297\\
1103.21875	0.774367685341715\\
1103.25	0.773818816228551\\
1103.28125	0.773818816228551\\
1103.3125	0.773654155494602\\
1103.34375	0.773324834026704\\
1103.375	0.773269947115388\\
1103.40625	0.773324834026704\\
1103.4375	0.773324834026704\\
1103.46875	0.773269947115388\\
1103.5	0.773324834026704\\
1103.53125	0.773324834026704\\
1103.5625	0.773050399470122\\
1103.59375	0.772611304179591\\
1103.625	0.771842887421161\\
1103.65625	0.771184244485365\\
1103.6875	0.770141393170353\\
1103.71875	0.768659446564811\\
1103.75	0.767232386870585\\
1103.78125	0.765695553353726\\
1103.8125	0.764213606748183\\
1103.84375	0.762676773231324\\
1103.875	0.761579035004996\\
1103.90625	0.760316636044719\\
1103.9375	0.759218897818391\\
1103.96875	0.758066272680747\\
1104	0.757133195188368\\
1104.03125	0.756255004607306\\
1104.0625	0.755541474760193\\
1104.09375	0.754882831824396\\
1104.125	0.754663284179131\\
1104.15625	0.75482794491308\\
1104.1875	0.755212153292295\\
1104.21875	0.755925683139408\\
1104.25	0.757023421365736\\
1104.28125	0.75817604650338\\
1104.3125	0.759109123995758\\
1104.34375	0.759987314576821\\
1104.375	0.760591070601301\\
1104.40625	0.760810618246567\\
1104.4375	0.76075573133525\\
1104.46875	0.760591070601301\\
1104.5	0.760261749133403\\
1104.53125	0.760536183689985\\
1104.5625	0.760700844423934\\
1104.59375	0.761249713537098\\
1104.625	0.761853469561578\\
1104.65625	0.76273166014264\\
1104.6875	0.763445189989753\\
1104.71875	0.764158719836867\\
1104.75	0.764982023506612\\
1104.78125	0.765366231885827\\
1104.8125	0.765969987910307\\
1104.84375	0.766134648644257\\
1104.875	0.766134648644257\\
1104.90625	0.76607976173294\\
1104.9375	0.765805327176358\\
1104.96875	0.765256458063194\\
1105	0.764817362772663\\
1105.03125	0.764433154393449\\
1105.0625	0.763994059102917\\
1105.09375	0.763774511457652\\
1105.125	0.76350007690107\\
1105.15625	0.763170755433172\\
1105.1875	0.763006094699222\\
1105.21875	0.76273166014264\\
1105.25	0.762566999408691\\
1105.28125	0.762512112497375\\
1105.3125	0.762347451763426\\
1105.34375	0.762018130295527\\
1105.375	0.761963243384211\\
1105.40625	0.762018130295527\\
1105.4375	0.762018130295527\\
1105.46875	0.762182791029476\\
1105.5	0.762347451763426\\
1105.53125	0.762951207787906\\
1105.5625	0.763115868521855\\
1105.59375	0.76350007690107\\
1105.625	0.763884285280285\\
1105.65625	0.764323380570816\\
1105.6875	0.764597815127398\\
1105.71875	0.764927136595296\\
1105.75	0.765256458063194\\
1105.78125	0.765421118797144\\
1105.8125	0.76547600570846\\
1105.84375	0.76547600570846\\
1105.875	0.765750440265042\\
1105.90625	0.766244422466889\\
1105.9375	0.766518857023471\\
1105.96875	0.767012839225319\\
1106	0.767397047604534\\
1106.03125	0.767616595249799\\
1106.0625	0.768000803629014\\
1106.09375	0.76805569054033\\
1106.125	0.76805569054033\\
1106.15625	0.768110577451647\\
1106.1875	0.767726369072432\\
1106.21875	0.767067726136635\\
1106.25	0.766738404668737\\
1106.28125	0.766024874821624\\
1106.3125	0.765311344974511\\
1106.34375	0.76470758895003\\
1106.375	0.763994059102917\\
1106.40625	0.763280529255804\\
1106.4375	0.762786547053957\\
1106.46875	0.762018130295527\\
1106.5	0.761249713537098\\
1106.53125	0.760810618246567\\
1106.5625	0.760097088399454\\
1106.59375	0.759493332374973\\
1106.625	0.758999350173126\\
1106.65625	0.758285820326013\\
1106.6875	0.757682064301532\\
1106.71875	0.757297855922318\\
1106.75	0.757023421365736\\
1106.78125	0.757023421365736\\
1106.8125	0.757078308277052\\
1106.84375	0.757352742833634\\
1106.875	0.757956498858114\\
1106.90625	0.758395594148645\\
1106.9375	0.759164010907075\\
1106.96875	0.759987314576821\\
1107	0.761030165891832\\
1107.03125	0.761633921916313\\
1107.0625	0.762182791029476\\
1107.09375	0.762402338674742\\
1107.125	0.762347451763426\\
1107.15625	0.762292564852109\\
1107.1875	0.761798582650262\\
1107.21875	0.761304600448414\\
1107.25	0.760810618246567\\
1107.28125	0.760426409867352\\
1107.3125	0.76015197531077\\
1107.34375	0.759987314576821\\
1107.375	0.759877540754188\\
1107.40625	0.76015197531077\\
1107.4375	0.760316636044719\\
1107.46875	0.760426409867352\\
1107.5	0.760591070601301\\
1107.53125	0.760426409867352\\
1107.5625	0.759877540754188\\
1107.59375	0.759603106197606\\
1107.625	0.75954821928629\\
1107.65625	0.759438445463657\\
1107.6875	0.759712880020239\\
1107.71875	0.759987314576821\\
1107.75	0.760097088399454\\
1107.78125	0.760481296778668\\
1107.8125	0.760426409867352\\
1107.84375	0.759987314576821\\
1107.875	0.75954821928629\\
1107.90625	0.759054237084442\\
1107.9375	0.758395594148645\\
1107.96875	0.757846725035482\\
1108	0.757462516656267\\
1108.03125	0.757133195188368\\
1108.0625	0.756858760631787\\
1108.09375	0.756529439163888\\
1108.125	0.756090343873357\\
1108.15625	0.755706135494142\\
1108.1875	0.755486587848877\\
1108.21875	0.755047492558346\\
1108.25	0.754773058001764\\
1108.28125	0.75482794491308\\
1108.3125	0.754882831824396\\
1108.34375	0.754992605647029\\
1108.375	0.755267040203611\\
1108.40625	0.755925683139408\\
1108.4375	0.756474552252572\\
1108.46875	0.757188082099685\\
1108.5	0.757846725035482\\
1108.53125	0.758834689439177\\
1108.5625	0.759822653842872\\
1108.59375	0.760810618246567\\
1108.625	0.761798582650262\\
1108.65625	0.763006094699222\\
1108.6875	0.763664737635019\\
1108.71875	0.764213606748183\\
1108.75	0.764378267482132\\
1108.78125	0.764542928216081\\
1108.8125	0.764433154393449\\
1108.84375	0.764378267482132\\
1108.875	0.764213606748183\\
1108.90625	0.763884285280285\\
1108.9375	0.763554963812386\\
1108.96875	0.762951207787906\\
1109	0.762347451763426\\
1109.03125	0.761853469561578\\
1109.0625	0.761249713537098\\
1109.09375	0.760645957512617\\
1109.125	0.76015197531077\\
1109.15625	0.759657993108922\\
1109.1875	0.759164010907075\\
1109.21875	0.758560254882595\\
1109.25	0.758121159592064\\
1109.28125	0.757682064301532\\
1109.3125	0.756968534454419\\
1109.34375	0.756639212986521\\
1109.375	0.75620011769599\\
1109.40625	0.755925683139408\\
1109.4375	0.755761022405459\\
1109.46875	0.755651248582826\\
1109.5	0.755596361671509\\
1109.53125	0.755541474760193\\
1109.5625	0.755486587848877\\
1109.59375	0.75543170093756\\
1109.625	0.755486587848877\\
1109.65625	0.755761022405459\\
1109.6875	0.756035456962041\\
1109.71875	0.756529439163888\\
1109.75	0.756913647543103\\
1109.78125	0.757352742833634\\
1109.8125	0.757462516656267\\
1109.84375	0.757627177390216\\
1109.875	0.757736951212849\\
1109.90625	0.757901611946798\\
1109.9375	0.757956498858114\\
1109.96875	0.757736951212849\\
1110	0.757627177390216\\
1110.03125	0.757133195188368\\
1110.0625	0.756913647543103\\
1110.09375	0.756419665341255\\
1110.125	0.75620011769599\\
1110.15625	0.756090343873357\\
1110.1875	0.756035456962041\\
1110.21875	0.755761022405459\\
1110.25	0.755651248582826\\
1110.28125	0.755376814026244\\
1110.3125	0.754992605647029\\
1110.34375	0.754388849622549\\
1110.375	0.753785093598069\\
1110.40625	0.752906903017006\\
1110.4375	0.751973825524628\\
1110.46875	0.750930974209616\\
1110.5	0.750052783628554\\
1110.53125	0.749009932313543\\
1110.5625	0.748076854821164\\
1110.59375	0.747308438062734\\
1110.625	0.746320473659039\\
1110.65625	0.745442283077977\\
1110.6875	0.744344544851649\\
1110.71875	0.743191919714005\\
1110.75	0.742039294576361\\
1110.78125	0.741161103995299\\
1110.8125	0.740392687236869\\
1110.84375	0.739734044301072\\
1110.875	0.739349835921858\\
1110.90625	0.739020514453959\\
1110.9375	0.739020514453959\\
1110.96875	0.73885585372001\\
1111	0.73885585372001\\
1111.03125	0.738691192986061\\
1111.0625	0.738746079897377\\
1111.09375	0.738746079897377\\
1111.125	0.739020514453959\\
1111.15625	0.739185175187909\\
1111.1875	0.73962427047844\\
1111.21875	0.739734044301072\\
1111.25	0.739898705035022\\
1111.28125	0.739843818123705\\
1111.3125	0.739734044301072\\
1111.34375	0.739569383567123\\
1111.375	0.73962427047844\\
1111.40625	0.739843818123705\\
1111.4375	0.74022802650292\\
1111.46875	0.7408317825274\\
1111.5	0.741325764729248\\
1111.53125	0.742588163689525\\
1111.5625	0.743466354270587\\
1111.59375	0.744509205585598\\
1111.625	0.745771604545875\\
1111.65625	0.746649795126938\\
1111.6875	0.747418211885367\\
1111.71875	0.747747533353266\\
1111.75	0.748351289377746\\
1111.78125	0.748351289377746\\
1111.8125	0.748515950111695\\
1111.84375	0.748461063200379\\
1111.875	0.74813174173248\\
1111.90625	0.747747533353266\\
1111.9375	0.747308438062734\\
1111.96875	0.746430247481672\\
1112	0.745771604545875\\
1112.03125	0.745167848521395\\
1112.0625	0.744893413964813\\
1112.09375	0.744728753230864\\
1112.125	0.744344544851649\\
1112.15625	0.743905449561118\\
1112.1875	0.743356580447954\\
1112.21875	0.742533276778208\\
1112.25	0.741709973108462\\
1112.28125	0.740667121793451\\
1112.3125	0.74022802650292\\
1112.34375	0.739349835921858\\
1112.375	0.738910740631327\\
1112.40625	0.738306984606846\\
1112.4375	0.738087436961581\\
1112.46875	0.737813002404999\\
1112.5	0.737703228582366\\
1112.53125	0.737758115493682\\
1112.5625	0.738032550050264\\
1112.59375	0.738306984606846\\
1112.625	0.738910740631327\\
1112.65625	0.739020514453959\\
1112.6875	0.739185175187909\\
1112.71875	0.739349835921858\\
1112.75	0.739569383567123\\
1112.78125	0.739898705035022\\
1112.8125	0.740173139591603\\
1112.84375	0.740392687236869\\
1112.875	0.740557347970818\\
1112.90625	0.740392687236869\\
1112.9375	0.740173139591603\\
1112.96875	0.73962427047844\\
1113	0.739130288276592\\
1113.03125	0.738800966808694\\
1113.0625	0.738526532252112\\
1113.09375	0.738306984606846\\
1113.125	0.738416758429479\\
1113.15625	0.738746079897377\\
1113.1875	0.738910740631327\\
1113.21875	0.739130288276592\\
1113.25	0.738965627542643\\
1113.28125	0.738636306074745\\
1113.3125	0.738306984606846\\
1113.34375	0.737593454759733\\
1113.375	0.736934811823936\\
1113.40625	0.736056621242874\\
1113.4375	0.735397978307077\\
1113.46875	0.734684448459964\\
1113.5	0.733861144790218\\
1113.53125	0.733147614943105\\
1113.5625	0.732598745829941\\
1113.59375	0.732049876716778\\
1113.625	0.731610781426246\\
1113.65625	0.731336346869665\\
1113.6875	0.730897251579133\\
1113.71875	0.730732590845184\\
1113.75	0.730677703933868\\
1113.78125	0.730677703933868\\
1113.8125	0.73095213849045\\
1113.84375	0.731226573047032\\
1113.875	0.731665668337563\\
1113.90625	0.731994989805461\\
1113.9375	0.732379198184676\\
1113.96875	0.732873180386524\\
1114	0.733092728031789\\
1114.03125	0.733641597144953\\
1114.0625	0.7341355793468\\
1114.09375	0.734574674637332\\
1114.125	0.734739335371281\\
1114.15625	0.73490399610523\\
1114.1875	0.73490399610523\\
1114.21875	0.734849109193914\\
1114.25	0.734574674637332\\
1114.28125	0.7341355793468\\
1114.3125	0.733806257878902\\
1114.34375	0.73353182332232\\
1114.375	0.733092728031789\\
1114.40625	0.73292806729784\\
1114.4375	0.732653632741258\\
1114.46875	0.732379198184676\\
1114.5	0.731885215982828\\
1114.53125	0.731281459958348\\
1114.5625	0.731007025401766\\
1114.59375	0.730842364667817\\
1114.625	0.730567930111235\\
1114.65625	0.730567930111235\\
1114.6875	0.730622817022551\\
1114.71875	0.730567930111235\\
1114.75	0.730128834820704\\
1114.78125	0.729689739530173\\
1114.8125	0.72897620968306\\
1114.84375	0.728152906013314\\
1114.875	0.727110054698302\\
1114.90625	0.726451411762506\\
1114.9375	0.725682995004076\\
1114.96875	0.725243899713545\\
1115	0.72485969133433\\
1115.03125	0.724530369866432\\
1115.0625	0.724475482955116\\
1115.09375	0.724420596043799\\
1115.125	0.72425593530985\\
1115.15625	0.724091274575901\\
1115.1875	0.723816840019319\\
1115.21875	0.723267970906155\\
1115.25	0.722719101792991\\
1115.28125	0.721786024300612\\
1115.3125	0.720962720630867\\
1115.34375	0.720139416961121\\
1115.375	0.719261226380058\\
1115.40625	0.718602583444262\\
1115.4375	0.718163488153731\\
1115.46875	0.717779279774516\\
1115.5	0.717724392863199\\
1115.53125	0.717724392863199\\
1115.5625	0.717889053597149\\
1115.59375	0.718053714331098\\
1115.625	0.717943940508465\\
1115.65625	0.717998827419781\\
1115.6875	0.718053714331098\\
1115.71875	0.718053714331098\\
1115.75	0.718108601242414\\
1115.78125	0.718383035798996\\
1115.8125	0.718383035798996\\
1115.84375	0.718657470355578\\
1115.875	0.718492809621629\\
1115.90625	0.718383035798996\\
1115.9375	0.718218375065047\\
1115.96875	0.717943940508465\\
1116	0.717449958306618\\
1116.03125	0.71695597610477\\
1116.0625	0.716571767725555\\
1116.09375	0.715968011701075\\
1116.125	0.715254481853962\\
1116.15625	0.714705612740798\\
1116.1875	0.714046969805001\\
1116.21875	0.713498100691837\\
1116.25	0.712565023199459\\
1116.28125	0.71163194570708\\
1116.3125	0.710808642037334\\
1116.34375	0.710149999101537\\
1116.375	0.709601129988374\\
1116.40625	0.70965601689969\\
1116.4375	0.709820677633639\\
1116.46875	0.710040225278905\\
1116.5	0.710314659835487\\
1116.53125	0.710479320569436\\
1116.5625	0.710479320569436\\
1116.59375	0.710534207480752\\
1116.625	0.710479320569436\\
1116.65625	0.710369546746803\\
1116.6875	0.710424433658119\\
1116.71875	0.710369546746803\\
1116.75	0.710479320569436\\
1116.78125	0.710643981303385\\
1116.8125	0.710698868214701\\
1116.84375	0.711083076593916\\
1116.875	0.711357511150498\\
1116.90625	0.711522171884447\\
1116.9375	0.711467284973131\\
1116.96875	0.711302624239182\\
1117	0.710698868214701\\
1117.03125	0.710095112190221\\
1117.0625	0.709710903811006\\
1117.09375	0.709216921609159\\
1117.125	0.708722939407311\\
1117.15625	0.708448504850729\\
1117.1875	0.708393617939413\\
1117.21875	0.708338731028097\\
1117.25	0.708009409560198\\
1117.28125	0.708064296471515\\
1117.3125	0.708228957205464\\
1117.34375	0.708448504850729\\
1117.375	0.708503391762046\\
1117.40625	0.708668052495995\\
1117.4375	0.70905226087521\\
1117.46875	0.70965601689969\\
1117.5	0.710040225278905\\
1117.53125	0.710369546746803\\
1117.5625	0.710698868214701\\
1117.59375	0.711083076593916\\
1117.625	0.710863528948651\\
1117.65625	0.710808642037334\\
1117.6875	0.710753755126018\\
1117.71875	0.710479320569436\\
1117.75	0.709985338367588\\
1117.78125	0.709326695431792\\
1117.8125	0.708777826318628\\
1117.84375	0.70828384411678\\
1117.875	0.707734975003616\\
1117.90625	0.707186105890452\\
1117.9375	0.707021445156503\\
1117.96875	0.706856784422554\\
1118	0.706472576043339\\
1118.03125	0.70630791530939\\
1118.0625	0.706362802220706\\
1118.09375	0.706582349865972\\
1118.125	0.706692123688605\\
1118.15625	0.707186105890452\\
1118.1875	0.707570314269667\\
1118.21875	0.708009409560198\\
1118.25	0.708174070294147\\
1118.28125	0.708338731028097\\
1118.3125	0.708393617939413\\
1118.34375	0.708558278673362\\
1118.375	0.708613165584678\\
1118.40625	0.708942487052577\\
1118.4375	0.709436469254424\\
1118.46875	0.710040225278905\\
1118.5	0.710314659835487\\
1118.53125	0.710918415859967\\
1118.5625	0.711522171884447\\
1118.59375	0.711741719529713\\
1118.625	0.711961267174978\\
1118.65625	0.712016154086295\\
1118.6875	0.711906380263662\\
1118.71875	0.711686832618396\\
1118.75	0.711192850416549\\
1118.78125	0.710534207480752\\
1118.8125	0.710314659835487\\
1118.84375	0.709820677633639\\
1118.875	0.709601129988374\\
1118.90625	0.709216921609159\\
1118.9375	0.708997373963893\\
1118.96875	0.708338731028097\\
1119	0.707734975003616\\
1119.03125	0.707186105890452\\
1119.0625	0.706527462954656\\
1119.09375	0.705978593841492\\
1119.125	0.705484611639644\\
1119.15625	0.705045516349113\\
1119.1875	0.704606421058582\\
1119.21875	0.704002665034102\\
1119.25	0.703673343566203\\
1119.28125	0.703124474453039\\
1119.3125	0.702740266073825\\
1119.34375	0.702191396960661\\
1119.375	0.702081623138028\\
1119.40625	0.702026736226712\\
1119.4375	0.702026736226712\\
1119.46875	0.702081623138028\\
};
\end{axis}
\end{tikzpicture}%

==> figures/HeightMapMeasured.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=-5.01,
xmax=5.01,
xtick={-5,  5},
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$s (mm)$},
y dir=reverse,
ymin=-5.01,
ymax=5.01,
ytick={-5,  5},
ylabel style={font=\color{white!15!black},yshift=-14pt},
ylabel={$t (mm)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Height map},
% width=0.951\columnwidth,
% height=0.781\columnwidth,
% at={(0\columnwidth,0\columnwidth)},
% scale only axis,
% axis on top,
% xmin=-6.10625,
% xmax=6.10625,
% xlabel style={font=\color{white!15!black}},
% xlabel={s (mm)},
% y dir=reverse,
% ymin=-6.1375,
% ymax=6.1375,
% ylabel style={font=\color{white!15!black}},
% ylabel={t (mm)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Height Map}
]
\addplot [forget plot] graphics [xmin=-6.10625, xmax=6.10625, ymin=-6.1375, ymax=6.1375] {HeightMapMeasured-1.png};
\end{axis}

% \begin{axis}[%
% width=1.227\columnwidth,
% height=0.958\columnwidth,
% at={(-0.16\columnwidth,-0.105\columnwidth)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}

\end{tikzpicture}%

==> figures/MTF/Experiments_Slanted_edge/MTF_DOE_PCNN_SeeYa_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Spatial Frequency, cpd},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Proposed},
legend style={legend cell align=left, align=left, draw=white!15!black,
at={(1,1)},anchor=north east,
nodes={scale=0.75, transform shape}}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.797460215831496	0.825972230926005\\
1.59472943942753	0.484483873082962\\
2.392041099718	0.248331397835377\\
3.18936337129994	0.214964598053075\\
3.98668988760726	0.220554600715621\\
4.78401852632021	0.177960493000804\\
5.58134837784899	0.111046221623565\\
6.37867898739228	0.0600892520332017\\
7.17601010228052	0.0489288497444948\\
7.97334157091115	0.0630715096012571\\
8.77067329680947	0.0710288272546742\\
9.56800521565881	0.0617176506709028\\
10.3653372829322	0.0379542498429087\\
11.1626694668245	0.00613517949653274\\
11.960001744012	0.0259526682020314\\
12.757334097002	0.038720853895718\\
13.5546665124175	0.0321594608945821\\
14.3519989798543	0.0177476910172716\\
15.1493314910985	0.0104713538789859\\
15.9466640395791	0.013145368395227\\
16.7439966199765	0.0160110606324641\\
17.5413292279385	0.020473889117151\\
18.3386618598696	0.021455839533952\\
19.1359945127738	0.0233030036211777\\
19.9333271841343	0.0203300040787355\\
20.7306598718215	0.0174695320084975\\
21.5279925740213	0.0300044898834989\\
22.3253252891789	0.0316775470363817\\
23.1226580159536	0.0173747183967545\\
23.9199907531839	0.00896183249959572\\
24.717323499858	0.0183092294812712\\
25.5146562550904	0.0198975181778616\\
26.3119890181031	0.00633535952245595\\
27.1093217882096	0.014109056222541\\
27.9066545648019	0.0220453499072177\\
28.7039873473395	0.0221831954637362\\
29.5013201353404	0.0166896059551178\\
30.2986529283733	0.0186210574071876\\
31.0959857260509	0.0098726732723047\\
31.8933185280251	0.0116464736457054\\
32.6906513339815	0.0197365304321784\\
33.4879841436355	0.00487479183646874\\
34.2853169567292	0.0134896895999827\\
35.0826497730281	0.0144753476765845\\
35.8799825923185	0.0153027399657478\\
36.6773154144054	0.0119350585815453\\
37.4746482391101	0.00750551687653656\\
38.2719810662692	0.0270626962674856\\
39.0693138957322	0.0436379931319496\\
39.8666467273611	0.0392322420469057\\
40.6639795610283	0.0213170806442114\\
41.4613123966164	0.0115071439380058\\
42.2586452340165	0.0116877094024549\\
43.055978073128	0.022494680499049\\
43.8533109138575	0.0128501673325958\\
44.6506437561185	0.0142544650773957\\
45.4479765998302	0.0269659368057186\\
46.2453094449176	0.0230308043577031\\
47.0426422913108	0.00893132536459634\\
47.8399751389445	0.01263966858002\\
48.6373079877576	0.0204267253056988\\
49.4346408376932	0.0205150693385565\\
50.2319736886977	0.0213572828414102\\
51.0293065407211	0.0221009608845864\\
51.8266393937163	0.0109375110355371\\
52.6239722476392	0.0109828417954445\\
53.4213051024482	0.0132028991460592\\
54.2186379581042	0.0237177901743124\\
55.0159708145704	0.0295775011371611\\
55.8133036718121	0.0185687631335586\\
56.6106365297964	0.00339571550250431\\
57.4079693884926	0.00726384659182551\\
58.2053022478713	0.00626092714895603\\
59.0026351079048	0.00853372601072101\\
59.7999679685669	0.00961823268544292\\
60.5973008298329	0.00122919515667312\\
61.3946336916792	0.00770988995658378\\
62.1919665540835	0.0167506010524743\\
62.9892994170246	0.0235813575058372\\
63.7866322804823	0.0199128001741821\\
64.5839651444376	0.00997186740591676\\
65.3812980088722	0.0216337428757725\\
66.1786308737689	0.0253720199642353\\
66.975963739111	0.0146286805505325\\
67.7732966048829	0.0174749961747146\\
68.5706294710696	0.022837113655592\\
69.3679623376567	0.000388468208884499\\
70.1652952046308	0.0233157783204425\\
70.9626280719786	0.0195960607502133\\
71.7599609396877	0.00153308734319477\\
72.5572938077463	0.0191589189773434\\
73.3546266761429	0.0259846724235668\\
74.1519595448666	0.0232600804016562\\
74.949292413907	0.0206480448914844\\
75.7466252832541	0.0202157718716417\\
76.5439581528982	0.010022365600443\\
77.3412910228303	0.00998054744186279\\
78.1386238930415	0.00375797838799818\\
78.9359567635234	0.0156176354011499\\
79.7332896342677	0.0294965934206809\\
};
\addlegendentry{1D}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.819728747900783	0.793977167277376\\
1.63927169201005	0.450732403744705\\
2.45885592030401	0.276112906478603\\
3.27845047159406	0.204386570167225\\
4.09804915227476	0.157245420111132\\
4.91764989769034	0.118826267037141\\
5.73725182296601	0.0827155946725498\\
6.55685448565849	0.0819249855144863\\
7.37645763996398	0.0904905782989455\\
8.19606113839943	0.069195162301576\\
9.01566488711166	0.0598322779896352\\
9.8352688235317	0.0436115317156811\\
10.6548729043425	0.0121016568592409\\
11.4744770986033	0.0257167046665375\\
12.2940813836242	0.0382558441846817\\
13.1136857423876	0.0365506599375168\\
13.9332901618802	0.0299843856278192\\
14.7528946319805	0.023015509394343\\
15.5724991446978	0.0215763704575925\\
16.3921036936395	0.0227446151640742\\
17.2117082736309	0.0252066475971394\\
18.0313128804377	0.0209140597250963\\
18.8509175105624	0.00936821080076563\\
19.6705221610902	0.0112116209509575\\
20.4901268295727	0.00867403384974732\\
21.3097315139383	0.00588175449333671\\
22.1293362124222	0.0055426196055631\\
22.9489409235116	0.00124327428809275\\
23.7685456459026	0.00563485799208047\\
24.5881503784651	0.00676180594992086\\
25.4077551202146	0.0158042396612958\\
26.2273598702899	0.0208941284237003\\
27.0469646279341	0.0190424738331802\\
27.8665693924794	0.0200840571463665\\
28.6861741633342	0.0202437201933122\\
29.5057789399728	0.0243537428338656\\
30.3253837219262	0.0199207042849574\\
31.1449885087747	0.00619583363501023\\
31.9645933001419	0.00591681607856949\\
32.7841980956889	0.000799147631439061\\
33.6038028951098	0.00910725225389324\\
34.4234076981279	0.00997041462978364\\
35.2430125044922	0.0150044246989344\\
36.0626173139746	0.0143863349564257\\
36.8822221263673	0.0258006336342975\\
37.7018269414803	0.0228607410944377\\
38.5214317591402	0.0171107626958002\\
39.3410365791876	0.0135307989924955\\
40.1606414014765	0.0190777003978383\\
40.9802462258722	0.0111039628602576\\
41.7998510522511	0.00364822620771095\\
42.6194558804984	0.0192420806856999\\
43.4390607105086	0.0236776094566712\\
44.2586655421837	0.0202427004947568\\
45.0782703754329	0.014975746360543\\
45.8978752101719	0.0284318545885231\\
46.7174800463221	0.0362008452450546\\
47.5370848838108	0.0294122266927241\\
48.3566897225697	0.0203113289356986\\
49.1762945625354	0.00914515778351194\\
49.9958994036485	0.00898085829133797\\
50.8155042458535	0.0167554876288955\\
51.6351090890985	0.0135134287203079\\
52.4547139333346	0.018324499443488\\
53.2743187785162	0.0289731944982083\\
54.0939236246001	0.0238819412566208\\
54.9135284715461	0.0190130506186912\\
55.7331333193162	0.0223710092490007\\
56.5527381678744	0.0162565975864023\\
57.372343017187	0.011152604824356\\
58.1919478672221	0.0192648353163872\\
59.0115527179497	0.0268796796284856\\
59.8311575693412	0.0220760143919558\\
60.6507624213698	0.0229628309788225\\
61.4703672740099	0.0293408965149719\\
62.2899721272375	0.0287151374213448\\
63.1095769810296	0.0215408565674868\\
63.9291818353645	0.0147773330807427\\
64.7487866902216	0.013796561133622\\
65.5683915455814	0.022484600759435\\
66.3879964014252	0.0367596345610822\\
67.2076012577353	0.0306561990530938\\
68.0272061144948	0.0102191281214586\\
68.8468109716877	0.0122058383910861\\
69.6664158292988	0.0166353211965739\\
70.4860206873133	0.017753023160187\\
71.3056255457175	0.0150395455706655\\
72.1252304044979	0.0253836460866916\\
72.944835263642	0.0189301404312387\\
73.7644401231377	0.0246676778285683\\
74.5840449829732	0.033572101736865\\
75.4036498431376	0.0370508762812114\\
76.2232547036202	0.0342356285460783\\
77.0428595644109	0.0230004354996103\\
77.8624644255	0.022625765255205\\
78.6820692868781	0.0185381143273185\\
79.5016741485363	0.0155748591928246\\
80.3212790104659	0.0116969902940733\\
81.1408838726589	0.00392035224521629\\
81.9604887351072	0.00250069822611485\\
};
\addlegendentry{2D}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.843685315376043	0.861650955247832\\
1.68719010288624	0.598012982361825\\
2.53073500261246	0.388585809150995\\
3.37428993218114	0.278349299983475\\
4.21784887386314	0.238667806471525\\
5.06140982163804	0.223854792643919\\
5.90497191576239	0.189070190486637\\
6.74853472635905	0.138571227446084\\
7.59209801460556	0.10496584028647\\
8.43566163720775	0.0942121741027436\\
9.27922550297811	0.0971285122646666\\
10.1227895511248	0.0943108399276838\\
10.9663537395612	0.0814209500197545\\
11.8099180382252	0.0621726704154341\\
12.6534824250713	0.0475197643587947\\
13.4970468835655	0.0422073129481629\\
14.340611401064	0.0410761928964368\\
15.1841759677328	0.0401560146311423\\
16.0277405758081	0.0327424122917661\\
16.8713052190789	0.0156556943354417\\
17.7148698925175	0.00714426177184196\\
18.5584345920098	0.00737417649340753\\
19.4019993141578	0.011036990093475\\
20.2455640561293	0.0180595420370001\\
21.0891288155456	0.0140380660182616\\
21.9326935903938	0.00979843441752363\\
22.7762583789593	0.011644034457675\\
23.6198231797723	0.011887377664914\\
24.4633879915659	0.00254403556634733\\
25.3069528132421	0.00735523633032736\\
26.1505176438443	0.0163708456061247\\
26.9940824825359	0.0288285554508889\\
27.8376473285814	0.0371547467399797\\
28.6812121813319	0.0402737224096411\\
29.5247770402128	0.0305514474378041\\
30.3683419047131	0.0189299767724105\\
31.2119067743773	0.0139946513030935\\
32.0554716487976	0.0202629054260476\\
32.8990365276083	0.0158017347356545\\
33.7426014104799	0.0194077665323217\\
34.5861662971155	0.0294202837922733\\
35.4297311872461	0.0319110068407472\\
36.2732960806279	0.0231291254832181\\
37.1168609770392	0.0144468656761042\\
37.9604258762781	0.0123336627788405\\
38.8039907781601	0.00552154652834258\\
39.6475556825166	0.0106839671392409\\
40.4911205891928	0.0225025095857175\\
41.3346854980468	0.023107237561635\\
42.1782504089479	0.0227020326189568\\
43.0218153217757	0.019503872393663\\
43.865380236419	0.0155499030136701\\
44.708945152775	0.0120498220830037\\
45.5525100707487	0.0122823011928879\\
46.3960749902517	0.0102718343231195\\
47.2396399112022	0.0078248273766675\\
48.0832048335239	0.00425866734836456\\
48.9267697571459	0.00759551602153052\\
49.7703346820022	0.00917029046061249\\
50.613899608031	0.0136831834443924\\
51.4574645351746	0.0185498486170242\\
52.3010294633791	0.0243090561140155\\
53.144594392594	0.0199617459150565\\
53.9881593227718	0.0158187256436224\\
54.8317242538683	0.0174377615352574\\
55.6752891858416	0.0159271764650563\\
56.5188541186524	0.00764073469670429\\
57.3624190522638	0.00119496879300369\\
58.205983986641	0.00286657278699164\\
59.0495489217512	0.00922495264695178\\
59.8931138575634	0.00991695552346327\\
60.7366787940484	0.00098311711413321\\
61.5802437311784	0.00568413759987873\\
62.4238086689274	0.0114563584675102\\
63.2673736072706	0.0233537874672514\\
64.1109385461846	0.0315154238086243\\
64.9545034856471	0.0343656113528686\\
65.7980684256369	0.0369894187046327\\
66.6416333661341	0.0265074125199543\\
67.4851983071197	0.0150623462267915\\
68.3287632485756	0.0162743723128607\\
69.1723281904845	0.0154833974916925\\
70.0158931328301	0.0154752616561309\\
70.8594580755968	0.0123665595590964\\
71.7030230187697	0.0114518680703737\\
72.5465879623347	0.0035674987675765\\
73.3901529062782	0.00692007478534318\\
74.2337178505873	0.0177229498275234\\
75.0772827952498	0.0198792575188535\\
75.9208477402537	0.00364543905102831\\
76.764412685588	0.019018136372669\\
77.6079776312417	0.0235735082722996\\
78.4515425772047	0.0223088846012072\\
79.295107523467	0.0216794447820142\\
80.1386724700191	0.0238782214794037\\
80.9822374168521	0.0289117763763318\\
81.8258023639572	0.0403578877488352\\
82.6693673113261	0.0247488759149551\\
83.5129322589508	0.00766859607099838\\
84.3564972068236	0.0208095506680131\\
};
\addlegendentry{3D}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.868806249251798	0.87674613970168\\
1.73743719047651	0.627644307407093\\
2.60610708438176	0.402425079373053\\
3.47478671809492	0.263811853403974\\
4.3434702478927	0.206211736987394\\
5.21215572576599	0.188090656185816\\
6.08084231683504	0.181529922228017\\
6.949529603655	0.166623355508953\\
7.81821735431042	0.134576172232422\\
8.68690542965137	0.0937094004598274\\
9.55559374112762	0.0732807994663598\\
10.4242822297056	0.0716064171516039\\
11.2929708545157	0.0683510026927914\\
12.1616595863655	0.0599533227870381\\
13.030348403847	0.0457507154886169\\
13.8990372909043	0.0342426578653141\\
14.7677262352595	0.0292913572710571\\
15.6364152273628	0.0232038671002066\\
16.505104259675	0.0172407781956645\\
17.3737933261649	0.017973800870603\\
18.24248242195	0.0194226652832045\\
19.1111715430353	0.0218204867441152\\
19.979860686121	0.0184690690661883\\
20.848549848457	0.011082751906047\\
21.7172390277331	0.008253102573576\\
22.5859282219949	0.00590859109166879\\
23.4546174295772	0.00151438483661555\\
24.3233066490528	0.00662132287503811\\
25.1919958791914	0.00996245178922498\\
26.0606851189267	0.0178482154590368\\
26.92937436733	0.0213068005335761\\
27.7980636235886	0.0137970084063274\\
28.6667528869884	0.00998458030885572\\
29.5354421568994	0.010368412351213\\
30.4041314327634	0.0122123860175016\\
31.2728207140844	0.0146350066625611\\
32.1415100004198	0.00986835674714824\\
33.0101992913738	0.0137988507596379\\
33.8788885865912	0.0150681212849405\\
34.7475778857521	0.0179907662792247\\
35.6162671885681	0.018669023393964\\
36.484956494778	0.0165641219359004\\
37.3536458041451	0.0125410348662395\\
38.2223351164541	0.0272448380485332\\
39.0910244315089	0.0501740307594039\\
39.9597137491304	0.0554032648879663\\
40.8284030691547	0.0419522011514808\\
41.6970923914317	0.030073870470212\\
42.5657817158235	0.0231806357583602\\
43.4344710422032	0.0124269287106259\\
44.3031603704539	0.00253512783843761\\
45.1718497004675	0.0131920920502412\\
46.0405390321444	0.0212049538349117\\
46.9092283653921	0.0277718405040159\\
47.7779177001249	0.0280428411594759\\
48.6466070362633	0.0164262654579727\\
49.5152963737333	0.014547451308459\\
50.3839857124661	0.0136834208818206\\
51.2526750523973	0.0218466945552432\\
52.1213643934672	0.0141603579688817\\
52.9900537356196	0.0111036521237824\\
53.8587430788022	0.014280311219181\\
54.727432422966	0.0132716764217105\\
55.596121768065	0.00801170993586215\\
56.4648111140559	0.00569574607921951\\
57.3335004608983	0.0129512188679401\\
58.2021898085541	0.0115795061463184\\
59.0708791569873	0.010102574560238\\
59.9395685061641	0.0203932078809674\\
60.8082578560527	0.0222253964727477\\
61.676947206623	0.0165328145156908\\
62.5456365578466	0.00989130056091696\\
63.4143259096967	0.010651178287316\\
64.2830152621478	0.00824105117501825\\
65.1517046151759	0.0205504454936462\\
66.0203939687583	0.0220681163911732\\
66.8890833228733	0.0165160140621176\\
67.7577726775004	0.00883594865172389\\
68.6264620326202	0.00457837021375331\\
69.4951513882143	0.0127468825464369\\
70.363840744265	0.0284485417870674\\
71.2325301007557	0.0365299973760334\\
72.1012194576705	0.0244418593250386\\
72.9699088149942	0.00820322339867703\\
73.8385981727123	0.014801577911352\\
74.7072875308111	0.0163732544548366\\
75.5759768892776	0.0150683816580484\\
76.4446662480991	0.0127054656758595\\
77.3133556072637	0.00445833420083055\\
78.1820449667599	0.0121617142645882\\
79.0507343265769	0.0213225998866753\\
79.9194236867041	0.0293190955065371\\
80.7881130471316	0.0313656490091448\\
81.6568024078497	0.0184006502325085\\
82.5254917688494	0.0178821681908764\\
83.3941811301217	0.0279417012747923\\
84.2628704916583	0.03129360977658\\
85.131559853451	0.0174043667625771\\
86.0002492154922	0.0132471011749481\\
86.8689385777744	0.0306808721626046\\
};
\addlegendentry{4D}

\addplot [color=mycolor5, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.895247433755812	0.829527153400937\\
1.79032473721716	0.49414647875089\\
2.68543984315255	0.257519562934743\\
3.58056440120335	0.214905272630613\\
4.47569274024788	0.220850693248263\\
5.37082296981961	0.184186327259125\\
6.26595427970152	0.12025351336925\\
7.16108626478055	0.0694154839790249\\
8.05621869999237	0.0559073320210651\\
8.95135145029781	0.066319188095031\\
9.84648442976257	0.0745292676918658\\
10.741617581097	0.0663112783324174\\
11.636750864639	0.0439012604971797\\
12.5318842520585	0.010698014410377\\
13.4270177225799	0.0245762054118241\\
14.3221512606217	0.0418337191199687\\
15.2172848542686	0.0449939442183362\\
16.112418494253	0.0341928963077936\\
17.0075521732585	0.0236898606049293\\
17.902685885432	0.0178322562651954\\
18.7978196260351	0.017647921073848\\
19.6929533911911	0.0141189845058904\\
20.5880871776975	0.00596298439637533\\
21.4832209828855	0.00685227835184741\\
22.3783548045132	0.0103736932021906\\
23.2734886406838	0.0233307004605702\\
24.1686224897815	0.0357371856418466\\
25.063756350421	0.0402587707487268\\
25.9588902214086	0.0312535047658911\\
26.8540241017093	0.0196727389399231\\
27.749157990422	0.00417623243878906\\
28.6442918867579	0.0101809509627485\\
29.5394257900241	0.0130033655583031\\
30.434559699609	0.0115648331098957\\
31.3296936149711	0.00617040297827514\\
32.224827535629	0.01365132465751\\
33.1199614611531	0.00487765978762974\\
34.0150953911595	0.0164170038735702\\
34.9102293253032	0.0216296473643642\\
35.805363263274	0.0162628814791749\\
36.7004972047918	0.0168825959257158\\
37.5956311496034	0.00426227536467148\\
38.4907650974788	0.00504457831446197\\
39.3858990482092	0.0199744398515393\\
40.2810330016043	0.0223185691527138\\
41.1761669574902	0.0232399679763996\\
42.0713009157081	0.0194874066109381\\
42.966434876112	0.0170341110637696\\
43.8615688385683	0.023266457257568\\
44.7567028029537	0.0235976247800764\\
45.6518367691548	0.0116084798217816\\
46.5469707370669	0.00792019211078716\\
47.442104706593	0.0135826610337316\\
48.3372386776435	0.0194956332652776\\
49.2323726501353	0.012017369891243\\
50.1275066239912	0.0107001246725462\\
51.0226405991393	0.0218655563954379\\
51.9177745755128	0.0149437474528286\\
52.8129085530495	0.0138769872959625\\
53.708042531691	0.0126159196534071\\
54.6031765113832	0.00799076684607162\\
55.4983104920752	0.0123802407167947\\
56.3934444737194	0.0101513132757898\\
57.288578456271	0.00965518418802567\\
58.1837124396884	0.0165558155144138\\
59.078846423932	0.0124947165377911\\
59.9739804089649	0.0102985797104155\\
60.8691143947523	0.00725482913703672\\
61.7642483812614	0.010581942036551\\
62.6593823684612	0.0242526879437655\\
63.5545163563227	0.0274636838497448\\
64.449650344818	0.0170308037548284\\
65.3447843339214	0.0141831439313543\\
66.239918323608	0.0145423215217537\\
67.1350523138546	0.0281473535129883\\
68.030186304639	0.0363073555916768\\
68.9253202959404	0.0324595242233269\\
69.8204542877388	0.0172570106606224\\
70.7155882800153	0.00986995113969667\\
71.610722272752	0.015572888452601\\
72.5058562659319	0.0258403259220646\\
73.4009902595388	0.0282216514379086\\
74.2961242535572	0.0201491287148634\\
75.1912582479725	0.0166665366200539\\
76.0863922427705	0.0197875236412837\\
76.981526237938	0.0143444721062633\\
77.8766602334623	0.0138801987458155\\
78.7717942293311	0.0207849705393367\\
79.6669282255329	0.0294044152148691\\
80.5620622220565	0.0252553267051852\\
81.4571962188914	0.0193590023809217\\
82.3523302160274	0.0210366402932451\\
83.2474642134547	0.0243652227264967\\
84.1425982111642	0.0159012112669893\\
85.0377322091468	0.0140021944057325\\
85.932866207394	0.0183735827470806\\
86.8280002058977	0.0208674145945452\\
87.72313420465	0.0320752971488706\\
88.6182682036434	0.0416054582124684\\
89.5134022028706	0.0360921133566622\\
};
\addlegendentry{5D}

\addplot [color=gray, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.0111111111111111	0.1\\
0.895247433755812	0.1\\
1.79032473721716	0.1\\
2.68543984315255	0.1\\
3.58056440120335	0.1\\
4.47569274024788	0.1\\
5.37082296981961	0.1\\
6.26595427970152	0.1\\
7.16108626478055	0.1\\
8.05621869999237	0.1\\
8.95135145029781	0.1\\
9.84648442976257	0.1\\
10.741617581097	0.1\\
11.636750864639	0.1\\
12.5318842520585	0.1\\
13.4270177225799	0.1\\
14.3221512606217	0.1\\
15.2172848542686	0.1\\
16.112418494253	0.1\\
17.0075521732585	0.1\\
17.902685885432	0.1\\
18.7978196260351	0.1\\
19.6929533911911	0.1\\
20.5880871776975	0.1\\
21.4832209828855	0.1\\
22.3783548045132	0.1\\
23.2734886406838	0.1\\
24.1686224897815	0.1\\
25.063756350421	0.1\\
25.9588902214086	0.1\\
26.8540241017093	0.1\\
27.749157990422	0.1\\
28.6442918867579	0.1\\
29.5394257900241	0.1\\
30.434559699609	0.1\\
31.3296936149711	0.1\\
32.224827535629	0.1\\
33.1199614611531	0.1\\
34.0150953911595	0.1\\
34.9102293253032	0.1\\
35.805363263274	0.1\\
36.7004972047918	0.1\\
37.5956311496034	0.1\\
38.4907650974788	0.1\\
39.3858990482092	0.1\\
40.2810330016043	0.1\\
41.1761669574902	0.1\\
42.0713009157081	0.1\\
42.966434876112	0.1\\
43.8615688385683	0.1\\
44.7567028029537	0.1\\
45.6518367691548	0.1\\
46.5469707370669	0.1\\
47.442104706593	0.1\\
48.3372386776435	0.1\\
49.2323726501353	0.1\\
50.1275066239912	0.1\\
51.0226405991393	0.1\\
51.9177745755128	0.1\\
52.8129085530495	0.1\\
53.708042531691	0.1\\
54.6031765113832	0.1\\
55.4983104920752	0.1\\
56.3934444737194	0.1\\
57.288578456271	0.1\\
58.1837124396884	0.1\\
59.078846423932	0.1\\
59.9739804089649	0.1\\
60.8691143947523	0.1\\
61.7642483812614	0.1\\
62.6593823684612	0.1\\
63.5545163563227	0.1\\
64.449650344818	0.1\\
65.3447843339214	0.1\\
66.239918323608	0.1\\
67.1350523138546	0.1\\
68.030186304639	0.1\\
68.9253202959404	0.1\\
69.8204542877388	0.1\\
70.7155882800153	0.1\\
71.610722272752	0.1\\
72.5058562659319	0.1\\
73.4009902595388	0.1\\
74.2961242535572	0.1\\
75.1912582479725	0.1\\
76.0863922427705	0.1\\
76.981526237938	0.1\\
77.8766602334623	0.1\\
78.7717942293311	0.1\\
79.6669282255329	0.1\\
80.5620622220565	0.1\\
81.4571962188914	0.1\\
82.3523302160274	0.1\\
83.2474642134547	0.1\\
84.1425982111642	0.1\\
85.0377322091468	0.1\\
85.932866207394	0.1\\
86.8280002058977	0.1\\
87.72313420465	0.1\\
88.6182682036434	0.1\\
89.5134022028706	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/Experiments_Slanted_edge/MTF_Lens_SeeYa_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={Spatial Frequency, cpd},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Conventional},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.797433971645093	0.80027011330471\\
1.59467694476902	0.370453343223935\\
2.3919623559836	0.0601966919848067\\
3.18925837883893	0.202426720667371\\
3.98655864655937	0.235823920252749\\
4.7838610367553	0.178634754258005\\
5.58116463980699	0.0612494866383429\\
6.37846900089813	0.0515380419079528\\
7.17577386735086	0.0837669251491864\\
7.97307908755764	0.0460581177298591\\
8.77038456504057	0.0271490800972479\\
9.56769023548087	0.053126567584563\\
10.3649960543501	0.0458151247120778\\
11.1623019898421	0.0244447228108255\\
11.9596080186324	0.0303266074906556\\
12.7569141232276	0.0479979755087925\\
13.5542202902504	0.0457602476307059\\
14.3515265092963	0.0260247516736422\\
15.148832772151	0.0127200251981494\\
15.9461390722432	0.0257633691017819\\
16.7434454042534	0.0319803985203399\\
17.540751763829	0.0298490911440971\\
18.3380581473746	0.0289868210894167\\
19.1353645518939	0.0237634960998245\\
19.9326709748701	0.0118354395113545\\
20.7299774141736	0.00889044349236959\\
21.5272838679902	0.0275176031796608\\
22.3245903347649	0.0368138375809153\\
23.1218968131572	0.033540909635788\\
23.9192033020054	0.0216420921905563\\
24.7165098002977	0.00815801138298374\\
25.5138163071486	0.00923256799311044\\
26.31112282178	0.0131396134314145\\
27.1084293435055	0.0122814303335639\\
27.9057358717171	0.00917189424935221\\
28.7030424058741	0.0320394800833951\\
29.5003489454945	0.0428737748901516\\
30.2976554901471	0.0340465004104883\\
31.0949620394447	0.00898892000262056\\
31.8922685930389	0.0164413662465905\\
32.6895751506154	0.0175411635553608\\
33.4868817118897	0.0223994479086987\\
34.2841882766039	0.040490124551927\\
35.0814948445233	0.0453168931894095\\
35.8788014154343	0.0332670240115227\\
36.6761079891418	0.0108205692529795\\
37.4734145654674	0.0109304109992104\\
38.2707211442473	0.0192117512505433\\
39.0680277253313	0.0189518702226372\\
39.8653343085812	0.0118920012574472\\
40.6626408938695	0.00761593160827699\\
41.4599474810787	0.0106669153776275\\
42.2572540701	0.0145282419485115\\
43.0545606608328	0.0147011000002715\\
43.8518672531836	0.0149094563051081\\
44.6491738470659	0.0166347169630839\\
45.446480442399	0.00719982347174829\\
46.2437870391079	0.00818362577340934\\
47.0410936371226	0.018119120183313\\
47.8384002363778	0.0169984566955783\\
48.6357068368125	0.0204713621107948\\
49.4330134383697	0.0293760468906263\\
50.2303200409959	0.0256605819447504\\
51.027626644641	0.0100385088748635\\
51.8249332492579	0.0110780059712831\\
52.6222398548025	0.0247162233647432\\
53.4195464612333	0.0248723136681531\\
54.2168530685111	0.0220238707043692\\
55.0141596765991	0.0309021985253209\\
55.8114662854627	0.0249652208562806\\
56.6087728950689	0.0123674799235456\\
57.406079505387	0.0223110506127586\\
58.2033861163876	0.0335614543203566\\
59.000692728043	0.0426320413629273\\
59.7979993403272	0.0388005688483858\\
60.5953059532152	0.0330039868447135\\
61.3926125666834	0.0405138464724423\\
62.1899191807098	0.0402433560945557\\
62.9872257952729	0.0347715894120822\\
63.7845324103527	0.0311714976222055\\
64.5818390259301	0.0264676683723125\\
65.3791456419868	0.0198898276384405\\
66.1764522585055	0.002060090338374\\
66.9737588754697	0.0282045733879484\\
67.7710654928638	0.0466051989384336\\
68.5683721106726	0.0414351187310374\\
69.365678728882	0.0269364227653109\\
70.1629853474782	0.0314937940289873\\
70.9602919664482	0.0394660694566868\\
71.7575985857795	0.0432869789258853\\
72.5549052054603	0.0604192993576338\\
73.3522118254791	0.058080010606668\\
74.149518445825	0.0291167923345819\\
74.9468250664877	0.0166564288359532\\
75.744131687457	0.0532551536064313\\
76.5414383087235	0.064263290344756\\
77.3387449302778	0.055802769204407\\
78.1360515521113	0.0278752958659992\\
78.9333581742154	0.0207613362521909\\
79.7306647965821	0.0340892959327016\\
};
%\addlegendentry{1D}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.820091003322989	0.938064248286917\\
1.63999628492881	0.788837725469854\\
2.45994283248792	0.59671854952458\\
3.27989969848269	0.398931711154998\\
4.09986069204369	0.232826054782586\\
4.91982374942729	0.129406349906247\\
5.73978798614968	0.107939810208891\\
6.55975295996306	0.11818751701651\\
7.37971842517222	0.118972112785302\\
8.19968423435929	0.107483716618909\\
9.01965029371255	0.0910450506721011\\
9.8396165406907	0.0743075022672025\\
10.6595829319958	0.0535508695015485\\
11.4795494367008	0.0338296890197941\\
12.2995160321257	0.0244497663057848\\
13.1194827012606	0.0296769847113068\\
13.9394494310979	0.0376474313434766\\
14.7594162115204	0.0414766528778248\\
15.5793830345412	0.0457126874674781\\
16.3993498937704	0.0399222574259468\\
17.2193167840354	0.0337658373075198\\
18.0392837011041	0.0345742857721643\\
18.8592506414804	0.0384142866011574\\
19.6792176022508	0.0454996322584118\\
20.4991845809679	0.0464990711614337\\
21.3191515755611	0.0406939751783825\\
22.1391185842664	0.0323421266870076\\
22.9590856055716	0.0208285965570253\\
23.7790526381735	0.0178083382038008\\
24.5990196809422	0.027193088940049\\
25.418986732894	0.0343979295715895\\
26.2389537931679	0.0390670033575134\\
27.0589208610073	0.0431850692968485\\
27.8788879357448	0.0460263866834268\\
28.698855016789	0.0412726817164729\\
29.5188221036144	0.0303517896375359\\
30.3387891957523	0.0229396334530581\\
31.1587562927832	0.0181148698357255\\
31.9787233943307	0.01740965694116\\
32.7986905000562	0.021656904128474\\
33.6186576096538	0.0246600566623587\\
34.4386247228471	0.02557286687703\\
35.2585918393851	0.024583645535085\\
36.0785589590399	0.0162800098826084\\
36.8985260816036	0.00335306839297122\\
37.7184932068865	0.00757537938789391\\
38.538460334715	0.0150212593503903\\
39.3584274649301	0.0155425319547742\\
40.1783945973856	0.0125229609973694\\
40.9983617319472	0.011745926919887\\
41.8183288684908	0.00818104945355966\\
42.6382960069022	0.00466638022601974\\
43.4582631470757	0.0070312690397354\\
44.2782302889133	0.0103920811155883\\
45.0981974323243	0.0195064489036871\\
45.9181645772244	0.0225936562672634\\
46.7381317235353	0.02082756937704\\
47.5580988711838	0.0184244065510478\\
48.3780660201022	0.0136900582347963\\
49.1980331702267	0.00892790186452493\\
50.0180003214982	0.010908031084654\\
50.8379674738611	0.0168634421674001\\
51.6579346272634	0.0249851030074025\\
52.4779017816565	0.0372399198981831\\
53.2978689369946	0.0489683211008204\\
54.1178360932348	0.0469234892038962\\
54.9378032503366	0.0416378996848671\\
55.757770408262	0.036158651899189\\
56.5777375669753	0.0304981053214312\\
57.3977047264426	0.0230008811890907\\
58.2176718866321	0.0196833879055996\\
59.0376390475138	0.0240355128656138\\
59.8576062090591	0.0242569891946484\\
60.6775733712412	0.0260930359051501\\
61.4975405340346	0.0356499178832729\\
62.3175076974152	0.039640075617608\\
63.13747486136	0.0323975940677135\\
63.9574420258475	0.02302157140662\\
64.7774091908569	0.0115412081093602\\
65.5973763563687	0.00990195504997484\\
66.4173435223643	0.0133078957676848\\
67.237310688826	0.0212488072626945\\
68.057277855737	0.0257389821431179\\
68.8772450230812	0.0351255000826795\\
69.6972121908433	0.0437846433868156\\
70.5171793590087	0.0488081477733545\\
71.3371465275636	0.0499402439283791\\
72.1571136964946	0.0401279988536352\\
72.9770808657891	0.0240325774505327\\
73.7970480354349	0.0211863841630063\\
74.6170152054206	0.0211675734314764\\
75.4369823757349	0.0189919366667796\\
76.2569495463673	0.0148788703539464\\
77.0769167173077	0.00781742481360636\\
77.8968838885463	0.00638129890187112\\
78.7168510600737	0.00591228279196333\\
79.5368182318812	0.0183981377050479\\
80.35678540396	0.0260324996530346\\
81.176752576302	0.0283930896061464\\
81.9967197488993	0.0305343766333694\\
};
%\addlegendentry{2D}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.843706447506676	0.964921863977619\\
1.68723237166915	0.885504374246029\\
2.53079840704321	0.783764242127832\\
3.3743744720085	0.671771487797869\\
4.21795454898659	0.563022454341438\\
5.06153663200733	0.46592257979988\\
5.90511986134881	0.383416157910288\\
6.74870380714463	0.318138407598513\\
7.59228823057834	0.265283628745849\\
8.43587298835936	0.223013831074447\\
9.27945798930246	0.191050870132828\\
10.1230431726173	0.16414630243186\\
10.9666284962183	0.139192365615102\\
11.8102139300442	0.119851637712152\\
12.65379945205	0.103514827387771\\
13.4973850457021	0.0911243820437552\\
14.340970698357	0.0823323594964861\\
15.184556400181	0.0723335990620852\\
16.0281421434104	0.0653451424789985\\
16.8717279218345	0.0591376849583224\\
17.7153137304255	0.0519210393906062\\
18.5588995650698	0.045945747897552\\
19.402485422369	0.0415665540096317\\
20.2460712994913	0.0364125447710629\\
21.0896571940579	0.0320054550290797\\
21.9332431040561	0.0288922633976037\\
22.7768290277712	0.0285427427457722\\
23.6204149637335	0.030004335326718\\
24.4640009106762	0.0256305348801569\\
25.3075868675011	0.0230163386527359\\
26.1511728332519	0.0256884241456364\\
26.9947588070918	0.0243732280135864\\
27.8383447882855	0.0170739536803077\\
28.681930776184	0.0115148998832147\\
29.5255167702128	0.00675420546253539\\
30.3691027698608	0.00670106321865193\\
31.2126887746726	0.00788975924976217\\
32.0562747842404	0.0101465299933336\\
32.8998607981984	0.0175880106031282\\
33.7434468162173	0.0242280021115697\\
34.587032838	0.0252738262694012\\
35.4306188632777	0.0211756240882232\\
36.2742048918065	0.0177552413332256\\
37.1177909233647	0.0197265324783107\\
37.9613769577504	0.0197390176718639\\
38.8049629947792	0.0163363976179983\\
39.6485490342824	0.0178121758238796\\
40.4921350761053	0.0214966917059231\\
41.3357211201059	0.0261507188401205\\
42.1793071661535	0.0250408279111316\\
43.0228932141278	0.021528010730567\\
43.8664792639175	0.0183181010009009\\
44.71006531542	0.0193815099259084\\
45.55365136854	0.0202217789789226\\
46.3972374231894	0.020468654610022\\
47.2408234792861	0.0236125671643021\\
48.0844095367541	0.0191759121557487\\
48.9279955955224	0.0138197108089414\\
49.7715816555249	0.0148554708195308\\
50.6151677166998	0.0164027442019876\\
51.4587537789896	0.0182962636822364\\
52.3023398423402	0.0170266501669862\\
53.1459259067011	0.0147201965839859\\
53.9895119720251	0.0156169753771706\\
54.8330980382676	0.0152871483950287\\
55.6766841053869	0.0120454358350131\\
56.5202701733437	0.010092316450669\\
57.3638562421011	0.0100619299419101\\
58.2074423116243	0.00993653356195495\\
59.0510283818804	0.0104907709273259\\
59.8946144528385	0.0173225988388693\\
60.7382005244694	0.0228670258619136\\
61.5817865967453	0.021444538312315\\
62.4253726696402	0.0203091739118615\\
63.2689587431293	0.0242249938541891\\
64.1125448171891	0.0216826718111461\\
64.9561308917974	0.0235706748322376\\
65.7997169669331	0.0279984745416519\\
66.6433030425761	0.0251786322652924\\
67.4868891187075	0.0197635290186005\\
68.3304751953091	0.0204505972938413\\
69.1740612723638	0.0225831903883822\\
70.0176473498552	0.019169290771985\\
70.8612334277676	0.0185070298718184\\
71.7048195060863	0.0197391923729664\\
72.548405584797	0.015322061707131\\
73.3919916638862	0.0105263473718435\\
74.2355777433411	0.0115290975493053\\
75.0791638231492	0.0159139491078508\\
75.9227499032989	0.0151149143208126\\
76.7663359837788	0.0169445312236732\\
77.6099220645782	0.0184750347709696\\
78.4535081456868	0.0190891482674402\\
79.2970942270948	0.0180023593023704\\
80.1406803087926	0.0174373335491307\\
80.9842663907712	0.0132434359123384\\
81.8278524730219	0.012882757524463\\
82.6714385555365	0.0150460447443208\\
83.5150246383068	0.0216086016833003\\
84.3586107213253	0.0297777542917937\\
};
%\addlegendentry{3D}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.868805571321384	0.901822075977867\\
1.73743583447889	0.661691585401991\\
2.60610505034732	0.369969901279642\\
3.47478400603126	0.106991984257731\\
4.34346685780287	0.078559293837858\\
5.2121516576515	0.175875909088628\\
6.08083757069676	0.205173797653002\\
6.94952417949347	0.194385617130667\\
7.81821125212601	0.165314373287665\\
8.68689864944433	0.129091168630505\\
9.55558628289814	0.0947869483350452\\
10.4242740934538	0.0708645358406004\\
11.2929620402417	0.0602041383125255\\
12.1616500940693	0.0574670210531237\\
13.0303382335288	0.0531902229889024\\
13.8990264425642	0.050906726653226\\
14.7677147088974	0.0475081559848162\\
15.6364030229787	0.0474288806744143\\
16.5050913772691	0.0469756697730321\\
17.3737797657372	0.0427279256635316\\
18.2424681835004	0.0381264853265397\\
19.1111566265639	0.0341165673591665\\
19.9798450916278	0.0299042680936602\\
20.848533575942	0.0259531689931695\\
21.7172220771964	0.0279929463826068\\
22.5859105934364	0.0351466210868246\\
23.4545991229969	0.0432980863176349\\
24.3232876644508	0.046698197488128\\
25.1919762165677	0.0426508890026398\\
26.0606647782813	0.0331364200595419\\
26.9293533486628	0.0204554223781524\\
27.7980419268997	0.00683050770437904\\
28.6667305122779	0.00947250533508052\\
29.5354191041671	0.0173304418074959\\
30.4041077020095	0.0240072588804708\\
31.2727963053087	0.0256167192730184\\
32.1414849136225	0.0221213622830524\\
33.0101735265548	0.014309752374317\\
33.8788621437505	0.00305114754171713\\
34.7475507648898	0.00886650666173351\\
35.6162393896841	0.0144791009082175\\
36.4849280178723	0.0192891667993476\\
37.3536166492177	0.0194184807464337\\
38.2223052835051	0.0188135561732614\\
39.0909939205382	0.0184348551087201\\
39.959682560138	0.0203059533686252\\
40.8283712021407	0.0199097937649472\\
41.697059846396	0.021049772534769\\
42.5657484927662	0.0232203192261607\\
43.4344371411242	0.0176980765748912\\
44.3031257913532	0.013873462932966\\
45.1718144433452	0.0168367542867527\\
46.0405030970005	0.0170401105865871\\
46.9091917522265	0.0173595464826574\\
47.7778804089377	0.020364270117295\\
48.6465690670544	0.0211976949938739\\
49.5152577265028	0.0183516383030586\\
50.3839463872139	0.0104945358925099\\
51.2526350491235	0.00261388739375519\\
52.1213237121717	0.0074833467756596\\
52.9900123763025	0.0178226694536972\\
53.8587010414635	0.0272254658941479\\
54.7273897076056	0.0281843030905878\\
55.5960783746829	0.0257720128019651\\
56.4647670426523	0.0231736095015935\\
57.333455711473	0.0185058704780885\\
58.2021443811071	0.0222137614216642\\
59.0708330515187	0.0342437901142494\\
59.9395217226739	0.0441936384101251\\
60.8082103945409	0.041025934295844\\
61.6768990670895	0.0375658382965081\\
62.5455877402915	0.0385494176754521\\
63.4142764141199	0.0453711780828281\\
64.2829650885494	0.0437330070935769\\
65.1516537635559	0.0346994760512979\\
66.0203424391166	0.0254629559056316\\
66.88903111521	0.0304236844153555\\
67.7577197918155	0.0324570242106852\\
68.6264084689137	0.0235856621225998\\
69.4950971464861	0.0266926617243378\\
70.3637858245152	0.0309309136608847\\
71.2324745029843	0.0299318580550476\\
72.1011631818774	0.025778914110751\\
72.9698518611794	0.0358301820001221\\
73.838540540876	0.0447591237979628\\
74.7072292209532	0.042889453556621\\
75.575917901398	0.0387104425596405\\
76.4446065821979	0.0360598952200517\\
77.3132952633408	0.0320877189817469\\
78.1819839448155	0.0185378937269291\\
79.0506726266108	0.0185568150157985\\
79.9193613087164	0.0215586190742791\\
80.7880499911223	0.0228301357999485\\
81.6567386738188	0.0200167375312795\\
82.5254273567968	0.00668762450967945\\
83.3941160400475	0.00918975571193112\\
84.2628047235625	0.0224596451861415\\
85.1314934073336	0.02994976288886\\
86.0001820913531	0.0294598244018244\\
86.8688707756136	0.0248867124338388\\
};
%\addlegendentry{4D}

\addplot [color=mycolor5, line width=1.4pt]
  table[row sep=crcr]{%
0.0111111111111111	1\\
0.895266762058885	0.802578933486425\\
1.79036339749632	0.374580744708092\\
2.68549783459185	0.0600883324196322\\
3.58064172359871	0.206041261235884\\
4.47578939351764	0.238986073686411\\
5.37093895392297	0.185163127642796\\
6.26608959461514	0.0732335154694334\\
7.16124091048985	0.0422769903622691\\
8.05639267648763	0.0860085119712202\\
8.95154475757221	0.0569232443118209\\
9.84669706781118	0.0196154179370471\\
10.7418495499161	0.0500595007962451\\
11.6370021642258	0.0518732596020919\\
12.5321548824106	0.0341030930741901\\
13.4273076836956	0.027648770784876\\
14.3224605524996	0.037478187962353\\
15.2176134769074	0.037430040085291\\
16.1127664476517	0.0278401578270518\\
17.0079194574164	0.0161956542131801\\
17.9030725003482	0.0222350768010437\\
18.7982255717091	0.0156547515216211\\
19.6933786676224	0.00821871490575887\\
20.5885317848856	0.0213396051166646\\
21.4836849208299	0.0278781089408253\\
22.3788380732137	0.0225233261789851\\
23.27399124014	0.00676073357954265\\
24.169144419993	0.0113376001702255\\
25.0642976113878	0.0160787453280338\\
25.9594508131303	0.0146217291316177\\
26.8546040241858	0.0124937833559685\\
27.749757243653	0.00845539707843616\\
28.6449104707433	0.0127923936720762\\
29.5400637047637	0.0201009478252509\\
30.4352169451028	0.0193236687500883\\
31.3303701912189	0.00721316728267767\\
32.2255234426306	0.0151952097932188\\
33.1206766989086	0.0312389100822291\\
34.0158299596686	0.0246694770622519\\
34.9109832245659	0.00397227325161597\\
35.8061364932902	0.0261372048643681\\
36.7012897655615	0.0289329500058042\\
37.5964430411264	0.016408546889245\\
38.4915963197551	0.0206625785802294\\
39.3867496012387	0.0321790230258757\\
40.281902885387	0.0326412694784617\\
41.1770561720261	0.0297284471149067\\
42.072209460997	0.0316859119524625\\
42.967362752154	0.0284718315972613\\
43.8625160453632	0.0150467873059953\\
44.7576693405016	0.00132994558413991\\
45.6528226374556	0.00488336285033329\\
46.5479759361205	0.00591141401373059\\
47.4431292363994	0.0166976307250752\\
48.3382825382028	0.0260102737938169\\
49.2334358414473	0.023017978109996\\
50.1285891460559	0.02157509383909\\
51.0237424519567	0.0314129169518489\\
51.9188957590829	0.0365498040244395\\
52.8140490673722	0.0347748811950051\\
53.7092023767664	0.0232531957787398\\
54.6043556872112	0.0159687109597861\\
55.4995089986558	0.00828603447941482\\
56.3946623110525	0.00814284240679547\\
57.2898156243567	0.0134312538702877\\
58.1849689385266	0.0152114857031543\\
59.0801222535227	0.00695102067531523\\
59.9752755693081	0.00583823461308558\\
60.870428885848	0.0127825298649928\\
61.7655822031095	0.0121049547942514\\
62.6607355210618	0.00764380222464245\\
63.5558888396756	0.0157463457928315\\
64.4510421589234	0.0246583153800414\\
65.3461954787792	0.0289288114389543\\
66.2413487992182	0.0149828133340667\\
67.1365021202172	0.00959571036955805\\
68.031655441754	0.0197557973090561\\
68.9268087638077	0.0210523306528711\\
69.8219620863584	0.0166331766533564\\
70.7171154093873	0.0208950854251197\\
71.6122687328763	0.0270395339315374\\
72.5074220568086	0.0216874908933528\\
73.4025753811678	0.0134114579930344\\
74.2977287059385	0.0188612366942013\\
75.192882031106	0.031419467916961\\
76.0880353566563	0.0454481134968218\\
76.9831886825761	0.0463082598554602\\
77.8783420088526	0.0355946622301741\\
78.7734953354737	0.0300519480342922\\
79.6686486624277	0.0310723215087917\\
80.5638019897036	0.0495968766410223\\
81.4589553172907	0.0615454434492573\\
82.3541086451789	0.0611600920903977\\
83.2492619733585	0.0492158170298069\\
84.1444153018201	0.0400328285814865\\
85.0395686305549	0.0351127470439745\\
85.9347219595544	0.0390483803198512\\
86.8298752888103	0.029289544043297\\
87.7250286183148	0.0216431412668283\\
88.6201819480604	0.025432373937692\\
89.5153352780398	0.0415469301636337\\
};
%\addlegendentry{5D}

\addplot [color=gray, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.0111111111111111	0.1\\
0.895266762058885	0.1\\
1.79036339749632	0.1\\
2.68549783459185	0.1\\
3.58064172359871	0.1\\
4.47578939351764	0.1\\
5.37093895392297	0.1\\
6.26608959461514	0.1\\
7.16124091048985	0.1\\
8.05639267648763	0.1\\
8.95154475757221	0.1\\
9.84669706781118	0.1\\
10.7418495499161	0.1\\
11.6370021642258	0.1\\
12.5321548824106	0.1\\
13.4273076836956	0.1\\
14.3224605524996	0.1\\
15.2176134769074	0.1\\
16.1127664476517	0.1\\
17.0079194574164	0.1\\
17.9030725003482	0.1\\
18.7982255717091	0.1\\
19.6933786676224	0.1\\
20.5885317848856	0.1\\
21.4836849208299	0.1\\
22.3788380732137	0.1\\
23.27399124014	0.1\\
24.169144419993	0.1\\
25.0642976113878	0.1\\
25.9594508131303	0.1\\
26.8546040241858	0.1\\
27.749757243653	0.1\\
28.6449104707433	0.1\\
29.5400637047637	0.1\\
30.4352169451028	0.1\\
31.3303701912189	0.1\\
32.2255234426306	0.1\\
33.1206766989086	0.1\\
34.0158299596686	0.1\\
34.9109832245659	0.1\\
35.8061364932902	0.1\\
36.7012897655615	0.1\\
37.5964430411264	0.1\\
38.4915963197551	0.1\\
39.3867496012387	0.1\\
40.281902885387	0.1\\
41.1770561720261	0.1\\
42.072209460997	0.1\\
42.967362752154	0.1\\
43.8625160453632	0.1\\
44.7576693405016	0.1\\
45.6528226374556	0.1\\
46.5479759361205	0.1\\
47.4431292363994	0.1\\
48.3382825382028	0.1\\
49.2334358414473	0.1\\
50.1285891460559	0.1\\
51.0237424519567	0.1\\
51.9188957590829	0.1\\
52.8140490673722	0.1\\
53.7092023767664	0.1\\
54.6043556872112	0.1\\
55.4995089986558	0.1\\
56.3946623110525	0.1\\
57.2898156243567	0.1\\
58.1849689385266	0.1\\
59.0801222535227	0.1\\
59.9752755693081	0.1\\
60.870428885848	0.1\\
61.7655822031095	0.1\\
62.6607355210618	0.1\\
63.5558888396756	0.1\\
64.4510421589234	0.1\\
65.3461954787792	0.1\\
66.2413487992182	0.1\\
67.1365021202172	0.1\\
68.031655441754	0.1\\
68.9268087638077	0.1\\
69.8219620863584	0.1\\
70.7171154093873	0.1\\
71.6122687328763	0.1\\
72.5074220568086	0.1\\
73.4025753811678	0.1\\
74.2977287059385	0.1\\
75.192882031106	0.1\\
76.0880353566563	0.1\\
76.9831886825761	0.1\\
77.8783420088526	0.1\\
78.7734953354737	0.1\\
79.6686486624277	0.1\\
80.5638019897036	0.1\\
81.4589553172907	0.1\\
82.3541086451789	0.1\\
83.2492619733585	0.1\\
84.1444153018201	0.1\\
85.0395686305549	0.1\\
85.9347219595544	0.1\\
86.8298752888103	0.1\\
87.7250286183148	0.1\\
88.6201819480604	0.1\\
89.5153352780398	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_1D_green_lensonly_lines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={D},
xtick={0,4},
ymin=-0.0692598827793667,
ymax=30.1280490090245,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={Frequency (cpd)},
ytick={0,30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spherical},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar,
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-0.0692598827793667, ymax=30.1280490090245] {MTF_1D_green_lensonly_lines-1.png};
\addplot [color=mygreen, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.5	0.13851976555874\\
0.5	0.277039531117467\\
0.5	0.415559296676193\\
0.5	0.554079062234933\\
0.5	0.69259882779366\\
0.5	0.8311185933524\\
0.5	0.969638358911141\\
0.5	1.10815812446987\\
0.5	1.24667789002859\\
0.5	1.38519765558733\\
0.5	1.52371742114607\\
0.5	1.6622371867048\\
0.5	1.80075695226354\\
0.5	1.93927671782227\\
0.5	2.07779648338099\\
0.5	2.21631624893973\\
0.5	2.35483601449847\\
0.5	2.4933557800572\\
0.5	2.63187554561594\\
0.5	2.77039531117467\\
0.5	2.90891507673339\\
0.5	3.04743484229213\\
0.5	3.18595460785087\\
0.5	3.3244743734096\\
0.5	3.46299413896834\\
0.5	3.60151390452707\\
0.5	3.74003367008579\\
0.5	3.87855343564453\\
0.5	4.01707320120327\\
0.5	4.155592966762\\
0.5	4.29411273232074\\
0.5	4.43263249787947\\
0.5	4.57115226343821\\
0.5	4.70967202899693\\
0.5	4.84819179455566\\
0.5	4.9867115601144\\
0.5	5.12523132567314\\
0.5	5.26375109123187\\
0.5	5.40227085679061\\
0.5	5.54079062234933\\
0.5	5.67931038790806\\
0.5	5.8178301534668\\
0.5	5.95634991902553\\
0.5	6.09486968458427\\
0.5	6.23338945014301\\
0.5	6.37190921570173\\
0.5	6.51042898126046\\
0.5	6.6489487468192\\
0.5	6.78746851237793\\
0.5	6.92598827793667\\
0.5	7.06450804349541\\
0.5	7.20302780905413\\
0.5	7.34154757461286\\
0.5	7.4800673401716\\
0.5	7.61858710573033\\
0.5	7.75710687128907\\
0.5	7.89562663684781\\
0.5	8.03414640240653\\
0.5	8.17266616796526\\
0.5	8.311185933524\\
0.5	8.44970569908273\\
0.5	8.58822546464147\\
0.5	8.72674523020021\\
0.5	8.86526499575893\\
0.5	9.00378476131766\\
0.5	9.1423045268764\\
0.5	9.28082429243513\\
0.5	9.41934405799387\\
0.5	9.55786382355261\\
0.5	9.69638358911133\\
0.5	9.83490335467006\\
0.5	9.9734231202288\\
0.5	10.1119428857875\\
0.5	10.2504626513463\\
0.5	10.388982416905\\
0.5	10.5275021824637\\
0.5	10.6660219480225\\
0.5	10.8045417135812\\
0.5	10.9430614791399\\
0.5	11.0815812446987\\
0.5	11.2201010102574\\
0.5	11.3586207758161\\
0.5	11.4971405413749\\
0.5	11.6356603069336\\
0.5	11.7741800724923\\
0.5	11.9126998380511\\
0.5	12.0512196036098\\
0.5	12.1897393691685\\
0.5	12.3282591347273\\
0.5	12.466778900286\\
0.5	12.6052986658447\\
0.5	12.7438184314035\\
0.5	12.8823381969622\\
0.5	13.0208579625209\\
0.5	13.1593777280797\\
0.5	13.2978974936384\\
0.5	13.4364172591971\\
0.5	13.5749370247559\\
0.5	13.7134567903146\\
0.5	13.8519765558733\\
0.5	13.9904963214321\\
0.5	14.1290160869908\\
0.5	14.2675358525495\\
0.5	14.4060556181083\\
0.5	14.544575383667\\
0.5	14.6830951492257\\
0.5	14.8216149147845\\
0.5	14.9601346803432\\
0.5	15.0986544459019\\
0.5	15.2371742114607\\
0.5	15.3756939770194\\
0.5	15.5142137425781\\
0.5	15.6527335081369\\
0.5	15.7912532736956\\
0.5	15.9297730392543\\
0.5	16.0682928048131\\
};
\addplot [color=myblue, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.13851976555874\\
3	0.277039531117467\\
3	0.415559296676193\\
3	0.554079062234933\\
3	0.69259882779366\\
3	0.8311185933524\\
3	0.969638358911141\\
3	1.10815812446987\\
3	1.24667789002859\\
3	1.38519765558733\\
3	1.52371742114607\\
3	1.6622371867048\\
3	1.80075695226354\\
3	1.93927671782227\\
3	2.07779648338099\\
3	2.21631624893973\\
3	2.35483601449847\\
3	2.4933557800572\\
3	2.63187554561594\\
3	2.77039531117467\\
3	2.90891507673339\\
3	3.04743484229213\\
3	3.18595460785087\\
3	3.3244743734096\\
3	3.46299413896834\\
3	3.60151390452707\\
3	3.74003367008579\\
3	3.87855343564453\\
3	4.01707320120327\\
3	4.155592966762\\
3	4.29411273232074\\
3	4.43263249787947\\
3	4.57115226343821\\
3	4.70967202899693\\
3	4.84819179455566\\
3	4.9867115601144\\
3	5.12523132567314\\
3	5.26375109123187\\
3	5.40227085679061\\
3	5.54079062234933\\
3	5.67931038790806\\
3	5.8178301534668\\
3	5.95634991902553\\
3	6.09486968458427\\
3	6.23338945014301\\
3	6.37190921570173\\
3	6.51042898126046\\
3	6.6489487468192\\
3	6.78746851237793\\
3	6.92598827793667\\
3	7.06450804349541\\
3	7.20302780905413\\
3	7.34154757461286\\
3	7.4800673401716\\
3	7.61858710573033\\
3	7.75710687128907\\
3	7.89562663684781\\
3	8.03414640240653\\
3	8.17266616796526\\
3	8.311185933524\\
3	8.44970569908273\\
3	8.58822546464147\\
3	8.72674523020021\\
3	8.86526499575893\\
3	9.00378476131766\\
3	9.1423045268764\\
3	9.28082429243513\\
3	9.41934405799387\\
3	9.55786382355261\\
3	9.69638358911133\\
3	9.83490335467006\\
3	9.9734231202288\\
3	10.1119428857875\\
3	10.2504626513463\\
3	10.388982416905\\
3	10.5275021824637\\
3	10.6660219480225\\
3	10.8045417135812\\
3	10.9430614791399\\
3	11.0815812446987\\
3	11.2201010102574\\
3	11.3586207758161\\
3	11.4971405413749\\
3	11.6356603069336\\
3	11.7741800724923\\
3	11.9126998380511\\
3	12.0512196036098\\
3	12.1897393691685\\
3	12.3282591347273\\
3	12.466778900286\\
3	12.6052986658447\\
3	12.7438184314035\\
3	12.8823381969622\\
3	13.0208579625209\\
3	13.1593777280797\\
3	13.2978974936384\\
3	13.4364172591971\\
3	13.5749370247559\\
3	13.7134567903146\\
3	13.8519765558733\\
3	13.9904963214321\\
3	14.1290160869908\\
3	14.2675358525495\\
3	14.4060556181083\\
3	14.544575383667\\
3	14.6830951492257\\
3	14.8216149147845\\
3	14.9601346803432\\
3	15.0986544459019\\
3	15.2371742114607\\
3	15.3756939770194\\
3	15.5142137425781\\
3	15.6527335081369\\
3	15.7912532736956\\
3	15.9297730392543\\
3	16.0682928048131\\
};
\addplot [color=myred, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	16\\
0.0251572327044025	16\\
0.050314465408805	16\\
0.0754716981132075	16\\
0.10062893081761	16\\
0.125786163522013	16\\
0.150943396226415	16\\
0.176100628930818	16\\
0.20125786163522	16\\
0.226415094339623	16\\
0.251572327044025	16\\
0.276729559748428	16\\
0.30188679245283	16\\
0.327044025157233	16\\
0.352201257861635	16\\
0.377358490566038	16\\
0.40251572327044	16\\
0.427672955974843	16\\
0.452830188679245	16\\
0.477987421383648	16\\
0.50314465408805	16\\
0.528301886792453	16\\
0.553459119496855	16\\
0.578616352201258	16\\
0.60377358490566	16\\
0.628930817610063	16\\
0.654088050314465	16\\
0.679245283018868	16\\
0.70440251572327	16\\
0.729559748427673	16\\
0.754716981132076	16\\
0.779874213836478	16\\
0.805031446540881	16\\
0.830188679245283	16\\
0.855345911949686	16\\
0.880503144654088	16\\
0.905660377358491	16\\
0.930817610062893	16\\
0.955974842767296	16\\
0.981132075471698	16\\
1.0062893081761	16\\
1.0314465408805	16\\
1.05660377358491	16\\
1.08176100628931	16\\
1.10691823899371	16\\
1.13207547169811	16\\
1.15723270440252	16\\
1.18238993710692	16\\
1.20754716981132	16\\
1.23270440251572	16\\
1.25786163522013	16\\
1.28301886792453	16\\
1.30817610062893	16\\
1.33333333333333	16\\
1.35849056603774	16\\
1.38364779874214	16\\
1.40880503144654	16\\
1.43396226415094	16\\
1.45911949685535	16\\
1.48427672955975	16\\
1.50943396226415	16\\
1.53459119496855	16\\
1.55974842767296	16\\
1.58490566037736	16\\
1.61006289308176	16\\
1.63522012578616	16\\
1.66037735849057	16\\
1.68553459119497	16\\
1.71069182389937	16\\
1.73584905660377	16\\
1.76100628930818	16\\
1.78616352201258	16\\
1.81132075471698	16\\
1.83647798742138	16\\
1.86163522012579	16\\
1.88679245283019	16\\
1.91194968553459	16\\
1.93710691823899	16\\
1.9622641509434	16\\
1.9874213836478	16\\
2.0125786163522	16\\
2.0377358490566	16\\
2.06289308176101	16\\
2.08805031446541	16\\
2.11320754716981	16\\
2.13836477987421	16\\
2.16352201257862	16\\
2.18867924528302	16\\
2.21383647798742	16\\
2.23899371069182	16\\
2.26415094339623	16\\
2.28930817610063	16\\
2.31446540880503	16\\
2.33962264150943	16\\
2.36477987421384	16\\
2.38993710691824	16\\
2.41509433962264	16\\
2.44025157232704	16\\
2.46540880503145	16\\
2.49056603773585	16\\
2.51572327044025	16\\
2.54088050314465	16\\
2.56603773584906	16\\
2.59119496855346	16\\
2.61635220125786	16\\
2.64150943396226	16\\
2.66666666666667	16\\
2.69182389937107	16\\
2.71698113207547	16\\
2.74213836477987	16\\
2.76729559748428	16\\
2.79245283018868	16\\
2.81761006289308	16\\
2.84276729559748	16\\
2.86792452830189	16\\
2.89308176100629	16\\
2.91823899371069	16\\
2.94339622641509	16\\
2.9685534591195	16\\
2.9937106918239	16\\
3.0188679245283	16\\
3.0440251572327	16\\
3.06918238993711	16\\
3.09433962264151	16\\
3.11949685534591	16\\
3.14465408805031	16\\
3.16981132075472	16\\
3.19496855345912	16\\
3.22012578616352	16\\
3.24528301886792	16\\
3.27044025157233	16\\
3.29559748427673	16\\
3.32075471698113	16\\
3.34591194968553	16\\
3.37106918238994	16\\
3.39622641509434	16\\
3.42138364779874	16\\
3.44654088050314	16\\
3.47169811320755	16\\
3.49685534591195	16\\
3.52201257861635	16\\
3.54716981132075	16\\
3.57232704402516	16\\
3.59748427672956	16\\
3.62264150943396	16\\
3.64779874213836	16\\
3.67295597484277	16\\
3.69811320754717	16\\
3.72327044025157	16\\
3.74842767295597	16\\
3.77358490566038	16\\
3.79874213836478	16\\
3.82389937106918	16\\
3.84905660377358	16\\
3.87421383647799	16\\
3.89937106918239	16\\
3.92452830188679	16\\
3.9496855345912	16\\
3.9748427672956	16\\
4	16\\
};
\addplot [color=gray, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	3.04743484229213\\
0.0251572327044025	3.04743484229213\\
0.050314465408805	3.18595460785087\\
0.0754716981132075	3.18595460785087\\
0.10062893081761	3.18595460785087\\
0.125786163522013	3.3244743734096\\
0.150943396226415	3.3244743734096\\
0.176100628930818	3.3244743734096\\
0.20125786163522	3.46299413896834\\
0.226415094339623	3.46299413896834\\
0.251572327044025	3.60151390452707\\
0.276729559748428	3.60151390452707\\
0.30188679245283	3.60151390452707\\
0.327044025157233	3.74003367008579\\
0.352201257861635	3.74003367008579\\
0.377358490566038	3.87855343564453\\
0.40251572327044	3.87855343564453\\
0.427672955974843	4.01707320120327\\
0.452830188679245	4.01707320120327\\
0.477987421383648	4.155592966762\\
0.50314465408805	4.155592966762\\
0.528301886792453	4.29411273232074\\
0.553459119496855	4.43263249787947\\
0.578616352201258	4.43263249787947\\
0.60377358490566	4.57115226343821\\
0.628930817610063	4.70967202899693\\
0.654088050314465	4.70967202899693\\
0.679245283018868	4.84819179455566\\
0.70440251572327	4.9867115601144\\
0.729559748427673	5.12523132567314\\
0.754716981132076	5.26375109123187\\
0.779874213836478	5.26375109123187\\
0.805031446540881	5.40227085679061\\
0.830188679245283	5.54079062234933\\
0.855345911949686	5.67931038790806\\
0.880503144654088	5.95634991902553\\
0.905660377358491	6.09486968458427\\
0.930817610062893	6.23338945014301\\
0.955974842767296	6.37190921570173\\
0.981132075471698	6.6489487468192\\
1.0062893081761	6.78746851237793\\
1.0314465408805	7.06450804349541\\
1.05660377358491	7.20302780905413\\
1.08176100628931	7.4800673401716\\
1.10691823899371	7.75710687128907\\
1.13207547169811	8.03414640240653\\
1.15723270440252	8.311185933524\\
1.18238993710692	8.58822546464147\\
1.20754716981132	9.00378476131766\\
1.23270440251572	9.41934405799387\\
1.25786163522013	9.83490335467006\\
1.28301886792453	10.2504626513463\\
1.30817610062893	10.8045417135812\\
1.33333333333333	11.2201010102574\\
1.35849056603774	11.9126998380511\\
1.38364779874214	12.6052986658447\\
1.40880503144654	13.2978974936384\\
1.43396226415094	14.1290160869908\\
1.45911949685535	15.0986544459019\\
1.48427672955975	16.2068125703718\\
1.50943396226415	17.4534904604004\\
1.53459119496855	18.9772078815465\\
1.55974842767296	20.6394450682513\\
1.58490566037736	22.7172415516323\\
1.61006289308176	25.3491170972482\\
1.63522012578616	28.6735914706578\\
1.66037735849057	32.6906646718611\\
1.68553459119497	32.6906646718611\\
1.71069182389937	32.6906646718611\\
1.73584905660377	32.6906646718611\\
1.76100628930818	32.6906646718611\\
1.78616352201258	32.6906646718611\\
1.81132075471698	32.6906646718611\\
1.83647798742138	32.6906646718611\\
1.86163522012579	32.6906646718611\\
1.88679245283019	32.6906646718611\\
1.91194968553459	32.6906646718611\\
1.93710691823899	32.6906646718611\\
1.9622641509434	32.6906646718611\\
1.9874213836478	32.6906646718611\\
2.0125786163522	32.6906646718611\\
2.0377358490566	32.6906646718611\\
2.06289308176101	32.6906646718611\\
2.08805031446541	32.6906646718611\\
2.11320754716981	32.6906646718611\\
2.13836477987421	28.1195124084229\\
2.16352201257862	24.6565182694545\\
2.18867924528302	22.0246427238386\\
2.21383647798742	19.8083264748989\\
2.23899371069182	18.0075695226353\\
2.26415094339623	16.622371867048\\
2.28930817610063	15.3756939770194\\
2.31446540880503	14.2675358525495\\
2.33962264150943	13.2978974936384\\
2.36477987421384	12.6052986658447\\
2.38993710691824	11.7741800724923\\
2.41509433962264	11.2201010102574\\
2.44025157232704	10.6660219480225\\
2.46540880503145	10.1119428857875\\
2.49056603773585	9.69638358911133\\
2.51572327044025	9.28082429243513\\
2.54088050314465	8.86526499575893\\
2.56603773584906	8.44970569908273\\
2.59119496855346	8.17266616796526\\
2.61635220125786	7.89562663684781\\
2.64150943396226	7.61858710573033\\
2.66666666666667	7.34154757461286\\
2.69182389937107	7.06450804349541\\
2.71698113207547	6.92598827793667\\
2.74213836477987	6.6489487468192\\
2.76729559748428	6.51042898126046\\
2.79245283018868	6.23338945014301\\
2.81761006289308	6.09486968458427\\
2.84276729559748	5.95634991902553\\
2.86792452830189	5.8178301534668\\
2.89308176100629	5.67931038790806\\
2.91823899371069	5.54079062234933\\
2.94339622641509	5.40227085679061\\
2.9685534591195	5.26375109123187\\
2.9937106918239	5.12523132567314\\
3.0188679245283	4.9867115601144\\
3.0440251572327	4.84819179455566\\
3.06918238993711	4.70967202899693\\
3.09433962264151	4.70967202899693\\
3.11949685534591	4.57115226343821\\
3.14465408805031	4.43263249787947\\
3.16981132075472	4.43263249787947\\
3.19496855345912	4.29411273232074\\
3.22012578616352	4.155592966762\\
3.24528301886792	4.155592966762\\
3.27044025157233	4.01707320120327\\
3.29559748427673	4.01707320120327\\
3.32075471698113	3.87855343564453\\
3.34591194968553	3.87855343564453\\
3.37106918238994	3.74003367008579\\
3.39622641509434	3.74003367008579\\
3.42138364779874	3.60151390452707\\
3.44654088050314	3.60151390452707\\
3.47169811320755	3.60151390452707\\
3.49685534591195	3.46299413896834\\
3.52201257861635	3.46299413896834\\
3.54716981132075	3.3244743734096\\
3.57232704402516	3.3244743734096\\
3.59748427672956	3.3244743734096\\
3.62264150943396	3.18595460785087\\
3.64779874213836	3.18595460785087\\
3.67295597484277	3.18595460785087\\
3.69811320754717	3.04743484229213\\
3.72327044025157	3.04743484229213\\
3.74842767295597	3.04743484229213\\
3.77358490566038	3.04743484229213\\
3.79874213836478	2.90891507673339\\
3.82389937106918	2.90891507673339\\
3.84905660377358	2.90891507673339\\
3.87421383647799	2.77039531117467\\
3.89937106918239	2.77039531117467\\
3.92452830188679	2.77039531117467\\
3.9496855345912	2.77039531117467\\
3.9748427672956	2.63187554561594\\
4	2.63187554561594\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_1D_green_lines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={D},
xtick={0,4},
ymin=-0.0692598827793667,
ymax=30.1280490090245,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={Frequency (cpd)},
ytick={0,30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Proposed},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.85\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick = {0,1},
            yticklabel style={
            /pgf/number format/fixed,
            scaled ticks=false,
              },
            },
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-0.0692598827793667, ymax=30.1280490090245] {MTF_1D_green_lines-1.png};
\addplot [color=mygreen, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.5	0.13851976555874\\
0.5	0.277039531117467\\
0.5	0.415559296676193\\
0.5	0.554079062234933\\
0.5	0.69259882779366\\
0.5	0.8311185933524\\
0.5	0.969638358911141\\
0.5	1.10815812446987\\
0.5	1.24667789002859\\
0.5	1.38519765558733\\
0.5	1.52371742114607\\
0.5	1.6622371867048\\
0.5	1.80075695226354\\
0.5	1.93927671782227\\
0.5	2.07779648338099\\
0.5	2.21631624893973\\
0.5	2.35483601449847\\
0.5	2.4933557800572\\
0.5	2.63187554561594\\
0.5	2.77039531117467\\
0.5	2.90891507673339\\
0.5	3.04743484229213\\
0.5	3.18595460785087\\
0.5	3.3244743734096\\
0.5	3.46299413896834\\
0.5	3.60151390452707\\
0.5	3.74003367008579\\
0.5	3.87855343564453\\
0.5	4.01707320120327\\
0.5	4.155592966762\\
0.5	4.29411273232074\\
0.5	4.43263249787947\\
0.5	4.57115226343821\\
0.5	4.70967202899693\\
0.5	4.84819179455566\\
0.5	4.9867115601144\\
0.5	5.12523132567314\\
0.5	5.26375109123187\\
0.5	5.40227085679061\\
0.5	5.54079062234933\\
0.5	5.67931038790806\\
0.5	5.8178301534668\\
0.5	5.95634991902553\\
0.5	6.09486968458427\\
0.5	6.23338945014301\\
0.5	6.37190921570173\\
0.5	6.51042898126046\\
0.5	6.6489487468192\\
0.5	6.78746851237793\\
0.5	6.92598827793667\\
0.5	7.06450804349541\\
0.5	7.20302780905413\\
0.5	7.34154757461286\\
0.5	7.4800673401716\\
0.5	7.61858710573033\\
0.5	7.75710687128907\\
0.5	7.89562663684781\\
0.5	8.03414640240653\\
0.5	8.17266616796526\\
0.5	8.311185933524\\
0.5	8.44970569908273\\
0.5	8.58822546464147\\
0.5	8.72674523020021\\
0.5	8.86526499575893\\
0.5	9.00378476131766\\
0.5	9.1423045268764\\
0.5	9.28082429243513\\
0.5	9.41934405799387\\
0.5	9.55786382355261\\
0.5	9.69638358911133\\
0.5	9.83490335467006\\
0.5	9.9734231202288\\
0.5	10.1119428857875\\
0.5	10.2504626513463\\
0.5	10.388982416905\\
0.5	10.5275021824637\\
0.5	10.6660219480225\\
0.5	10.8045417135812\\
0.5	10.9430614791399\\
0.5	11.0815812446987\\
0.5	11.2201010102574\\
0.5	11.3586207758161\\
0.5	11.4971405413749\\
0.5	11.6356603069336\\
0.5	11.7741800724923\\
0.5	11.9126998380511\\
0.5	12.0512196036098\\
0.5	12.1897393691685\\
0.5	12.3282591347273\\
0.5	12.466778900286\\
0.5	12.6052986658447\\
0.5	12.7438184314035\\
0.5	12.8823381969622\\
0.5	13.0208579625209\\
0.5	13.1593777280797\\
0.5	13.2978974936384\\
0.5	13.4364172591971\\
0.5	13.5749370247559\\
0.5	13.7134567903146\\
0.5	13.8519765558733\\
0.5	13.9904963214321\\
0.5	14.1290160869908\\
0.5	14.2675358525495\\
0.5	14.4060556181083\\
0.5	14.544575383667\\
0.5	14.6830951492257\\
0.5	14.8216149147845\\
0.5	14.9601346803432\\
0.5	15.0986544459019\\
0.5	15.2371742114607\\
0.5	15.3756939770194\\
0.5	15.5142137425781\\
0.5	15.6527335081369\\
0.5	15.7912532736956\\
0.5	15.9297730392543\\
0.5	16.0682928048131\\
};
\addplot [color=myblue, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.13851976555874\\
3	0.277039531117467\\
3	0.415559296676193\\
3	0.554079062234933\\
3	0.69259882779366\\
3	0.8311185933524\\
3	0.969638358911141\\
3	1.10815812446987\\
3	1.24667789002859\\
3	1.38519765558733\\
3	1.52371742114607\\
3	1.6622371867048\\
3	1.80075695226354\\
3	1.93927671782227\\
3	2.07779648338099\\
3	2.21631624893973\\
3	2.35483601449847\\
3	2.4933557800572\\
3	2.63187554561594\\
3	2.77039531117467\\
3	2.90891507673339\\
3	3.04743484229213\\
3	3.18595460785087\\
3	3.3244743734096\\
3	3.46299413896834\\
3	3.60151390452707\\
3	3.74003367008579\\
3	3.87855343564453\\
3	4.01707320120327\\
3	4.155592966762\\
3	4.29411273232074\\
3	4.43263249787947\\
3	4.57115226343821\\
3	4.70967202899693\\
3	4.84819179455566\\
3	4.9867115601144\\
3	5.12523132567314\\
3	5.26375109123187\\
3	5.40227085679061\\
3	5.54079062234933\\
3	5.67931038790806\\
3	5.8178301534668\\
3	5.95634991902553\\
3	6.09486968458427\\
3	6.23338945014301\\
3	6.37190921570173\\
3	6.51042898126046\\
3	6.6489487468192\\
3	6.78746851237793\\
3	6.92598827793667\\
3	7.06450804349541\\
3	7.20302780905413\\
3	7.34154757461286\\
3	7.4800673401716\\
3	7.61858710573033\\
3	7.75710687128907\\
3	7.89562663684781\\
3	8.03414640240653\\
3	8.17266616796526\\
3	8.311185933524\\
3	8.44970569908273\\
3	8.58822546464147\\
3	8.72674523020021\\
3	8.86526499575893\\
3	9.00378476131766\\
3	9.1423045268764\\
3	9.28082429243513\\
3	9.41934405799387\\
3	9.55786382355261\\
3	9.69638358911133\\
3	9.83490335467006\\
3	9.9734231202288\\
3	10.1119428857875\\
3	10.2504626513463\\
3	10.388982416905\\
3	10.5275021824637\\
3	10.6660219480225\\
3	10.8045417135812\\
3	10.9430614791399\\
3	11.0815812446987\\
3	11.2201010102574\\
3	11.3586207758161\\
3	11.4971405413749\\
3	11.6356603069336\\
3	11.7741800724923\\
3	11.9126998380511\\
3	12.0512196036098\\
3	12.1897393691685\\
3	12.3282591347273\\
3	12.466778900286\\
3	12.6052986658447\\
3	12.7438184314035\\
3	12.8823381969622\\
3	13.0208579625209\\
3	13.1593777280797\\
3	13.2978974936384\\
3	13.4364172591971\\
3	13.5749370247559\\
3	13.7134567903146\\
3	13.8519765558733\\
3	13.9904963214321\\
3	14.1290160869908\\
3	14.2675358525495\\
3	14.4060556181083\\
3	14.544575383667\\
3	14.6830951492257\\
3	14.8216149147845\\
3	14.9601346803432\\
3	15.0986544459019\\
3	15.2371742114607\\
3	15.3756939770194\\
3	15.5142137425781\\
3	15.6527335081369\\
3	15.7912532736956\\
3	15.9297730392543\\
3	16.0682928048131\\
};
\addplot [color=myred, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	16\\
0.0251572327044025	16\\
0.050314465408805	16\\
0.0754716981132075	16\\
0.10062893081761	16\\
0.125786163522013	16\\
0.150943396226415	16\\
0.176100628930818	16\\
0.20125786163522	16\\
0.226415094339623	16\\
0.251572327044025	16\\
0.276729559748428	16\\
0.30188679245283	16\\
0.327044025157233	16\\
0.352201257861635	16\\
0.377358490566038	16\\
0.40251572327044	16\\
0.427672955974843	16\\
0.452830188679245	16\\
0.477987421383648	16\\
0.50314465408805	16\\
0.528301886792453	16\\
0.553459119496855	16\\
0.578616352201258	16\\
0.60377358490566	16\\
0.628930817610063	16\\
0.654088050314465	16\\
0.679245283018868	16\\
0.70440251572327	16\\
0.729559748427673	16\\
0.754716981132076	16\\
0.779874213836478	16\\
0.805031446540881	16\\
0.830188679245283	16\\
0.855345911949686	16\\
0.880503144654088	16\\
0.905660377358491	16\\
0.930817610062893	16\\
0.955974842767296	16\\
0.981132075471698	16\\
1.0062893081761	16\\
1.0314465408805	16\\
1.05660377358491	16\\
1.08176100628931	16\\
1.10691823899371	16\\
1.13207547169811	16\\
1.15723270440252	16\\
1.18238993710692	16\\
1.20754716981132	16\\
1.23270440251572	16\\
1.25786163522013	16\\
1.28301886792453	16\\
1.30817610062893	16\\
1.33333333333333	16\\
1.35849056603774	16\\
1.38364779874214	16\\
1.40880503144654	16\\
1.43396226415094	16\\
1.45911949685535	16\\
1.48427672955975	16\\
1.50943396226415	16\\
1.53459119496855	16\\
1.55974842767296	16\\
1.58490566037736	16\\
1.61006289308176	16\\
1.63522012578616	16\\
1.66037735849057	16\\
1.68553459119497	16\\
1.71069182389937	16\\
1.73584905660377	16\\
1.76100628930818	16\\
1.78616352201258	16\\
1.81132075471698	16\\
1.83647798742138	16\\
1.86163522012579	16\\
1.88679245283019	16\\
1.91194968553459	16\\
1.93710691823899	16\\
1.9622641509434	16\\
1.9874213836478	16\\
2.0125786163522	16\\
2.0377358490566	16\\
2.06289308176101	16\\
2.08805031446541	16\\
2.11320754716981	16\\
2.13836477987421	16\\
2.16352201257862	16\\
2.18867924528302	16\\
2.21383647798742	16\\
2.23899371069182	16\\
2.26415094339623	16\\
2.28930817610063	16\\
2.31446540880503	16\\
2.33962264150943	16\\
2.36477987421384	16\\
2.38993710691824	16\\
2.41509433962264	16\\
2.44025157232704	16\\
2.46540880503145	16\\
2.49056603773585	16\\
2.51572327044025	16\\
2.54088050314465	16\\
2.56603773584906	16\\
2.59119496855346	16\\
2.61635220125786	16\\
2.64150943396226	16\\
2.66666666666667	16\\
2.69182389937107	16\\
2.71698113207547	16\\
2.74213836477987	16\\
2.76729559748428	16\\
2.79245283018868	16\\
2.81761006289308	16\\
2.84276729559748	16\\
2.86792452830189	16\\
2.89308176100629	16\\
2.91823899371069	16\\
2.94339622641509	16\\
2.9685534591195	16\\
2.9937106918239	16\\
3.0188679245283	16\\
3.0440251572327	16\\
3.06918238993711	16\\
3.09433962264151	16\\
3.11949685534591	16\\
3.14465408805031	16\\
3.16981132075472	16\\
3.19496855345912	16\\
3.22012578616352	16\\
3.24528301886792	16\\
3.27044025157233	16\\
3.29559748427673	16\\
3.32075471698113	16\\
3.34591194968553	16\\
3.37106918238994	16\\
3.39622641509434	16\\
3.42138364779874	16\\
3.44654088050314	16\\
3.47169811320755	16\\
3.49685534591195	16\\
3.52201257861635	16\\
3.54716981132075	16\\
3.57232704402516	16\\
3.59748427672956	16\\
3.62264150943396	16\\
3.64779874213836	16\\
3.67295597484277	16\\
3.69811320754717	16\\
3.72327044025157	16\\
3.74842767295597	16\\
3.77358490566038	16\\
3.79874213836478	16\\
3.82389937106918	16\\
3.84905660377358	16\\
3.87421383647799	16\\
3.89937106918239	16\\
3.92452830188679	16\\
3.9496855345912	16\\
3.9748427672956	16\\
4	16\\
};
\addplot [color=gray, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	11.4971405413749\\
0.0251572327044025	11.9126998380511\\
0.050314465408805	12.3282591347273\\
0.0754716981132075	12.6052986658447\\
0.10062893081761	12.8823381969622\\
0.125786163522013	13.1593777280797\\
0.150943396226415	13.4364172591971\\
0.176100628930818	13.5749370247559\\
0.20125786163522	13.8519765558733\\
0.226415094339623	14.1290160869908\\
0.251572327044025	14.2675358525495\\
0.276729559748428	14.544575383667\\
0.30188679245283	14.6830951492257\\
0.327044025157233	14.9601346803432\\
0.352201257861635	15.0986544459019\\
0.377358490566038	15.2371742114607\\
0.40251572327044	15.3756939770194\\
0.427672955974843	15.5142137425781\\
0.452830188679245	15.6527335081369\\
0.477987421383648	15.7912532736956\\
0.50314465408805	16.0682928048131\\
0.528301886792453	16.2068125703718\\
0.553459119496855	16.3453323359305\\
0.578616352201258	16.622371867048\\
0.60377358490566	16.7608916326067\\
0.628930817610063	17.0379311637242\\
0.654088050314465	17.3149706948417\\
0.679245283018868	17.7305299915179\\
0.70440251572327	18.1460892881941\\
0.729559748427673	18.5616485848703\\
0.754716981132076	19.2542474126639\\
0.779874213836478	19.9468462404576\\
0.805031446540881	24.5179985038958\\
0.830188679245283	25.4876368628069\\
0.855345911949686	26.1802356906006\\
0.880503144654088	26.7343147528355\\
0.905660377358491	27.011354283953\\
0.930817610062893	27.1498740495117\\
0.955974842767296	27.011354283953\\
0.981132075471698	26.3187554561593\\
1.0062893081761	21.8861229582799\\
1.0314465408805	21.8861229582799\\
1.05660377358491	21.8861229582799\\
1.08176100628931	21.8861229582799\\
1.10691823899371	21.7476031927211\\
1.13207547169811	21.7476031927211\\
1.15723270440252	21.7476031927211\\
1.18238993710692	15.6527335081369\\
1.20754716981132	32.4136251407436\\
1.23270440251572	32.6906646718611\\
1.25786163522013	32.6906646718611\\
1.28301886792453	32.6906646718611\\
1.30817610062893	32.6906646718611\\
1.33333333333333	32.6906646718611\\
1.35849056603774	32.6906646718611\\
1.38364779874214	29.6432298295689\\
1.40880503144654	29.3661902984515\\
1.43396226415094	29.089150767334\\
1.45911949685535	28.6735914706578\\
1.48427672955975	27.8424728773054\\
1.50943396226415	26.1802356906006\\
1.53459119496855	20.9164845993687\\
1.55974842767296	20.9164845993687\\
1.58490566037736	20.77796483381\\
1.61006289308176	20.6394450682513\\
1.63522012578616	20.5009253026925\\
1.66037735849057	20.3624055371338\\
1.68553459119497	20.0853660060163\\
1.71069182389937	19.6698067093401\\
1.73584905660377	18.8386881159877\\
1.76100628930818	17.0379311637242\\
1.78616352201258	16.0682928048131\\
1.81132075471698	15.2371742114607\\
1.83647798742138	10.5275021824637\\
1.86163522012579	10.388982416905\\
1.88679245283019	10.388982416905\\
1.91194968553459	10.388982416905\\
1.93710691823899	28.1195124084229\\
1.9622641509434	29.6432298295689\\
1.9874213836478	30.3358286573626\\
2.0125786163522	31.0284274851563\\
2.0377358490566	31.4439867818325\\
2.06289308176101	31.9980658440674\\
2.08805031446541	32.6906646718611\\
2.11320754716981	32.6906646718611\\
2.13836477987421	32.6906646718611\\
2.16352201257862	26.7343147528355\\
2.18867924528302	25.4876368628069\\
2.21383647798742	24.3794787383371\\
2.23899371069182	23.2713206138672\\
2.26415094339623	22.7172415516323\\
2.28930817610063	22.3016822549561\\
2.31446540880503	21.8861229582799\\
2.33962264150943	21.6090834271624\\
2.36477987421384	21.4705636616037\\
2.38993710691824	21.1935241304862\\
2.41509433962264	20.77796483381\\
2.44025157232704	20.5009253026925\\
2.46540880503145	19.9468462404576\\
2.49056603773585	19.2542474126639\\
2.51572327044025	18.5616485848703\\
2.54088050314465	17.8690497570766\\
2.56603773584906	17.3149706948417\\
2.59119496855346	16.8994113981655\\
2.61635220125786	16.4838521014893\\
2.64150943396226	32.6906646718611\\
2.66666666666667	32.6906646718611\\
2.69182389937107	32.6906646718611\\
2.71698113207547	15.3756939770194\\
2.74213836477987	15.2371742114607\\
2.76729559748428	14.9601346803432\\
2.79245283018868	14.8216149147845\\
2.81761006289308	14.6830951492257\\
2.84276729559748	14.544575383667\\
2.86792452830189	14.4060556181083\\
2.89308176100629	14.4060556181083\\
2.91823899371069	14.2675358525495\\
2.94339622641509	14.1290160869908\\
2.9685534591195	14.1290160869908\\
2.9937106918239	13.9904963214321\\
3.0188679245283	13.9904963214321\\
3.0440251572327	13.8519765558733\\
3.06918238993711	13.8519765558733\\
3.09433962264151	13.8519765558733\\
3.11949685534591	13.7134567903146\\
3.14465408805031	13.7134567903146\\
3.16981132075472	13.5749370247559\\
3.19496855345912	13.5749370247559\\
3.22012578616352	13.5749370247559\\
3.24528301886792	13.4364172591971\\
3.27044025157233	13.4364172591971\\
3.29559748427673	13.2978974936384\\
3.32075471698113	13.2978974936384\\
3.34591194968553	13.1593777280797\\
3.37106918238994	13.1593777280797\\
3.39622641509434	13.0208579625209\\
3.42138364779874	12.8823381969622\\
3.44654088050314	12.8823381969622\\
3.47169811320755	12.7438184314035\\
3.49685534591195	12.6052986658447\\
3.52201257861635	12.466778900286\\
3.54716981132075	12.3282591347273\\
3.57232704402516	12.1897393691685\\
3.59748427672956	12.0512196036098\\
3.62264150943396	11.7741800724923\\
3.64779874213836	11.6356603069336\\
3.67295597484277	11.4971405413749\\
3.69811320754717	11.2201010102574\\
3.72327044025157	11.0815812446987\\
3.74842767295597	10.8045417135812\\
3.77358490566038	10.6660219480225\\
3.79874213836478	10.388982416905\\
3.82389937106918	10.2504626513463\\
3.84905660377358	9.9734231202288\\
3.87421383647799	9.83490335467006\\
3.89937106918239	9.55786382355261\\
3.92452830188679	9.28082429243513\\
3.9496855345912	9.1423045268764\\
3.9748427672956	8.72674523020021\\
4	8.44970569908273\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_cubic/MTF1D_green.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={D},
xtick={0,1,2,3,4},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={Frequency (cpd)},
ytick={0,15},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.85\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick = {0,1},
            },
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_cubic/MTF1D_green_gradient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=0.05,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={D},
xtick={0,1,2,3,4},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={Frequency (cpd)},
ytick={0,15},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF Gradient},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.85\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick = {0,0.05},
            yticklabel style={
            /pgf/number format/fixed,
            scaled ticks=false,
              },
            },
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green_gradient-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_cubic/MTF1D_green_lensonly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={D},
xtick={0,1,2,3,4},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={Frequency (cpd)},
ytick={0,15},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.85\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick = {0,1},
            },
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green_lensonly-1.png};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.13851976555874\\
2	0.277039531117467\\
2	0.415559296676193\\
2	0.554079062234933\\
2	0.69259882779366\\
2	0.8311185933524\\
2	0.969638358911141\\
2	1.10815812446987\\
2	1.24667789002859\\
2	1.38519765558733\\
2	1.52371742114607\\
2	1.6622371867048\\
2	1.80075695226354\\
2	1.93927671782227\\
2	2.07779648338099\\
2	2.21631624893973\\
2	2.35483601449847\\
2	2.4933557800572\\
2	2.63187554561594\\
2	2.77039531117467\\
2	2.90891507673339\\
2	3.04743484229213\\
2	3.18595460785087\\
2	3.3244743734096\\
2	3.46299413896834\\
2	3.60151390452707\\
2	3.74003367008579\\
2	3.87855343564453\\
2	4.01707320120327\\
2	4.155592966762\\
2	4.29411273232074\\
2	4.43263249787947\\
2	4.57115226343821\\
2	4.70967202899693\\
2	4.84819179455566\\
2	4.9867115601144\\
2	5.12523132567314\\
2	5.26375109123187\\
2	5.40227085679061\\
2	5.54079062234933\\
2	5.67931038790806\\
2	5.8178301534668\\
2	5.95634991902553\\
2	6.09486968458427\\
2	6.23338945014301\\
2	6.37190921570173\\
2	6.51042898126046\\
2	6.6489487468192\\
2	6.78746851237793\\
2	6.92598827793667\\
2	7.06450804349541\\
2	7.20302780905413\\
2	7.34154757461286\\
2	7.4800673401716\\
2	7.61858710573033\\
2	7.75710687128907\\
2	7.89562663684781\\
2	8.03414640240653\\
2	8.17266616796526\\
2	8.311185933524\\
2	8.44970569908273\\
2	8.58822546464147\\
2	8.72674523020021\\
2	8.86526499575893\\
2	9.00378476131766\\
2	9.1423045268764\\
2	9.28082429243513\\
2	9.41934405799387\\
2	9.55786382355261\\
2	9.69638358911133\\
2	9.83490335467006\\
2	9.9734231202288\\
2	10.1119428857875\\
2	10.2504626513463\\
2	10.388982416905\\
2	10.5275021824637\\
2	10.6660219480225\\
2	10.8045417135812\\
2	10.9430614791399\\
2	11.0815812446987\\
2	11.2201010102574\\
2	11.3586207758161\\
2	11.4971405413749\\
2	11.6356603069336\\
2	11.7741800724923\\
2	11.9126998380511\\
2	12.0512196036098\\
2	12.1897393691685\\
2	12.3282591347273\\
2	12.466778900286\\
2	12.6052986658447\\
2	12.7438184314035\\
2	12.8823381969622\\
2	13.0208579625209\\
2	13.1593777280797\\
2	13.2978974936384\\
2	13.4364172591971\\
2	13.5749370247559\\
2	13.7134567903146\\
2	13.8519765558733\\
2	13.9904963214321\\
2	14.1290160869908\\
2	14.2675358525495\\
2	14.4060556181083\\
2	14.544575383667\\
2	14.6830951492257\\
2	14.8216149147845\\
2	14.9601346803432\\
2	15.0986544459019\\
2	15.2371742114607\\
2	15.3756939770194\\
2	15.5142137425781\\
2	15.6527335081369\\
2	15.7912532736956\\
2	15.9297730392543\\
2	16.0682928048131\\
2	16.2068125703718\\
2	16.3453323359305\\
2	16.4838521014893\\
2	16.622371867048\\
2	16.7608916326067\\
2	16.8994113981655\\
2	17.0379311637242\\
2	17.1764509292829\\
2	17.3149706948417\\
2	17.4534904604004\\
2	17.5920102259591\\
2	17.7305299915179\\
2	17.8690497570766\\
2	18.0075695226353\\
2	18.1460892881941\\
2	18.2846090537528\\
2	18.4231288193115\\
2	18.5616485848703\\
2	18.700168350429\\
2	18.8386881159877\\
2	18.9772078815465\\
2	19.1157276471052\\
2	19.2542474126639\\
2	19.3927671782227\\
2	19.5312869437814\\
2	19.6698067093401\\
2	19.8083264748989\\
2	19.9468462404576\\
2	20.0853660060163\\
2	20.2238857715751\\
2	20.3624055371338\\
2	20.5009253026925\\
2	20.6394450682513\\
2	20.77796483381\\
2	20.9164845993687\\
2	21.0550043649275\\
2	21.1935241304862\\
2	21.3320438960449\\
2	21.4705636616037\\
2	21.6090834271624\\
2	21.7476031927211\\
2	21.8861229582799\\
2	22.0246427238386\\
2	22.1631624893973\\
2	22.3016822549561\\
2	22.4402020205148\\
2	22.5787217860735\\
2	22.7172415516323\\
2	22.855761317191\\
2	22.9942810827497\\
2	23.1328008483085\\
2	23.2713206138672\\
2	23.4098403794259\\
2	23.5483601449847\\
2	23.6868799105434\\
2	23.8253996761021\\
2	23.9639194416609\\
2	24.1024392072196\\
2	24.2409589727783\\
2	24.3794787383371\\
2	24.5179985038958\\
2	24.6565182694545\\
2	24.7950380350133\\
2	24.933557800572\\
2	25.0720775661307\\
2	25.2105973316895\\
2	25.3491170972482\\
2	25.4876368628069\\
2	25.6261566283657\\
2	25.7646763939244\\
2	25.9031961594831\\
2	26.0417159250419\\
2	26.1802356906006\\
2	26.3187554561593\\
2	26.4572752217181\\
2	26.5957949872768\\
2	26.7343147528355\\
2	26.8728345183943\\
2	27.011354283953\\
2	27.1498740495117\\
2	27.2883938150705\\
2	27.4269135806292\\
2	27.5654333461879\\
2	27.7039531117467\\
2	27.8424728773054\\
2	27.9809926428641\\
2	28.1195124084229\\
2	28.2580321739816\\
2	28.3965519395403\\
2	28.5350717050991\\
2	28.6735914706578\\
2	28.8121112362165\\
2	28.9506310017753\\
2	29.089150767334\\
2	29.2276705328927\\
2	29.3661902984515\\
2	29.5047100640102\\
2	29.6432298295689\\
2	29.7817495951277\\
2	29.9202693606864\\
2	30.0587891262451\\
2	30.1973088918039\\
2	30.3358286573626\\
2	30.4743484229213\\
2	30.6128681884801\\
2	30.7513879540388\\
2	30.8899077195975\\
2	31.0284274851563\\
2	31.166947250715\\
2	31.3054670162737\\
2	31.4439867818325\\
2	31.5825065473912\\
2	31.7210263129499\\
2	31.8595460785087\\
2	31.9980658440674\\
2	32.1365856096261\\
2	32.2751053751849\\
2	32.4136251407436\\
2	32.5521449063023\\
2	32.6906646718611\\
2	32.8291844374198\\
2	32.9677042029786\\
2	33.1062239685373\\
2	33.244743734096\\
2	33.3832634996547\\
2	33.5217832652135\\
2	33.6603030307722\\
2	33.798822796331\\
2	33.9373425618897\\
2	34.0758623274484\\
2	34.2143820930071\\
2	34.3529018585659\\
2	34.4914216241246\\
2	34.6299413896833\\
2	34.7684611552421\\
2	34.9069809208008\\
2	35.0455006863595\\
2	35.1840204519183\\
2	35.322540217477\\
2	35.4610599830357\\
2	35.5995797485945\\
2	35.7380995141532\\
2	35.8766192797119\\
2	36.0151390452707\\
2	36.1536588108294\\
2	36.2921785763881\\
2	36.4306983419469\\
2	36.5692181075056\\
2	36.7077378730643\\
2	36.8462576386231\\
2	36.9847774041818\\
2	37.1232971697405\\
2	37.2618169352993\\
2	37.400336700858\\
2	37.5388564664167\\
2	37.6773762319755\\
2	37.8158959975342\\
2	37.9544157630929\\
2	38.0929355286517\\
2	38.2314552942104\\
2	38.3699750597691\\
2	38.5084948253279\\
2	38.6470145908866\\
2	38.7855343564453\\
2	38.9240541220041\\
2	39.0625738875628\\
2	39.2010936531215\\
2	39.3396134186803\\
2	39.478133184239\\
2	39.6166529497977\\
2	39.7551727153565\\
2	39.8936924809152\\
2	40.0322122464739\\
2	40.1707320120327\\
2	40.3092517775914\\
2	40.4477715431501\\
2	40.5862913087089\\
2	40.7248110742676\\
2	40.8633308398263\\
2	41.0018506053851\\
2	41.1403703709438\\
2	41.2788901365025\\
2	41.4174099020613\\
2	41.55592966762\\
2	41.6944494331787\\
2	41.8329691987375\\
2	41.9714889642962\\
2	42.1100087298549\\
2	42.2485284954137\\
2	42.3870482609724\\
2	42.5255680265311\\
2	42.6640877920899\\
2	42.8026075576486\\
2	42.9411273232073\\
2	43.0796470887661\\
2	43.2181668543248\\
2	43.3566866198835\\
2	43.4952063854423\\
2	43.633726151001\\
2	43.7722459165597\\
2	43.9107656821185\\
2	44.0492854476772\\
2	44.1878052132359\\
2	44.3263249787947\\
2	44.4648447443534\\
2	44.6033645099121\\
2	44.7418842754709\\
2	44.8804040410296\\
2	45.0189238065883\\
2	45.1574435721471\\
2	45.2959633377058\\
2	45.4344831032645\\
2	45.5730028688233\\
2	45.711522634382\\
2	45.8500423999407\\
2	45.9885621654995\\
2	46.1270819310582\\
2	46.2656016966169\\
2	46.4041214621757\\
2	46.5426412277344\\
2	46.6811609932931\\
2	46.8196807588519\\
2	46.9582005244106\\
2	47.0967202899693\\
2	47.2352400555281\\
2	47.3737598210868\\
2	47.5122795866455\\
2	47.6507993522043\\
2	47.789319117763\\
2	47.9278388833217\\
2	48.0663586488805\\
2	48.2048784144392\\
2	48.3433981799979\\
2	48.4819179455567\\
2	48.6204377111154\\
2	48.7589574766741\\
2	48.8974772422329\\
2	49.0359970077916\\
2	49.1745167733503\\
2	49.3130365389091\\
2	49.4515563044678\\
2	49.5900760700265\\
2	49.7285958355853\\
2	49.867115601144\\
2	50.0056353667027\\
2	50.1441551322615\\
2	50.2826748978202\\
2	50.4211946633789\\
2	50.5597144289377\\
2	50.6982341944964\\
2	50.8367539600551\\
2	50.9752737256139\\
2	51.1137934911726\\
2	51.2523132567313\\
2	51.3908330222901\\
2	51.5293527878488\\
2	51.6678725534075\\
2	51.8063923189663\\
2	51.944912084525\\
2	52.0834318500837\\
2	52.2219516156425\\
2	52.3604713812012\\
2	52.4989911467599\\
2	52.6375109123187\\
2	52.7760306778774\\
2	52.9145504434361\\
2	53.0530702089949\\
2	53.1915899745536\\
2	53.3301097401123\\
2	53.4686295056711\\
2	53.6071492712298\\
2	53.7456690367885\\
2	53.8841888023473\\
2	54.022708567906\\
2	54.1612283334647\\
2	54.2997480990235\\
2	54.4382678645822\\
2	54.5767876301409\\
2	54.7153073956997\\
2	54.8538271612584\\
2	54.9923469268171\\
2	55.1308666923759\\
2	55.2693864579346\\
2	55.4079062234933\\
2	55.5464259890521\\
2	55.6849457546108\\
2	55.8234655201695\\
2	55.9619852857283\\
2	56.100505051287\\
2	56.2390248168457\\
2	56.3775445824045\\
2	56.5160643479632\\
2	56.6545841135219\\
2	56.7931038790807\\
2	56.9316236446394\\
2	57.0701434101981\\
2	57.2086631757569\\
2	57.3471829413156\\
2	57.4857027068743\\
2	57.6242224724331\\
2	57.7627422379918\\
2	57.9012620035505\\
2	58.0397817691093\\
2	58.178301534668\\
2	58.3168213002267\\
2	58.4553410657855\\
2	58.5938608313442\\
2	58.7323805969029\\
2	58.8709003624617\\
2	59.0094201280204\\
2	59.1479398935791\\
2	59.2864596591379\\
2	59.4249794246966\\
2	59.5634991902553\\
2	59.7020189558141\\
2	59.8405387213728\\
2	59.9790584869315\\
2	60.1175782524903\\
2	60.256098018049\\
2	60.3946177836077\\
2	60.5331375491665\\
2	60.6716573147252\\
2	60.8101770802839\\
2	60.9486968458427\\
2	61.0872166114014\\
2	61.2257363769601\\
2	61.3642561425189\\
2	61.5027759080776\\
2	61.6412956736363\\
2	61.7798154391951\\
2	61.9183352047538\\
2	62.0568549703125\\
2	62.1953747358713\\
2	62.33389450143\\
2	62.4724142669887\\
2	62.6109340325475\\
2	62.7494537981062\\
2	62.8879735636649\\
2	63.0264933292237\\
2	63.1650130947824\\
2	63.3035328603411\\
2	63.4420526258999\\
2	63.5805723914586\\
2	63.7190921570173\\
2	63.8576119225761\\
2	63.9961316881348\\
2	64.1346514536936\\
2	64.2731712192523\\
2	64.411690984811\\
2	64.5502107503697\\
2	64.6887305159285\\
2	64.8272502814872\\
2	64.9657700470459\\
2	65.1042898126047\\
2	65.2428095781634\\
2	65.3813293437221\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_cubic/MTF1D_green_lensonly_gradient.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=0.05,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={D},
xtick={0,1,2,3,4},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ylabel style={font=\color{white!15!black},yshift=-5pt},
ylabel={Frequency (cpd)},
ytick={0,15},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF Gradient},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.85\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick = {0,0.05},
            yticklabel style={
            /pgf/number format/fixed,
            scaled ticks=false,
              },
            },
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green_lensonly_gradient-1.png};
\addplot [color=red, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.13851976555874\\
2	0.277039531117467\\
2	0.415559296676193\\
2	0.554079062234933\\
2	0.69259882779366\\
2	0.8311185933524\\
2	0.969638358911141\\
2	1.10815812446987\\
2	1.24667789002859\\
2	1.38519765558733\\
2	1.52371742114607\\
2	1.6622371867048\\
2	1.80075695226354\\
2	1.93927671782227\\
2	2.07779648338099\\
2	2.21631624893973\\
2	2.35483601449847\\
2	2.4933557800572\\
2	2.63187554561594\\
2	2.77039531117467\\
2	2.90891507673339\\
2	3.04743484229213\\
2	3.18595460785087\\
2	3.3244743734096\\
2	3.46299413896834\\
2	3.60151390452707\\
2	3.74003367008579\\
2	3.87855343564453\\
2	4.01707320120327\\
2	4.155592966762\\
2	4.29411273232074\\
2	4.43263249787947\\
2	4.57115226343821\\
2	4.70967202899693\\
2	4.84819179455566\\
2	4.9867115601144\\
2	5.12523132567314\\
2	5.26375109123187\\
2	5.40227085679061\\
2	5.54079062234933\\
2	5.67931038790806\\
2	5.8178301534668\\
2	5.95634991902553\\
2	6.09486968458427\\
2	6.23338945014301\\
2	6.37190921570173\\
2	6.51042898126046\\
2	6.6489487468192\\
2	6.78746851237793\\
2	6.92598827793667\\
2	7.06450804349541\\
2	7.20302780905413\\
2	7.34154757461286\\
2	7.4800673401716\\
2	7.61858710573033\\
2	7.75710687128907\\
2	7.89562663684781\\
2	8.03414640240653\\
2	8.17266616796526\\
2	8.311185933524\\
2	8.44970569908273\\
2	8.58822546464147\\
2	8.72674523020021\\
2	8.86526499575893\\
2	9.00378476131766\\
2	9.1423045268764\\
2	9.28082429243513\\
2	9.41934405799387\\
2	9.55786382355261\\
2	9.69638358911133\\
2	9.83490335467006\\
2	9.9734231202288\\
2	10.1119428857875\\
2	10.2504626513463\\
2	10.388982416905\\
2	10.5275021824637\\
2	10.6660219480225\\
2	10.8045417135812\\
2	10.9430614791399\\
2	11.0815812446987\\
2	11.2201010102574\\
2	11.3586207758161\\
2	11.4971405413749\\
2	11.6356603069336\\
2	11.7741800724923\\
2	11.9126998380511\\
2	12.0512196036098\\
2	12.1897393691685\\
2	12.3282591347273\\
2	12.466778900286\\
2	12.6052986658447\\
2	12.7438184314035\\
2	12.8823381969622\\
2	13.0208579625209\\
2	13.1593777280797\\
2	13.2978974936384\\
2	13.4364172591971\\
2	13.5749370247559\\
2	13.7134567903146\\
2	13.8519765558733\\
2	13.9904963214321\\
2	14.1290160869908\\
2	14.2675358525495\\
2	14.4060556181083\\
2	14.544575383667\\
2	14.6830951492257\\
2	14.8216149147845\\
2	14.9601346803432\\
2	15.0986544459019\\
2	15.2371742114607\\
2	15.3756939770194\\
2	15.5142137425781\\
2	15.6527335081369\\
2	15.7912532736956\\
2	15.9297730392543\\
2	16.0682928048131\\
2	16.2068125703718\\
2	16.3453323359305\\
2	16.4838521014893\\
2	16.622371867048\\
2	16.7608916326067\\
2	16.8994113981655\\
2	17.0379311637242\\
2	17.1764509292829\\
2	17.3149706948417\\
2	17.4534904604004\\
2	17.5920102259591\\
2	17.7305299915179\\
2	17.8690497570766\\
2	18.0075695226353\\
2	18.1460892881941\\
2	18.2846090537528\\
2	18.4231288193115\\
2	18.5616485848703\\
2	18.700168350429\\
2	18.8386881159877\\
2	18.9772078815465\\
2	19.1157276471052\\
2	19.2542474126639\\
2	19.3927671782227\\
2	19.5312869437814\\
2	19.6698067093401\\
2	19.8083264748989\\
2	19.9468462404576\\
2	20.0853660060163\\
2	20.2238857715751\\
2	20.3624055371338\\
2	20.5009253026925\\
2	20.6394450682513\\
2	20.77796483381\\
2	20.9164845993687\\
2	21.0550043649275\\
2	21.1935241304862\\
2	21.3320438960449\\
2	21.4705636616037\\
2	21.6090834271624\\
2	21.7476031927211\\
2	21.8861229582799\\
2	22.0246427238386\\
2	22.1631624893973\\
2	22.3016822549561\\
2	22.4402020205148\\
2	22.5787217860735\\
2	22.7172415516323\\
2	22.855761317191\\
2	22.9942810827497\\
2	23.1328008483085\\
2	23.2713206138672\\
2	23.4098403794259\\
2	23.5483601449847\\
2	23.6868799105434\\
2	23.8253996761021\\
2	23.9639194416609\\
2	24.1024392072196\\
2	24.2409589727783\\
2	24.3794787383371\\
2	24.5179985038958\\
2	24.6565182694545\\
2	24.7950380350133\\
2	24.933557800572\\
2	25.0720775661307\\
2	25.2105973316895\\
2	25.3491170972482\\
2	25.4876368628069\\
2	25.6261566283657\\
2	25.7646763939244\\
2	25.9031961594831\\
2	26.0417159250419\\
2	26.1802356906006\\
2	26.3187554561593\\
2	26.4572752217181\\
2	26.5957949872768\\
2	26.7343147528355\\
2	26.8728345183943\\
2	27.011354283953\\
2	27.1498740495117\\
2	27.2883938150705\\
2	27.4269135806292\\
2	27.5654333461879\\
2	27.7039531117467\\
2	27.8424728773054\\
2	27.9809926428641\\
2	28.1195124084229\\
2	28.2580321739816\\
2	28.3965519395403\\
2	28.5350717050991\\
2	28.6735914706578\\
2	28.8121112362165\\
2	28.9506310017753\\
2	29.089150767334\\
2	29.2276705328927\\
2	29.3661902984515\\
2	29.5047100640102\\
2	29.6432298295689\\
2	29.7817495951277\\
2	29.9202693606864\\
2	30.0587891262451\\
2	30.1973088918039\\
2	30.3358286573626\\
2	30.4743484229213\\
2	30.6128681884801\\
2	30.7513879540388\\
2	30.8899077195975\\
2	31.0284274851563\\
2	31.166947250715\\
2	31.3054670162737\\
2	31.4439867818325\\
2	31.5825065473912\\
2	31.7210263129499\\
2	31.8595460785087\\
2	31.9980658440674\\
2	32.1365856096261\\
2	32.2751053751849\\
2	32.4136251407436\\
2	32.5521449063023\\
2	32.6906646718611\\
2	32.8291844374198\\
2	32.9677042029786\\
2	33.1062239685373\\
2	33.244743734096\\
2	33.3832634996547\\
2	33.5217832652135\\
2	33.6603030307722\\
2	33.798822796331\\
2	33.9373425618897\\
2	34.0758623274484\\
2	34.2143820930071\\
2	34.3529018585659\\
2	34.4914216241246\\
2	34.6299413896833\\
2	34.7684611552421\\
2	34.9069809208008\\
2	35.0455006863595\\
2	35.1840204519183\\
2	35.322540217477\\
2	35.4610599830357\\
2	35.5995797485945\\
2	35.7380995141532\\
2	35.8766192797119\\
2	36.0151390452707\\
2	36.1536588108294\\
2	36.2921785763881\\
2	36.4306983419469\\
2	36.5692181075056\\
2	36.7077378730643\\
2	36.8462576386231\\
2	36.9847774041818\\
2	37.1232971697405\\
2	37.2618169352993\\
2	37.400336700858\\
2	37.5388564664167\\
2	37.6773762319755\\
2	37.8158959975342\\
2	37.9544157630929\\
2	38.0929355286517\\
2	38.2314552942104\\
2	38.3699750597691\\
2	38.5084948253279\\
2	38.6470145908866\\
2	38.7855343564453\\
2	38.9240541220041\\
2	39.0625738875628\\
2	39.2010936531215\\
2	39.3396134186803\\
2	39.478133184239\\
2	39.6166529497977\\
2	39.7551727153565\\
2	39.8936924809152\\
2	40.0322122464739\\
2	40.1707320120327\\
2	40.3092517775914\\
2	40.4477715431501\\
2	40.5862913087089\\
2	40.7248110742676\\
2	40.8633308398263\\
2	41.0018506053851\\
2	41.1403703709438\\
2	41.2788901365025\\
2	41.4174099020613\\
2	41.55592966762\\
2	41.6944494331787\\
2	41.8329691987375\\
2	41.9714889642962\\
2	42.1100087298549\\
2	42.2485284954137\\
2	42.3870482609724\\
2	42.5255680265311\\
2	42.6640877920899\\
2	42.8026075576486\\
2	42.9411273232073\\
2	43.0796470887661\\
2	43.2181668543248\\
2	43.3566866198835\\
2	43.4952063854423\\
2	43.633726151001\\
2	43.7722459165597\\
2	43.9107656821185\\
2	44.0492854476772\\
2	44.1878052132359\\
2	44.3263249787947\\
2	44.4648447443534\\
2	44.6033645099121\\
2	44.7418842754709\\
2	44.8804040410296\\
2	45.0189238065883\\
2	45.1574435721471\\
2	45.2959633377058\\
2	45.4344831032645\\
2	45.5730028688233\\
2	45.711522634382\\
2	45.8500423999407\\
2	45.9885621654995\\
2	46.1270819310582\\
2	46.2656016966169\\
2	46.4041214621757\\
2	46.5426412277344\\
2	46.6811609932931\\
2	46.8196807588519\\
2	46.9582005244106\\
2	47.0967202899693\\
2	47.2352400555281\\
2	47.3737598210868\\
2	47.5122795866455\\
2	47.6507993522043\\
2	47.789319117763\\
2	47.9278388833217\\
2	48.0663586488805\\
2	48.2048784144392\\
2	48.3433981799979\\
2	48.4819179455567\\
2	48.6204377111154\\
2	48.7589574766741\\
2	48.8974772422329\\
2	49.0359970077916\\
2	49.1745167733503\\
2	49.3130365389091\\
2	49.4515563044678\\
2	49.5900760700265\\
2	49.7285958355853\\
2	49.867115601144\\
2	50.0056353667027\\
2	50.1441551322615\\
2	50.2826748978202\\
2	50.4211946633789\\
2	50.5597144289377\\
2	50.6982341944964\\
2	50.8367539600551\\
2	50.9752737256139\\
2	51.1137934911726\\
2	51.2523132567313\\
2	51.3908330222901\\
2	51.5293527878488\\
2	51.6678725534075\\
2	51.8063923189663\\
2	51.944912084525\\
2	52.0834318500837\\
2	52.2219516156425\\
2	52.3604713812012\\
2	52.4989911467599\\
2	52.6375109123187\\
2	52.7760306778774\\
2	52.9145504434361\\
2	53.0530702089949\\
2	53.1915899745536\\
2	53.3301097401123\\
2	53.4686295056711\\
2	53.6071492712298\\
2	53.7456690367885\\
2	53.8841888023473\\
2	54.022708567906\\
2	54.1612283334647\\
2	54.2997480990235\\
2	54.4382678645822\\
2	54.5767876301409\\
2	54.7153073956997\\
2	54.8538271612584\\
2	54.9923469268171\\
2	55.1308666923759\\
2	55.2693864579346\\
2	55.4079062234933\\
2	55.5464259890521\\
2	55.6849457546108\\
2	55.8234655201695\\
2	55.9619852857283\\
2	56.100505051287\\
2	56.2390248168457\\
2	56.3775445824045\\
2	56.5160643479632\\
2	56.6545841135219\\
2	56.7931038790807\\
2	56.9316236446394\\
2	57.0701434101981\\
2	57.2086631757569\\
2	57.3471829413156\\
2	57.4857027068743\\
2	57.6242224724331\\
2	57.7627422379918\\
2	57.9012620035505\\
2	58.0397817691093\\
2	58.178301534668\\
2	58.3168213002267\\
2	58.4553410657855\\
2	58.5938608313442\\
2	58.7323805969029\\
2	58.8709003624617\\
2	59.0094201280204\\
2	59.1479398935791\\
2	59.2864596591379\\
2	59.4249794246966\\
2	59.5634991902553\\
2	59.7020189558141\\
2	59.8405387213728\\
2	59.9790584869315\\
2	60.1175782524903\\
2	60.256098018049\\
2	60.3946177836077\\
2	60.5331375491665\\
2	60.6716573147252\\
2	60.8101770802839\\
2	60.9486968458427\\
2	61.0872166114014\\
2	61.2257363769601\\
2	61.3642561425189\\
2	61.5027759080776\\
2	61.6412956736363\\
2	61.7798154391951\\
2	61.9183352047538\\
2	62.0568549703125\\
2	62.1953747358713\\
2	62.33389450143\\
2	62.4724142669887\\
2	62.6109340325475\\
2	62.7494537981062\\
2	62.8879735636649\\
2	63.0264933292237\\
2	63.1650130947824\\
2	63.3035328603411\\
2	63.4420526258999\\
2	63.5805723914586\\
2	63.7190921570173\\
2	63.8576119225761\\
2	63.9961316881348\\
2	64.1346514536936\\
2	64.2731712192523\\
2	64.411690984811\\
2	64.5502107503697\\
2	64.6887305159285\\
2	64.8272502814872\\
2	64.9657700470459\\
2	65.1042898126047\\
2	65.2428095781634\\
2	65.3813293437221\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_plot_0_5D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=16,
xlabel={$\hat{x}$ (cpd)},
ylabel style={font=\color{white!15!black},yshift=-12pt},
ylabel={Contrast},
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF (0.5 D)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mygreen, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.138519763946533	0.987499535083771\\
0.277039527893066	0.968913614749908\\
0.4155592918396	0.945008754730225\\
0.554079055786133	0.913376986980438\\
0.692598819732666	0.877700686454773\\
0.831118583679199	0.83842658996582\\
0.969638347625732	0.796847760677338\\
1.10815811157227	0.75409072637558\\
1.2466778755188	0.711033582687378\\
1.38519763946533	0.66855388879776\\
1.52371740341187	0.627312958240509\\
1.6622371673584	0.587951719760895\\
1.80075693130493	0.550916910171509\\
1.93927669525146	0.516649842262268\\
2.077796459198	0.485399752855301\\
2.21631622314453	0.457445651292801\\
2.35483598709106	0.432822734117508\\
2.4933557510376	0.411585986614227\\
2.63187551498413	0.393533051013947\\
2.77039527893066	0.37847051024437\\
2.9089150428772	0.365800708532333\\
3.04743480682373	0.355126589536667\\
3.18595457077026	0.345917165279388\\
3.3244743347168	0.337832093238831\\
3.46299409866333	0.330452084541321\\
3.60151386260986	0.323630899190903\\
3.7400336265564	0.317013382911682\\
3.87855339050293	0.310579776763916\\
4.01707315444946	0.304148942232132\\
4.155592918396	0.297737687826157\\
4.29411268234253	0.29122006893158\\
4.43263244628906	0.284710079431534\\
4.5711522102356	0.278106033802032\\
4.70967197418213	0.271580636501312\\
4.84819173812866	0.265067428350449\\
4.9867115020752	0.258774906396866\\
5.12523126602173	0.252683371305466\\
5.26375102996826	0.246910363435745\\
5.40227079391479	0.241508290171623\\
5.54079055786133	0.236618131399155\\
5.67931032180786	0.232140153646469\\
5.81783008575439	0.228328287601471\\
5.95634984970093	0.225114151835442\\
6.09486961364746	0.222595036029816\\
6.23338937759399	0.220627263188362\\
6.37190914154053	0.219395071268082\\
6.51042890548706	0.21874538064003\\
6.64894866943359	0.218602329492569\\
6.78746843338013	0.218751475214958\\
6.92598819732666	0.219155967235565\\
7.06450796127319	0.219520136713982\\
7.20302772521973	0.219833329319954\\
7.34154748916626	0.219786122441292\\
7.48006725311279	0.219400808215141\\
7.61858701705933	0.218284174799919\\
7.75710678100586	0.216866925358772\\
7.89562654495239	0.215039372444153\\
8.03414630889893	0.212509498000145\\
8.17266654968262	0.209372520446777\\
8.31118583679199	0.205638706684113\\
8.44970607757568	0.201263636350632\\
8.58822536468506	0.196349635720253\\
8.72674560546875	0.190962463617325\\
8.86526489257813	0.185285791754723\\
9.00378513336182	0.17934462428093\\
9.14230442047119	0.173402309417725\\
9.28082466125488	0.167466178536415\\
9.41934394836426	0.161760538816452\\
9.55786418914795	0.156296849250793\\
9.69638347625732	0.151242643594742\\
9.83490371704102	0.146572962403297\\
9.97342300415039	0.142442956566811\\
10.1119432449341	0.138759851455688\\
10.2504625320435	0.135603323578835\\
10.3889827728271	0.132917284965515\\
10.5275020599365	0.130724608898163\\
10.6660223007202	0.128861129283905\\
10.8045415878296	0.127511635422707\\
10.9430618286133	0.126556515693665\\
11.0815811157227	0.126106098294258\\
11.2201013565063	0.126082569360733\\
11.3586206436157	0.126497134566307\\
11.4971408843994	0.127265304327011\\
11.6356601715088	0.128468006849289\\
11.7741804122925	0.129987746477127\\
11.9126996994019	0.131912991404533\\
12.0512199401855	0.134129971265793\\
12.1897392272949	0.136738464236259\\
12.3282594680786	0.139617502689362\\
12.466778755188	0.142828941345215\\
12.6052989959717	0.146227329969406\\
12.7438182830811	0.149847283959389\\
12.8823385238647	0.153501987457275\\
13.0208578109741	0.157156974077225\\
13.1593780517578	0.160589620471001\\
13.2978973388672	0.163756400346756\\
13.4364175796509	0.166416168212891\\
13.5749368667603	0.168569758534431\\
13.7134571075439	0.170068264007568\\
13.8519763946533	0.170961394906044\\
13.990496635437	0.17108242213726\\
14.1290159225464	0.170471146702766\\
14.2675361633301	0.169071555137634\\
14.4060554504395	0.167016983032227\\
14.5445756912231	0.164184972643852\\
14.6830949783325	0.160742998123169\\
14.8216152191162	0.156623274087906\\
14.9601345062256	0.151946738362312\\
15.0986547470093	0.146694839000702\\
15.2371740341187	0.140996545553207\\
15.3756942749023	0.134809777140617\\
15.5142135620117	0.128336116671562\\
15.6527338027954	0.121531344950199\\
15.7912530899048	0.11459456384182\\
15.9297733306885	0.10752410441637\\
16.0682926177979	0.100506395101547\\
};


\addplot [color=mygreen, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.138519763946533	0.997146844863892\\
0.277039527893066	0.990727484226227\\
0.4155592918396	0.981157839298248\\
0.554079055786133	0.968479633331299\\
0.692598819732666	0.952807068824768\\
0.831118583679199	0.93425464630127\\
0.969638347625732	0.91295450925827\\
1.10815811157227	0.889061152935028\\
1.2466778755188	0.862725973129272\\
1.38519763946533	0.834134817123413\\
1.52371740341187	0.803460299968719\\
1.6622371673584	0.770907878875732\\
1.80075693130493	0.736666202545166\\
1.93927669525146	0.700954735279083\\
2.077796459198	0.663973271846771\\
2.21631622314453	0.625951111316681\\
2.35483598709106	0.587089419364929\\
2.4933557510376	0.547618687152863\\
2.63187551498413	0.507739841938019\\
2.77039527893066	0.467680215835571\\
2.9089150428772	0.427631825208664\\
3.04743480682373	0.387811154127121\\
3.18595457077026	0.348399490118027\\
3.3244743347168	0.309599190950394\\
3.46299409866333	0.271573185920715\\
3.60151386260986	0.234505102038383\\
3.7400336265564	0.198536962270737\\
3.87855339050293	0.163830071687698\\
4.01707315444946	0.1305031478405\\
4.155592918396	0.0986925438046455\\
4.29411268234253	0.0684903115034103\\
4.43263244628906	0.0400065034627914\\
4.5711522102356	0.0133057124912739\\
4.70967197418213	0.011529746465385\\
4.84819173812866	0.0344629175961018\\
4.9867115020752	0.0554391257464886\\
5.12523126602173	0.0744486227631569\\
5.26375102996826	0.0914636179804802\\
5.40227079391479	0.106500573456287\\
5.54079055786133	0.119556993246078\\
5.67931032180786	0.130673825740814\\
5.81783008575439	0.139872416853905\\
5.95634984970093	0.147215515375137\\
6.09486961364746	0.152744516730309\\
6.23338937759399	0.156541004776955\\
6.37190914154053	0.158662810921669\\
6.51042890548706	0.159210205078125\\
6.64894866943359	0.158255815505981\\
6.78746843338013	0.15591099858284\\
6.92598819732666	0.152259290218353\\
7.06450796127319	0.147420853376389\\
7.20302772521973	0.1414864808321\\
7.34154748916626	0.134581834077835\\
7.48006725311279	0.126801699399948\\
7.61858701705933	0.118273884057999\\
7.75710678100586	0.109092973172665\\
7.89562654495239	0.0993850529193878\\
8.03414630889893	0.0892437919974327\\
8.17266654968262	0.0787912011146545\\
8.31118583679199	0.0681148618459702\\
8.44970607757568	0.0573299527168274\\
8.58822536468506	0.0465164817869663\\
8.72674560546875	0.0357808582484722\\
8.86526489257813	0.0251937266439199\\
9.00378513336182	0.0148509526625276\\
9.14230442047119	0.00481056049466133\\
9.28082466125488	0.0048442161642015\\
9.41934394836426	0.0140669932588935\\
9.55786418914795	0.0227849893271923\\
9.69638347625732	0.0309660192579031\\
9.83490371704102	0.0385515354573727\\
9.97342300415039	0.0455216653645039\\
10.1119432449341	0.0518310442566872\\
10.2504625320435	0.0574732460081577\\
10.3889827728271	0.0624167062342167\\
10.5275020599365	0.0666666254401207\\
10.6660223007202	0.0702025517821312\\
10.8045415878296	0.073042243719101\\
10.9430618286133	0.0751764103770256\\
11.0815811157227	0.0766331776976585\\
11.2201013565063	0.0774134024977684\\
11.3586206436157	0.0775537863373756\\
11.4971408843994	0.0770649164915085\\
11.6356601715088	0.0759920999407768\\
11.7741804122925	0.0743506848812103\\
11.9126996994019	0.0721924155950546\\
12.0512199401855	0.0695388987660408\\
12.1897392272949	0.0664468035101891\\
12.3282594680786	0.0629406869411469\\
12.466778755188	0.0590809062123299\\
12.6052989959717	0.0548947229981422\\
12.7438182830811	0.0504422783851624\\
12.8823385238647	0.0457525365054607\\
13.0208578109741	0.0408857315778732\\
13.1593780517578	0.0358699820935726\\
13.2978973388672	0.0307635981589556\\
13.4364175796509	0.0255945511162281\\
13.5749368667603	0.0204202514141798\\
13.7134571075439	0.0152625851333141\\
13.8519763946533	0.0101757487282157\\
13.990496635437	0.00517915235832334\\
14.1290159225464	0.000322210980812088\\
14.2675361633301	0.00437924871221185\\
14.4060554504395	0.00888074468821287\\
14.5445756912231	0.0131732244044542\\
14.6830949783325	0.0172164849936962\\
14.8216152191162	0.0210062563419342\\
14.9601345062256	0.024508697912097\\
15.0986547470093	0.0277230106294155\\
15.2371740341187	0.0306211356073618\\
15.3756942749023	0.0332100987434387\\
15.5142135620117	0.0354659669101238\\
15.6527338027954	0.0374003797769547\\
15.7912530899048	0.0389935784041882\\
15.9297733306885	0.0402627401053905\\
16.0682926177979	0.0411949940025806\\
};
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	inf\\
0.13851976555874	0.258979187505763\\
0.277039531117467	0.13055820444367\\
0.415559296676193	0.088217745659358\\
0.554079062234933	0.0673884935421609\\
0.69259882779366	0.0551545028519081\\
0.8311185933524	0.0472092468908607\\
0.969638358911141	0.0417064912126435\\
1.10815812446987	0.0377229793497158\\
1.24667789002859	0.0347459415295017\\
1.38519765558733	0.032468040432637\\
1.52371742114607	0.0306941120779764\\
1.6622371867048	0.0292944931950505\\
1.80075695226354	0.0281798573173818\\
1.93927671782227	0.0272868125448338\\
2.07779648338099	0.0265692451835633\\
2.21631624893973	0.0259929004196091\\
2.35483601449847	0.0255318707906698\\
2.4933557800572	0.0251662530789471\\
2.63187554561594	0.0248805448310009\\
2.77039531117467	0.0246625226778583\\
2.90891507673339	0.0245024424562471\\
3.04743484229213	0.0243924590457509\\
3.18595460785087	0.0243261991692569\\
3.3244743734096	0.0242984425449721\\
3.46299413896834	0.0243048809887485\\
3.60151390452707	0.024341934383963\\
3.74003367008579	0.0244066086661579\\
3.87855343564453	0.0244963852082038\\
4.01707320120327	0.0246091339215869\\
4.155592966762	0.0247430444441152\\
4.29411273232074	0.0248965712444581\\
4.43263249787947	0.0250683895242065\\
4.57115226343821	0.0252573595620825\\
4.70967202899693	0.0254624977063809\\
4.84819179455566	0.0256829526383226\\
4.9867115601144	0.0259179858408891\\
5.12523132567314	0.0261669554431565\\
5.26375109123187	0.0264293027892769\\
5.40227085679061	0.0267045412185436\\
5.54079062234933	0.0269922466489144\\
5.67931038790806	0.0272920496386614\\
5.8178301534668	0.0276036286651129\\
5.95634991902553	0.0279267044100102\\
6.09486968458427	0.0282610348809487\\
6.23338945014301	0.0286064112301206\\
6.37190921570173	0.0289626541569257\\
6.51042898126046	0.0293296108013546\\
6.6489487468192	0.0297071520514427\\
6.78746851237793	0.0300951702013641\\
6.92598827793667	0.0304935769075249\\
7.06450804349541	0.0309023013988173\\
7.20302780905413	0.0313212889044146\\
7.34154757461286	0.031750499268419\\
7.4800673401716	0.0321899057255718\\
7.61858710573033	0.0326394938162908\\
7.75710687128907	0.0330992604226741\\
7.89562663684781	0.0335692129099125\\
8.03414640240653	0.0340493683599095\\
8.17266616796526	0.0345397528858717\\
8.311185933524	0.0350404010182937\\
8.44970569908273	0.035551355154156\\
8.58822546464147	0.0360726650623372\\
8.72674523020021	0.0366043874392386\\
8.86526499575893	0.0371465855094718\\
9.00378476131766	0.0376993286671803\\
9.1423045268764	0.0382626921541785\\
9.28082429243513	0.0388367567716182\\
9.41934405799387	0.0394216086223402\\
9.55786382355261	0.0400173388814438\\
9.69638358911133	0.0406240435929402\\
9.83490335467006	0.0412418234906281\\
9.9734231202288	0.0418707838415648\\
10.1119428857875	0.0425110343107102\\
10.2504626513463	0.0431626888454877\\
10.388982416905	0.0438258655791499\\
10.5275021824637	0.0445006867519565\\
10.6660219480225	0.0451872786492722\\
10.8045417135812	0.0458857715557749\\
10.9430614791399	0.0465962997250322\\
11.0815812446987	0.0473190013637598\\
11.2201010102574	0.0480540186301169\\
11.3586207758161	0.048801497645432\\
11.4971405413749	0.0495615885187764\\
11.6356603069336	0.0503344453838216\\
11.7741800724923	0.0511202264474358\\
11.9126998380511	0.0519190940494799\\
12.0512196036098	0.0527312147332735\\
12.1897393691685	0.0535567593262053\\
12.3282591347273	0.0543959030299643\\
12.466778900286	0.0552488255198715\\
12.6052986658447	0.0561157110527914\\
12.7438184314035	0.0569967485831091\\
12.8823381969622	0.0578921318862556\\
13.0208579625209	0.0588020596892736\\
13.1593777280797	0.0597267358079205\\
13.2978974936384	0.0606663692898103\\
13.4364172591971	0.0616211745631098\\
13.5749370247559	0.062591371590317\\
13.7134567903146	0.0635771860266603\\
13.8519765558733	0.0645788493826777\\
13.9904963214321	0.0655965991905575\\
14.1290160869908	0.0666306791738354\\
14.2675358525495	0.0676813394200777\\
14.4060556181083	0.0687488365561996\\
14.544575383667	0.0698334339260987\\
14.6830951492257	0.0709354017703149\\
14.8216149147845	0.0720550174074567\\
14.9601346803432	0.0731925654171699\\
15.0986544459019	0.0743483378244556\\
15.2371742114607	0.0755226342851821\\
15.3756939770194	0.0767157622726649\\
15.5142137425781	0.0779280372652306\\
15.6527335081369	0.0791597829347084\\
15.7912532736956	0.08041133133583\\
15.9297730392543	0.081683023096554\\
16.0682928048131	0.0829752076093578\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/MTF_plot_3D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=16,
xlabel={$\hat{x}$ (cpd)},
ylabel style={font=\color{white!15!black},yshift=-12pt},
%ylabel={Contrast},
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF (3 D)}
]
\addplot [color=myblue, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.99999988079071\\
0.138519763946533	0.988345324993134\\
0.277039527893066	0.973236739635468\\
0.4155592918396	0.954385280609131\\
0.554079055786133	0.929415225982666\\
0.692598819732666	0.901288509368896\\
0.831118583679199	0.869796931743622\\
0.969638347625732	0.835950911045074\\
1.10815811157227	0.800385117530823\\
1.2466778755188	0.76372504234314\\
1.38519763946533	0.726588070392609\\
1.52371740341187	0.689459979534149\\
1.6622371673584	0.652870714664459\\
1.80075693130493	0.617168545722961\\
1.93927669525146	0.582791030406952\\
2.077796459198	0.549959421157837\\
2.21631622314453	0.51899254322052\\
2.35483598709106	0.489976346492767\\
2.4933557510376	0.463136613368988\\
2.63187551498413	0.438424736261368\\
2.77039527893066	0.415937125682831\\
2.9089150428772	0.395613849163055\\
3.04743480682373	0.377454191446304\\
3.18595457077026	0.36122590303421\\
3.3244743347168	0.346959590911865\\
3.46299409866333	0.334355115890503\\
3.60151386260986	0.323345839977264\\
3.7400336265564	0.313667356967926\\
3.87855339050293	0.305230379104614\\
4.01707315444946	0.29773011803627\\
4.155592918396	0.291103780269623\\
4.29411268234253	0.285091727972031\\
4.43263244628906	0.279670119285584\\
4.5711522102356	0.274561733007431\\
4.70967197418213	0.269769370555878\\
4.84819173812866	0.26506832242012\\
4.9867115020752	0.26051989197731\\
5.12523126602173	0.255916506052017\\
5.26375102996826	0.251287907361984\\
5.40227079391479	0.246592104434967\\
5.54079055786133	0.241915509104729\\
5.67931032180786	0.237250715494156\\
5.81783008575439	0.232872530817986\\
5.95634984970093	0.228675976395607\\
6.09486961364746	0.224787354469299\\
6.23338937759399	0.221193507313728\\
6.37190914154053	0.217994078993797\\
6.51042890548706	0.214822337031364\\
6.64894866943359	0.211755454540253\\
6.78746843338013	0.208536043763161\\
6.92598819732666	0.205151066184044\\
7.06450796127319	0.201418325304985\\
7.20302772521973	0.197388917207718\\
7.34154748916626	0.192867010831833\\
7.48006725311279	0.187929168343544\\
7.61858701705933	0.182479545474052\\
7.75710678100586	0.176646262407303\\
7.89562654495239	0.170815691351891\\
8.03414630889893	0.164983347058296\\
8.17266654968262	0.158984124660492\\
8.31118583679199	0.152926072478294\\
8.44970607757568	0.14667409658432\\
8.58822536468506	0.140457317233086\\
8.72674560546875	0.134204119443893\\
8.86526489257813	0.128142565488815\\
9.00378513336182	0.122236348688602\\
9.14230442047119	0.116695657372475\\
9.28082466125488	0.111493088304996\\
9.41934394836426	0.106811136007309\\
9.55786418914795	0.102563850581646\\
9.69638347625732	0.0989023074507713\\
9.83490371704102	0.0956627577543259\\
9.97342300415039	0.0929737910628319\\
10.1119432449341	0.0906756669282913\\
10.2504625320435	0.0888222306966782\\
10.3889827728271	0.0873710736632347\\
10.5275020599365	0.0863451883196831\\
10.6660223007202	0.0856031700968742\\
10.8045415878296	0.085284598171711\\
10.9430618286133	0.0851764008402824\\
11.0815811157227	0.0854094922542572\\
11.2201013565063	0.0858241021633148\\
11.3586206436157	0.0864756852388382\\
11.4971408843994	0.0872467234730721\\
11.6356601715088	0.0882330536842346\\
11.7741804122925	0.0892617329955101\\
11.9126996994019	0.0904525443911552\\
12.0512199401855	0.0916595533490181\\
12.1897392272949	0.0929770022630692\\
12.3282594680786	0.0942668169736862\\
12.466778755188	0.0956287980079651\\
12.6052989959717	0.0969170182943344\\
12.7438182830811	0.0982265919446945\\
12.8823385238647	0.0994028374552727\\
13.0208578109741	0.100522883236408\\
13.1593780517578	0.101411998271942\\
13.2978973388672	0.10212666541338\\
13.4364175796509	0.102482758462429\\
13.5749368667603	0.102551579475403\\
13.7134571075439	0.102179110050201\\
13.8519763946533	0.101454392075539\\
13.990496635437	0.100227557122707\\
14.1290159225464	0.0986026600003242\\
14.2675361633301	0.0965123251080513\\
14.4060554504395	0.0941271334886551\\
14.5445756912231	0.0913519263267517\\
14.6830949783325	0.0883752927184105\\
14.8216152191162	0.0851041972637177\\
14.9601345062256	0.0817128270864487\\
15.0986547470093	0.0781404450535774\\
15.2371740341187	0.0745604634284973\\
15.3756942749023	0.0709150061011314\\
15.5142135620117	0.0674246773123741\\
15.6527338027954	0.0640594884753227\\
15.7912530899048	0.0610637366771698\\
15.9297733306885	0.0584388449788094\\
16.0682926177979	0.0563972592353821\\
};
%\addlegendentry{Proposed}
\addplot [color=myblue, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.138519763946533	0.997417211532593\\
0.277039527893066	0.991809844970703\\
0.4155592918396	0.983591437339783\\
0.554079055786133	0.972797632217407\\
0.692598819732666	0.959531486034393\\
0.831118583679199	0.943893015384674\\
0.969638347625732	0.925994753837585\\
1.10815811157227	0.905967950820923\\
1.2466778755188	0.883936643600464\\
1.38519763946533	0.860055387020111\\
1.52371740341187	0.834462285041809\\
1.6622371673584	0.807324230670929\\
1.80075693130493	0.778789162635803\\
1.93927669525146	0.749032020568848\\
2.077796459198	0.718206882476807\\
2.21631622314453	0.686494410037994\\
2.35483598709106	0.654045939445496\\
2.4933557510376	0.621041119098663\\
2.63187551498413	0.587628781795502\\
2.77039527893066	0.553984403610229\\
2.9089150428772	0.520247995853424\\
3.04743480682373	0.48658487200737\\
3.18595457077026	0.453125894069672\\
3.3244743347168	0.42002472281456\\
3.46299409866333	0.387397348880768\\
3.60151386260986	0.355382978916168\\
3.7400336265564	0.324081569910049\\
3.87855339050293	0.29361554980278\\
4.01707315444946	0.264068126678467\\
4.155592918396	0.235543787479401\\
4.29411268234253	0.20810654759407\\
4.43263244628906	0.18184258043766\\
4.5711522102356	0.156796902418137\\
4.70967197418213	0.133036687970161\\
4.84819173812866	0.110588319599628\\
4.9867115020752	0.0895003601908684\\
5.12523126602173	0.0697812139987946\\
5.26375102996826	0.0514618381857872\\
5.40227079391479	0.0345334783196449\\
5.54079055786133	0.0190107207745314\\
5.67931032180786	0.00486900471150875\\
5.81783008575439	0.00789252109825611\\
5.95634984970093	0.0193122569471598\\
6.09486961364746	0.0294035617262125\\
6.23338937759399	0.0382166802883148\\
6.37190914154053	0.0457749851047993\\
6.51042890548706	0.052141509950161\\
6.64894866943359	0.0573492981493473\\
6.78746843338013	0.0614679902791977\\
6.92598819732666	0.0645377635955811\\
7.06450796127319	0.066633976995945\\
7.20302772521973	0.067801833152771\\
7.34154748916626	0.0681206658482552\\
7.48006725311279	0.0676388442516327\\
7.61858701705933	0.0664379000663757\\
7.75710678100586	0.0645666494965553\\
7.89562654495239	0.0621063075959682\\
8.03414630889893	0.0591069236397743\\
8.17266654968262	0.0556483902037144\\
8.31118583679199	0.0517780296504498\\
8.44970607757568	0.0475728586316109\\
8.58822536468506	0.0430771037936211\\
8.72674560546875	0.0383640080690384\\
8.86526489257813	0.0334738045930862\\
9.00378513336182	0.0284749772399664\\
9.14230442047119	0.0234012641012669\\
9.28082466125488	0.0183148514479399\\
9.41934394836426	0.013244410045445\\
9.55786418914795	0.00824839156121016\\
9.69638347625732	0.00334808905608952\\
9.83490371704102	0.00140546797774732\\
9.97342300415039	0.00599649641662836\\
10.1119432449341	0.0103803556412458\\
10.2504625320435	0.0145481415092945\\
10.3889827728271	0.0184625964611769\\
10.5275020599365	0.02212018892169\\
10.6660223007202	0.0254888795316219\\
10.8045415878296	0.028572078794241\\
10.9430618286133	0.0313435681164265\\
11.0815811157227	0.0338122546672821\\
11.2201013565063	0.0359575562179089\\
11.3586206436157	0.0377928614616394\\
11.4971408843994	0.039303719997406\\
11.6356601715088	0.0405089110136032\\
11.7741804122925	0.0413960665464401\\
11.9126996994019	0.0419882349669933\\
12.0512199401855	0.0422775074839592\\
12.1897392272949	0.0422906279563904\\
12.3282594680786	0.0420219115912914\\
12.466778755188	0.0415014438331127\\
12.6052989959717	0.0407263971865177\\
12.7438182830811	0.0397272631525993\\
12.8823385238647	0.0385039187967777\\
13.0208578109741	0.0370883569121361\\
13.1593780517578	0.0354814454913139\\
13.2978973388672	0.0337153822183609\\
13.4364175796509	0.0317933820188046\\
13.5749368667603	0.0297495182603598\\
13.7134571075439	0.0275839474052191\\
13.8519763946533	0.0253308154642582\\
13.990496635437	0.0229913201183081\\
14.1290159225464	0.0205984469503164\\
14.2675361633301	0.0181535836309195\\
14.4060554504395	0.0156887210905552\\
14.5445756912231	0.0132024148479104\\
14.6830949783325	0.0107263922691345\\
14.8216152191162	0.00825845543295145\\
14.9601345062256	0.00582796987146139\\
15.0986547470093	0.00343322614207864\\
15.2371740341187	0.00110167637467384\\
15.3756942749023	0.0011724253417924\\
15.5142135620117	0.00336209475062788\\
15.6527338027954	0.00547418370842934\\
15.7912530899048	0.00748254684731364\\
15.9297733306885	0.00939639657735825\\
16.0682926177979	0.0111935203894973\\
};
%\addlegendentry{Spherical}
\addplot [color=black, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	inf\\
0.13851976555874	0.258979187505763\\
0.277039531117467	0.13055820444367\\
0.415559296676193	0.088217745659358\\
0.554079062234933	0.0673884935421609\\
0.69259882779366	0.0551545028519081\\
0.8311185933524	0.0472092468908607\\
0.969638358911141	0.0417064912126435\\
1.10815812446987	0.0377229793497158\\
1.24667789002859	0.0347459415295017\\
1.38519765558733	0.032468040432637\\
1.52371742114607	0.0306941120779764\\
1.6622371867048	0.0292944931950505\\
1.80075695226354	0.0281798573173818\\
1.93927671782227	0.0272868125448338\\
2.07779648338099	0.0265692451835633\\
2.21631624893973	0.0259929004196091\\
2.35483601449847	0.0255318707906698\\
2.4933557800572	0.0251662530789471\\
2.63187554561594	0.0248805448310009\\
2.77039531117467	0.0246625226778583\\
2.90891507673339	0.0245024424562471\\
3.04743484229213	0.0243924590457509\\
3.18595460785087	0.0243261991692569\\
3.3244743734096	0.0242984425449721\\
3.46299413896834	0.0243048809887485\\
3.60151390452707	0.024341934383963\\
3.74003367008579	0.0244066086661579\\
3.87855343564453	0.0244963852082038\\
4.01707320120327	0.0246091339215869\\
4.155592966762	0.0247430444441152\\
4.29411273232074	0.0248965712444581\\
4.43263249787947	0.0250683895242065\\
4.57115226343821	0.0252573595620825\\
4.70967202899693	0.0254624977063809\\
4.84819179455566	0.0256829526383226\\
4.9867115601144	0.0259179858408891\\
5.12523132567314	0.0261669554431565\\
5.26375109123187	0.0264293027892769\\
5.40227085679061	0.0267045412185436\\
5.54079062234933	0.0269922466489144\\
5.67931038790806	0.0272920496386614\\
5.8178301534668	0.0276036286651129\\
5.95634991902553	0.0279267044100102\\
6.09486968458427	0.0282610348809487\\
6.23338945014301	0.0286064112301206\\
6.37190921570173	0.0289626541569257\\
6.51042898126046	0.0293296108013546\\
6.6489487468192	0.0297071520514427\\
6.78746851237793	0.0300951702013641\\
6.92598827793667	0.0304935769075249\\
7.06450804349541	0.0309023013988173\\
7.20302780905413	0.0313212889044146\\
7.34154757461286	0.031750499268419\\
7.4800673401716	0.0321899057255718\\
7.61858710573033	0.0326394938162908\\
7.75710687128907	0.0330992604226741\\
7.89562663684781	0.0335692129099125\\
8.03414640240653	0.0340493683599095\\
8.17266616796526	0.0345397528858717\\
8.311185933524	0.0350404010182937\\
8.44970569908273	0.035551355154156\\
8.58822546464147	0.0360726650623372\\
8.72674523020021	0.0366043874392386\\
8.86526499575893	0.0371465855094718\\
9.00378476131766	0.0376993286671803\\
9.1423045268764	0.0382626921541785\\
9.28082429243513	0.0388367567716182\\
9.41934405799387	0.0394216086223402\\
9.55786382355261	0.0400173388814438\\
9.69638358911133	0.0406240435929402\\
9.83490335467006	0.0412418234906281\\
9.9734231202288	0.0418707838415648\\
10.1119428857875	0.0425110343107102\\
10.2504626513463	0.0431626888454877\\
10.388982416905	0.0438258655791499\\
10.5275021824637	0.0445006867519565\\
10.6660219480225	0.0451872786492722\\
10.8045417135812	0.0458857715557749\\
10.9430614791399	0.0465962997250322\\
11.0815812446987	0.0473190013637598\\
11.2201010102574	0.0480540186301169\\
11.3586207758161	0.048801497645432\\
11.4971405413749	0.0495615885187764\\
11.6356603069336	0.0503344453838216\\
11.7741800724923	0.0511202264474358\\
11.9126998380511	0.0519190940494799\\
12.0512196036098	0.0527312147332735\\
12.1897393691685	0.0535567593262053\\
12.3282591347273	0.0543959030299643\\
12.466778900286	0.0552488255198715\\
12.6052986658447	0.0561157110527914\\
12.7438184314035	0.0569967485831091\\
12.8823381969622	0.0578921318862556\\
13.0208579625209	0.0588020596892736\\
13.1593777280797	0.0597267358079205\\
13.2978974936384	0.0606663692898103\\
13.4364172591971	0.0616211745631098\\
13.5749370247559	0.062591371590317\\
13.7134567903146	0.0635771860266603\\
13.8519765558733	0.0645788493826777\\
13.9904963214321	0.0655965991905575\\
14.1290160869908	0.0666306791738354\\
14.2675358525495	0.0676813394200777\\
14.4060556181083	0.0687488365561996\\
14.544575383667	0.0698334339260987\\
14.6830951492257	0.0709354017703149\\
14.8216149147845	0.0720550174074567\\
14.9601346803432	0.0731925654171699\\
15.0986544459019	0.0743483378244556\\
15.2371742114607	0.0755226342851821\\
15.3756939770194	0.0767157622726649\\
15.5142137425781	0.0779280372652306\\
15.6527335081369	0.0791597829347084\\
15.7912532736956	0.08041133133583\\
15.9297730392543	0.081683023096554\\
16.0682928048131	0.0829752076093578\\
};
%\addlegendentry{$\Delta L$}

\end{axis}
\end{tikzpicture}%

==> figures/MTF/PSF1D_lensonly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={D},
y dir=reverse,
ymin=-27.7602186773872,
ymax=27.7602186773872,
ylabel style={font=\color{white!15!black},yshift=-12pt},
%ylabel={arcmin},
ymajorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Conventional}
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-27.7602186773872, ymax=27.7602186773872] {PSF1D_lensonly-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/PSF1D_wo_network.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=-0.0125786163522013,
xmax=4.0125786163522,
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={D},
y dir=reverse,
ymin=-27.7602186773872,
ymax=27.7602186773872,
ylabel style={font=\color{white!15!black},yshift=-12pt},
ylabel={arcmin},
ytick={-20,20},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Proposed}
]
\addplot [forget plot] graphics [xmin=-0.0125786163522013, xmax=4.0125786163522, ymin=-27.7602186773872, ymax=27.7602186773872] {PSF1D_wo_network-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/Viewing_angle/MTF1D_green_th-10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0.0418069772422314,
point meta max=1.00000011920929,
axis on top,
xmin=-15, %4.42890999476988,
xmax=-5, %15.7187636459119,
xtick={-15,-5},
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={$\theta (^\circ)$},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ytick={0,16},
ylabel style={font=\color{white!15!black},yshift=-14pt},
ylabel={cpd},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\SI{-10}{\degree}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=-15.7187636459119, xmax=-4.42890999476988, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green_th-10-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/Viewing_angle/MTF1D_green_th0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0.0418069772422314,
point meta max=1.00000011920929,
axis on top,
xmin=-5, %4.42890999476988,
xmax=5, %15.7187636459119,
xtick={-5,5},
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={$\theta (^\circ)$},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ytick={0,16},
ylabel style={font=\color{white!15!black},yshift=-14pt},
%ylabel={cpd},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\SI{0}{\degree}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
%colorbar
]
\addplot [forget plot] graphics [xmin=-5.22458131568492, xmax=5.22458131568492, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green_th0-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/MTF/Viewing_angle/MTF1D_green_th10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0.0418069772422314,
point meta max=1.00000011920929,
axis on top,
xmin=5, %4.42890999476988,
xmax=15, %15.7187636459119,
xtick={5,15},
xlabel style={font=\color{white!15!black},yshift=3pt},
xlabel={$\theta (^\circ)$},
ymin=-0.0692598827793667,
ymax=16.4145922187099,
ytick={0,16},
ylabel style={font=\color{white!15!black},yshift=-14pt},
%ylabel={cpd},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\SI{10}{\degree}$},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.75\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick = {0,1},
            },
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=4.42890999476988, xmax=15.7187636459119, ymin=-0.0692598827793667, ymax=16.4145922187099] {MTF1D_green_th10-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/NTF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[main.tex]{subfiles}
\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=-60,
xmax=60,
xtick={-60,  60},
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$\hat{x}$ (cpd)},
y dir=reverse,
ymin=-60,
ymax=60,
ytick={-60,  60},
ylabel style={font=\color{white!15!black},yshift=-12pt},
ylabel={$\hat{y}$ (cpd)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={NCSF}
]
\addplot [forget plot] graphics [xmin=-67.8068104111632, xmax=67.8068104111632, ymin=-67.8068104111632, ymax=67.8068104111632] {NTF-1.png};
\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/NTF_1D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[main.tex]{subfiles}
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$\hat{x}$ (cpd)},
xmin = 0,
xmax = 60,
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={NCSF (1D)}
]
\addplot [color=myred, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
0	0.10184453728531\\
0.143506477060669	0.100277181776487\\
0.287012954121323	0.0981136985530638\\
0.430519431181992	0.0971747864100016\\
0.574025908242646	0.0978621749989155\\
0.717532385303315	0.100266613022617\\
0.861038862363969	0.104397244691323\\
1.00454533942464	0.110231918814424\\
1.14805181648531	0.11773198749601\\
1.29155829354598	0.126847834705613\\
1.43506477060663	0.137521418906092\\
1.5785712476673	0.149687701446273\\
1.72207772472795	0.163275615259053\\
1.86558420178862	0.178208831440815\\
2.00909067884929	0.194406433979324\\
2.15259715590994	0.211783552344059\\
2.2961036329706	0.230251974613666\\
2.43961011003127	0.249720750900006\\
2.58311658709194	0.270096790321345\\
2.72662306415259	0.291285451371898\\
2.87012954121326	0.313191123721742\\
3.01363601827393	0.335717798531798\\
3.1571424953346	0.358769623914184\\
3.30064897239524	0.382251442012373\\
3.44415544945591	0.406069304209576\\
3.58766192651657	0.430108700966106\\
3.73116840357724	0.454296632127896\\
3.8746748806379	0.478552323476146\\
4.01818135769857	0.502791194892714\\
4.16168783475922	0.526932029185187\\
4.30519431181989	0.550897292775995\\
4.44870078888054	0.574613418946668\\
4.59220726594121	0.598011052549896\\
4.73571374300188	0.621025255582028\\
4.87922022006255	0.643595673457158\\
5.02272669712319	0.665666662242505\\
5.16623317418386	0.687187377503658\\
5.30973965124453	0.708111825766216\\
5.4532461283052	0.728398879926648\\
5.59675260536585	0.748012260237771\\
5.74025908242652	0.766920482752666\\
5.88376555948719	0.78509677733363\\
6.02727203654783	0.802518977519697\\
6.1707785136085	0.819169384697001\\
6.31428499066917	0.835034609131272\\
6.45779146772983	0.850105390501552\\
6.60129794479049	0.864376400620077\\
6.74480442185116	0.877846031036562\\
6.88831089891181	0.890516168207703\\
7.03181737597248	0.902391958866741\\
7.17532385303313	0.913481568155695\\
7.3188303300938	0.923795932987052\\
7.46233680715447	0.933348512984923\\
7.60584328421514	0.942155041220878\\
7.74934976127578	0.950233276809667\\
7.89285623833645	0.957602761267747\\
8.03636271539712	0.96428458036585\\
8.17986919245779	0.97030113302852\\
8.32337566951844	0.975675908651299\\
8.46688214657911	0.980433274022555\\
8.61038862363978	0.984598270854279\\
8.75389510070043	0.988196424746591\\
8.89740157776109	0.991253566236239\\
9.04090805482176	0.993795664411728\\
9.18441453188242	0.995848673418422\\
9.32792100894309	0.997438392027292\\
9.47142748600375	0.99859033630191\\
9.6149339630644	0.999329625270737\\
9.75844044012507	0.999680879396148\\
9.90194691718574	0.999668131528502\\
10.0454533942464	0.999314749942923\\
10.1889598713071	0.998643372978408\\
10.3324663483677	0.997675854733141\\
10.4759728254284	0.996433221216208\\
10.619479302489	0.994935636313715\\
10.7629857795497	0.993202376896153\\
10.9064922566104	0.991251816372928\\
11.049998733671	0.989101415988614\\
11.1935052107317	0.986767723152876\\
11.3370116877924	0.984266376101283\\
11.480518164853	0.981612114196559\\
11.6240246419137	0.97881879319827\\
11.7675311189743	0.975899404852768\\
11.911037596035	0.972866100183443\\
12.0545440730957	0.969730215893202\\
12.1980505501564	0.966502303325865\\
12.341557027217	0.96319215947006\\
12.4850635042777	0.959808859527522\\
12.6285699813383	0.95636079060688\\
12.772076458399	0.952855686143468\\
12.9155829354597	0.949300660684865\\
13.0590894125203	0.945702244720401\\
13.202595889581	0.942066419270315\\
13.3461023666416	0.938398649986283\\
13.4896088437023	0.93470392054944\\
13.633115320763	0.930986765184559\\
13.7766217978236	0.92725130013949\\
13.9201282748843	0.923501254007349\\
14.063634751945	0.919739996795013\\
14.2071412290056	0.915970567665366\\
14.3506477060663	0.9121957013023\\
14.494154183127	0.908417852866883\\
14.6376606601876	0.904639221530257\\
14.7811671372483	0.90086177258396\\
14.9246736143089	0.89708725814146\\
15.0681800913696	0.893317236455881\\
15.2116865684303	0.889553089888372\\
15.3551930454909	0.885796041569327\\
15.4986995225516	0.88204717080098\\
15.6422059996123	0.878307427254756\\
15.7857124766729	0.874577644020483\\
15.9292189537336	0.870858549567019\\
16.0727254307942	0.867150778675481\\
16.2162319078549	0.863454882406903\\
16.3597383849156	0.85977133716609\\
16.5032448619762	0.85610055292274\\
16.6467513390369	0.852442880649668\\
16.7902578160976	0.848798619036254\\
16.9337642931582	0.845168020533218\\
17.0772707702189	0.841551296782475\\
17.2207772472795	0.837948623483303\\
17.3642837243402	0.83436014474336\\
17.5077902014009	0.830785976960301\\
17.6512966784615	0.827226212276931\\
17.7948031555222	0.82368092164997\\
17.9383096325829	0.820150157569739\\
18.0818161096435	0.816633956465269\\
18.2253225867042	0.813132340826719\\
18.3688290637648	0.809645321074378\\
18.5123355408255	0.806172897201082\\
18.6558420178862	0.802715060212523\\
18.7993484949468	0.799271793387759\\
18.9428549720075	0.795843073380095\\
19.0863614490682	0.792428871176635\\
19.2298679261288	0.789029152932972\\
19.3733744031895	0.785643880697794\\
19.5168808802502	0.782273013040713\\
19.6603873573108	0.778916505595142\\
19.8038938343715	0.77557431152681\\
19.9474003114321	0.772246381937299\\
20.0909067884928	0.76893266621095\\
20.2344132655535	0.765633112312483\\
20.3779197426141	0.762347667041856\\
20.5214262196748	0.759076276252068\\
20.6649326967354	0.755818885034931\\
20.8084391737961	0.752575437879206\\
20.9519456508568	0.749345878804961\\
21.0954521279174	0.746130151477474\\
21.2389586049781	0.742928199303616\\
21.3824650820388	0.739739965513236\\
21.5259715590994	0.736565393227727\\
21.6694780361601	0.733404425517681\\
21.8129845132208	0.730257005451242\\
21.9564909902814	0.72712307613458\\
22.0999974673421	0.72400258074567\\
22.2435039444027	0.720895462562422\\
22.3870104214634	0.71780166498603\\
22.5305168985241	0.714721131560302\\
22.6740233755847	0.711653805987604\\
22.8175298526454	0.708599632141957\\
22.9610363297061	0.705558554079764\\
23.1045428067667	0.702530516048536\\
23.2480492838274	0.699515462493958\\
23.391555760888	0.696513338065571\\
23.5350622379487	0.693524087621299\\
23.6785687150094	0.690547656231025\\
23.82207519207	0.687583989179364\\
23.9655816691307	0.684633031967785\\
24.1090881461914	0.6816947303162\\
24.252594623252	0.678769030164087\\
24.3961011003127	0.675855877671267\\
24.5396075773733	0.672955219218366\\
24.683114054434	0.67006700140703\\
24.8266205314947	0.667191171059949\\
24.9701270085553	0.664327675220705\\
25.113633485616	0.661476461153488\\
25.2571399626767	0.658637476342709\\
25.4006464397373	0.655810668492517\\
25.544152916798	0.652995985526248\\
25.6876593938587	0.650193375585817\\
25.8311658709193	0.647402787031062\\
25.97467234798	0.644624168439051\\
26.1181788250406	0.641857468603362\\
26.2616853021013	0.639102636533334\\
26.405191779162	0.636359621453305\\
26.5486982562226	0.633628372801836\\
26.6922047332833	0.630908840230915\\
26.835711210344	0.628200973605162\\
26.9792176874046	0.625504723001025\\
27.1227241644653	0.622820038705967\\
27.2662306415259	0.620146871217654\\
27.4097371185866	0.61748517124314\\
27.5532435956473	0.614834889698047\\
27.6967500727079	0.61219597770575\\
27.8402565497686	0.609568386596557\\
27.9837630268293	0.606952067906894\\
28.1272695038899	0.60434697337848\\
28.2707759809506	0.601753054957521\\
28.4142824580112	0.59917026479389\\
28.5577889350719	0.596598555240311\\
28.7012954121326	0.594037878851551\\
28.8448018891932	0.59148818838361\\
28.9883083662539	0.588949436792907\\
29.1318148433146	0.586421577235482\\
29.2753213203752	0.583904563066184\\
29.4188277974359	0.581398347837873\\
29.5623342744966	0.578902885300616\\
29.7058407515572	0.576418129400895\\
29.8493472286179	0.573944034280803\\
29.9928537056785	0.571480554277257\\
30.1363601827392	0.569027643921201\\
30.2798666597999	0.566585257936821\\
30.4233731368605	0.564153351240759\\
30.5668796139212	0.561731878941324\\
30.7103860909818	0.55932079633771\\
30.8538925680425	0.556920058919221\\
30.9973990451032	0.554529622364492\\
31.1409055221638	0.552149442540708\\
31.2844119992245	0.549779475502841\\
31.4279184762852	0.547419677492873\\
31.5714249533458	0.545070004939029\\
31.7149314304065	0.542730414455016\\
31.8584379074671	0.540400862839256\\
32.0019443845278	0.538081307074126\\
32.1454508615885	0.535771704325204\\
32.2889573386491	0.533472011940508\\
32.4324638157098	0.531182187449748\\
32.5759702927705	0.528902188563575\\
32.7194767698311	0.52663197317283\\
32.8629832468918	0.524371499347803\\
33.0064897239525	0.522120725337487\\
33.1499962010131	0.51987960956884\\
33.2935026780738	0.517648110646048\\
33.4370091551344	0.515426187349788\\
33.5805156321951	0.513213798636495\\
33.7240221092558	0.511010903637635\\
33.8675285863164	0.508817461658976\\
34.0110350633771	0.506633432179864\\
34.1545415404378	0.504458774852498\\
34.2980480174984	0.502293449501217\\
34.4415544945591	0.500137416121773\\
34.5850609716197	0.497990634880628\\
34.7285674486804	0.495853066114232\\
34.8720739257411	0.493724670328321\\
35.0155804028017	0.491605408197205\\
35.1590868798624	0.489495240563069\\
35.3025933569231	0.487394128435267\\
35.4460998339837	0.485302032989625\\
35.5896063110444	0.483218915567746\\
35.733112788105	0.481144737676313\\
35.8766192651657	0.4790794609864\\
36.0201257422264	0.477023047332783\\
36.163632219287	0.474975458713255\\
36.3071386963477	0.47293665728794\\
36.4506451734084	0.470906605378613\\
36.594151650469	0.468885265468024\\
36.7376581275297	0.466872600199219\\
36.8811646045904	0.464868572374871\\
37.024671081651	0.462873144956601\\
37.1681775587117	0.460886281064322\\
37.3116840357723	0.458907943975562\\
37.455190512833	0.45693809712481\\
37.5986969898937	0.454976704102848\\
37.7422034669543	0.4530237286561\\
37.885709944015	0.451079134685972\\
38.0292164210756	0.4491428862482\\
38.1727228981363	0.447214947552202\\
38.316229375197	0.445295282960427\\
38.4597358522577	0.443383856987714\\
38.6032423293183	0.441480634300645\\
38.746748806379	0.439585579716906\\
38.8902552834396	0.437698658204652\\
39.0337617605003	0.43581983488187\\
39.177268237561	0.433949075015743\\
39.3207747146216	0.432086344022025\\
39.4642811916823	0.430231607464413\\
39.607787668743	0.428384831053918\\
39.7512941458036	0.426545980648246\\
39.8948006228643	0.424715022251173\\
40.0383070999249	0.422891922011935\\
40.1818135769856	0.421076646224603\\
40.3253200540463	0.419269161327481\\
40.4688265311069	0.417469433902485\\
40.6123330081676	0.415677430674541\\
40.7558394852283	0.41389311851098\\
40.8993459622889	0.412116464420931\\
41.0428524393496	0.410347435554724\\
41.1863589164102	0.408585999203287\\
41.3298653934709	0.406832122797558\\
41.4733718705316	0.405085773907883\\
41.6168783475922	0.40334692024343\\
41.7603848246529	0.401615529651599\\
41.9038913017136	0.399891570117435\\
42.0473977787742	0.398175009763045\\
42.1909042558349	0.396465816847016\\
42.3344107328955	0.394763959763836\\
42.4779172099562	0.393069407043317\\
42.6214236870169	0.39138212735002\\
42.7649301640775	0.389702089482683\\
42.9084366411382	0.388029262373654\\
43.0519431181988	0.386363615088317\\
43.1954495952595	0.384705116824533\\
43.3389560723202	0.383053736912074\\
43.4824625493808	0.381409444812063\\
43.6259690264415	0.379772210116417\\
43.7694755035022	0.378142002547287\\
43.9129819805628	0.376518791956511\\
44.0564884576235	0.374902548325056\\
44.1999949346842	0.37329324176247\\
44.3435014117448	0.37169084250634\\
44.4870078888055	0.370095320921741\\
44.6305143658661	0.368506647500698\\
44.7740208429268	0.366924792861642\\
44.9175273199875	0.365349727748874\\
45.0610337970481	0.363781423032033\\
45.2045402741088	0.362219849705553\\
45.3480467511694	0.360664978888142\\
45.4915532282301	0.359116781822245\\
45.6350597052908	0.357575229873522\\
45.7785661823515	0.35604029453032\\
45.9220726594121	0.354511947403153\\
46.0655791364728	0.35299016022418\\
46.2090856135334	0.351474904846685\\
46.3525920905941	0.349966153244565\\
46.4960985676548	0.348463877511813\\
46.6396050447154	0.346968049862006\\
46.7831115217761	0.345478642627798\\
46.9266179988368	0.343995628260409\\
47.0701244758974	0.342518979329122\\
47.2136309529581	0.341048668520778\\
47.3571374300187	0.339584668639275\\
47.5006439070794	0.33812695260507\\
47.6441503841401	0.33667549345468\\
47.7876568612007	0.335230264340189\\
47.9311633382614	0.333791238528751\\
48.0746698153221	0.332358389402107\\
48.2181762923827	0.330931690456085\\
48.3616827694434	0.329511115300125\\
48.505189246504	0.328096637656783\\
48.6486957235647	0.326688231361257\\
48.7922022006254	0.325285870360902\\
48.935708677686	0.323889528714753\\
49.0792151547467	0.322499180593044\\
49.2227216318074	0.32111480027674\\
49.366228108868	0.31973636215706\\
49.5097345859287	0.318363840735006\\
49.6532410629894	0.316997210620895\\
49.79674754005	0.315636446533894\\
49.9402540171107	0.314281523301553\\
50.0837604941713	0.312932415859342\\
50.227266971232	0.31158909925019\\
50.3707734482927	0.310251548624029\\
50.5142799253533	0.308919739237331\\
50.657786402414	0.307593646452659\\
50.8012928794746	0.306273245738211\\
50.9447993565353	0.304958512667366\\
51.088305833596	0.303649422918239\\
51.2318123106566	0.302345952273233\\
51.3753187877173	0.301048076618589\\
51.518825264778	0.299755771943947\\
51.6623317418386	0.298469014341901\\
51.8058382188993	0.29718778000756\\
51.94934469596	0.295912045238112\\
52.0928511730206	0.294641786432382\\
52.2363576500813	0.293376980090404\\
52.3798641271419	0.292117602812984\\
52.5233706042026	0.29086363130127\\
52.6668770812633	0.289615042356323\\
52.8103835583239	0.288371812878692\\
52.9538900353846	0.287133919867984\\
53.0973965124453	0.285901340422444\\
53.2409029895059	0.284674051738534\\
53.3844094665666	0.283452031110509\\
53.5279159436272	0.28223525593\\
53.6714224206879	0.2810237036856\\
53.8149288977486	0.279817351962447\\
53.9584353748092	0.278616178441813\\
54.1019418518699	0.277420160900687\\
54.2454483289306	0.276229277211373\\
54.3889548059912	0.27504350534108\\
54.5324612830519	0.273862823351512\\
54.6759677601125	0.272687209398467\\
54.8194742371732	0.271516641731436\\
54.9629807142339	0.270351098693198\\
55.1064871912945	0.269190558719425\\
55.2499936683552	0.268035000338278\\
55.3935001454159	0.266884402170021\\
55.5370066224765	0.265738742926616\\
55.6805130995372	0.26459800141134\\
55.8240195765978	0.263462156518387\\
55.9675260536585	0.262331187232484\\
56.1110325307192	0.2612050726285\\
56.2545390077798	0.260083791871062\\
56.3980454848405	0.25896732421417\\
56.5415519619012	0.257855649000813\\
56.6850584389618	0.256748745662593\\
56.8285649160225	0.25564659371934\\
56.9720713930832	0.254549172778736\\
57.1155778701438	0.253456462535941\\
57.2590843472045	0.252368442773217\\
57.4025908242651	0.251285093359552\\
57.5460973013258	0.250206394250294\\
57.6896037783865	0.249132325486779\\
57.8331102554471	0.248062867195962\\
57.9766167325078	0.246997999590049\\
58.1201232095684	0.245937702966137\\
58.2636296866291	0.244881957705844\\
58.4071361636898	0.243830744274953\\
58.5506426407504	0.242784043223047\\
58.6941491178111	0.241741835183153\\
58.8376555948718	0.240704100871382\\
58.9811620719324	0.239670821086576\\
59.1246685489931	0.238641976709952\\
59.2681750260538	0.237617548704749\\
59.4116815031144	0.236597518115878\\
59.5551879801751	0.235581866069568\\
59.6986944572357	0.234570573773026\\
59.8422009342964	0.233563622514081\\
59.9857074113571	0.232560993660843\\
60.1292138884177	0.231562668661361\\
60.2727203654784	0.230568629043276\\
60.416226842539	0.229578856413482\\
60.5597333195997	0.228593332457789\\
60.7032397966604	0.22761203894058\\
60.8467462737211	0.226634957704477\\
60.9902527507817	0.225662070670008\\
61.1337592278424	0.224693359835268\\
61.277265704903	0.223728807275593\\
61.4207721819637	0.22276839514322\\
61.5642786590244	0.221812105666968\\
61.707785136085	0.220859921151902\\
61.8512916131457	0.219911823979011\\
61.9947980902063	0.218967796604879\\
62.138304567267	0.218027821561364\\
62.2818110443277	0.217091881455273\\
62.4253175213883	0.216159958968044\\
62.568823998449	0.215232036855421\\
62.7123304755097	0.214308097947141\\
62.8558369525703	0.213388125146614\\
62.999343429631	0.212472101430607\\
63.1428499066916	0.211560009848932\\
63.2863563837523	0.21065183352413\\
63.429862860813	0.209747555651162\\
63.5733693378736	0.208847159497094\\
63.7168758149343	0.207950628400795\\
63.860382291995	0.207057945772622\\
64.0038887690556	0.20616909509412\\
64.1473952461163	0.205284059917712\\
64.290901723177	0.204402823866397\\
64.4344082002376	0.203525370633446\\
64.5779146772983	0.202651683982106\\
64.7214211543589	0.201781747745293\\
64.8649276314196	0.200915545825297\\
65.0084341084803	0.200053062193485\\
65.1519405855409	0.199194280890003\\
65.2954470626016	0.198339186023484\\
65.4389535396623	0.19748776177075\\
65.5824600167229	0.196639992376523\\
65.7259664937836	0.195795862153135\\
65.8694729708442	0.194955355480234\\
66.0129794479049	0.194118456804498\\
66.1564859249656	0.193285150639348\\
66.2999924020262	0.192455421564659\\
66.4434988790869	0.191629254226482\\
66.5870053561476	0.190806633336749\\
66.7305118332082	0.189987543673001\\
66.8740183102689	0.189171970078102\\
67.0175247873295	0.18835989745996\\
67.1610312643902	0.187551310791245\\
67.3045377414509	0.186746195109117\\
67.4480442185116	0.185944535514944\\
67.5915506955722	0.185146317174032\\
67.7350571726329	0.184351525315345\\
};
\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/heightmapdraw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\documentclass[main.tex]{subfiles}
\begin{document}


\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=1.48183733017504, %e-06,
axis on top,
xmin=-5.01,
xmax=5.01,
xtick={-5,  5},
xlabel style={font=\color{white!15!black},yshift=5pt},
xlabel={$s (mm)$},
y dir=reverse,
ymin=-5.01,
ymax=5.01,
ytick={-5,  5},
ylabel style={font=\color{white!15!black},yshift=-14pt},
ylabel={$t (mm)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Height map},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.70\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            ytick={0,1.4},
            title style = {at = {(0.1\columnwidth,0.7\columnwidth)}},
            title={$\mu m$}},
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-5.01, xmax=5.01, ymin=-5.01, ymax=5.01] {heightmapdraw-1.png};
\end{axis}

\end{tikzpicture}%

\end{document}
